Neural SDE: Stabilizing Neural ODE Networks with Stochastic Noise

Neural Ordinary Differential Equation (Neural ODE) has been proposed as a continuous approximation to the ResNet architecture. Some commonly used regularization mechanisms in discrete neural networks (e.g. dropout, Gaussian noise) are missing in current Neural ODE networks. In this paper, we propose a new continuous neural network framework called Neural Stochastic Differential Equation (Neural SDE) network, which naturally incorporates various commonly used regularization mechanisms based on random noise injection. Our framework can model various types of noise injection frequently used in discrete networks for regularization purpose, such as dropout and additive/multiplicative noise in each block. We provide theoretical analysis explaining the improved robustness of Neural SDE models against input perturbations/adversarial attacks. Furthermore, we demonstrate that the Neural SDE network can achieve better generalization than the Neural ODE and is more resistant to adversarial and non-adversarial input perturbations.

==> toy_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.965000in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.965000in}{2.751806in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{2.751806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694327in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694327in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139317in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139317in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584306in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584306in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029296in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029296in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474285in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474285in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919275in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919275in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364264in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.364264in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809254in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809254in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251790in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{0.791504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.743310in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.281580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.233385in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.771655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.723461in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.261730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=2.213536in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.751806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=2.703611in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.575625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sample path \(\displaystyle x(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.399444in}}{\pgfqpoint{3.426419in}{2.352361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694327in}{0.889519in}}%
\pgfpathlineto{\pgfqpoint{0.847161in}{0.905062in}}%
\pgfpathlineto{\pgfqpoint{0.989509in}{0.921747in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{0.939575in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{1.366298in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{1.478328in}{1.000050in}}%
\pgfpathlineto{\pgfqpoint{1.584751in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{1.686191in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.783062in}{1.071181in}}%
\pgfpathlineto{\pgfqpoint{1.875883in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{1.964967in}{1.124730in}}%
\pgfpathlineto{\pgfqpoint{2.050625in}{1.153384in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{2.213115in}{1.214685in}}%
\pgfpathlineto{\pgfqpoint{2.290362in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{2.365222in}{1.281446in}}%
\pgfpathlineto{\pgfqpoint{2.437901in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{2.508608in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{2.577445in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{2.644622in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{2.710240in}{1.474548in}}%
\pgfpathlineto{\pgfqpoint{2.774406in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{2.837221in}{1.563400in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{1.610554in}}%
\pgfpathlineto{\pgfqpoint{2.959219in}{1.659633in}}%
\pgfpathlineto{\pgfqpoint{3.018608in}{1.710733in}}%
\pgfpathlineto{\pgfqpoint{3.077063in}{1.763965in}}%
\pgfpathlineto{\pgfqpoint{3.134583in}{1.819355in}}%
\pgfpathlineto{\pgfqpoint{3.191377in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{3.247340in}{1.937256in}}%
\pgfpathlineto{\pgfqpoint{3.302680in}{1.999976in}}%
\pgfpathlineto{\pgfqpoint{3.357397in}{2.065365in}}%
\pgfpathlineto{\pgfqpoint{3.411491in}{2.133487in}}%
\pgfpathlineto{\pgfqpoint{3.465066in}{2.204544in}}%
\pgfpathlineto{\pgfqpoint{3.518122in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{3.570762in}{2.355955in}}%
\pgfpathlineto{\pgfqpoint{3.622987in}{2.436653in}}%
\pgfpathlineto{\pgfqpoint{3.674797in}{2.520822in}}%
\pgfpathlineto{\pgfqpoint{3.726296in}{2.608751in}}%
\pgfpathlineto{\pgfqpoint{3.777379in}{2.700388in}}%
\pgfpathlineto{\pgfqpoint{3.809254in}{2.759894in}}%
\pgfpathlineto{\pgfqpoint{3.809254in}{2.759894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.399444in}}{\pgfqpoint{3.426419in}{2.352361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694327in}{0.889519in}}%
\pgfpathlineto{\pgfqpoint{0.695573in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{0.696404in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{0.696923in}{0.895146in}}%
\pgfpathlineto{\pgfqpoint{0.698480in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{0.698792in}{0.923347in}}%
\pgfpathlineto{\pgfqpoint{0.699103in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{0.699519in}{0.928325in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.935190in}}%
\pgfpathlineto{\pgfqpoint{0.700038in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.700453in}{0.928577in}}%
\pgfpathlineto{\pgfqpoint{0.700765in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{0.701491in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{0.701595in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{0.701699in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{0.702011in}{0.935641in}}%
\pgfpathlineto{\pgfqpoint{0.702530in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{0.702737in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{0.703153in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{0.703568in}{0.939743in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{0.939361in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{0.945172in}}%
\pgfpathlineto{\pgfqpoint{0.705333in}{0.977240in}}%
\pgfpathlineto{\pgfqpoint{0.705437in}{0.969137in}}%
\pgfpathlineto{\pgfqpoint{0.707513in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.708967in}{0.968295in}}%
\pgfpathlineto{\pgfqpoint{0.707929in}{0.941822in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.967726in}}%
\pgfpathlineto{\pgfqpoint{0.709382in}{0.961274in}}%
\pgfpathlineto{\pgfqpoint{0.709901in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{0.966206in}}%
\pgfpathlineto{\pgfqpoint{0.711355in}{0.995162in}}%
\pgfpathlineto{\pgfqpoint{0.711459in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{0.711874in}{0.977483in}}%
\pgfpathlineto{\pgfqpoint{0.712289in}{1.003183in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.015888in}}%
\pgfpathlineto{\pgfqpoint{0.713743in}{1.006682in}}%
\pgfpathlineto{\pgfqpoint{0.714574in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.715300in}{1.043253in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{1.023268in}}%
\pgfpathlineto{\pgfqpoint{0.715716in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{0.716235in}{1.046500in}}%
\pgfpathlineto{\pgfqpoint{0.717065in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{0.717169in}{1.009408in}}%
\pgfpathlineto{\pgfqpoint{0.718831in}{1.072379in}}%
\pgfpathlineto{\pgfqpoint{0.719038in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{0.719142in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{0.719246in}{1.085434in}}%
\pgfpathlineto{\pgfqpoint{0.720076in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{0.720803in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{0.722361in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{0.722880in}{1.044168in}}%
\pgfpathlineto{\pgfqpoint{0.723503in}{1.014093in}}%
\pgfpathlineto{\pgfqpoint{0.724022in}{1.022880in}}%
\pgfpathlineto{\pgfqpoint{0.724333in}{1.046549in}}%
\pgfpathlineto{\pgfqpoint{0.725060in}{1.032865in}}%
\pgfpathlineto{\pgfqpoint{0.726514in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{0.982401in}}%
\pgfpathlineto{\pgfqpoint{0.727864in}{1.003626in}}%
\pgfpathlineto{\pgfqpoint{0.728487in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{0.729006in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.729213in}{0.997872in}}%
\pgfpathlineto{\pgfqpoint{0.729836in}{0.983470in}}%
\pgfpathlineto{\pgfqpoint{0.730875in}{0.954008in}}%
\pgfpathlineto{\pgfqpoint{0.731498in}{0.955325in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{0.732224in}{0.951949in}}%
\pgfpathlineto{\pgfqpoint{0.732640in}{0.963714in}}%
\pgfpathlineto{\pgfqpoint{0.732847in}{0.953652in}}%
\pgfpathlineto{\pgfqpoint{0.733574in}{0.967006in}}%
\pgfpathlineto{\pgfqpoint{0.733989in}{0.974846in}}%
\pgfpathlineto{\pgfqpoint{0.734301in}{0.959613in}}%
\pgfpathlineto{\pgfqpoint{0.734716in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{0.735443in}{0.963793in}}%
\pgfpathlineto{\pgfqpoint{0.735651in}{0.973058in}}%
\pgfpathlineto{\pgfqpoint{0.735858in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{0.736170in}{0.981655in}}%
\pgfpathlineto{\pgfqpoint{0.736793in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{0.737831in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.738246in}{0.944553in}}%
\pgfpathlineto{\pgfqpoint{0.738558in}{0.940112in}}%
\pgfpathlineto{\pgfqpoint{0.740219in}{0.920427in}}%
\pgfpathlineto{\pgfqpoint{0.741361in}{0.930983in}}%
\pgfpathlineto{\pgfqpoint{0.741465in}{0.930786in}}%
\pgfpathlineto{\pgfqpoint{0.741673in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{0.743022in}{0.908828in}}%
\pgfpathlineto{\pgfqpoint{0.743957in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.743334in}{0.908983in}}%
\pgfpathlineto{\pgfqpoint{0.744787in}{0.903036in}}%
\pgfpathlineto{\pgfqpoint{0.745203in}{0.910259in}}%
\pgfpathlineto{\pgfqpoint{0.745618in}{0.901180in}}%
\pgfpathlineto{\pgfqpoint{0.745930in}{0.906363in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{0.746552in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.910417in}}%
\pgfpathlineto{\pgfqpoint{0.747383in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{0.747798in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{0.748525in}{0.907618in}}%
\pgfpathlineto{\pgfqpoint{0.748837in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{0.750394in}{0.890768in}}%
\pgfpathlineto{\pgfqpoint{0.751225in}{0.895234in}}%
\pgfpathlineto{\pgfqpoint{0.751329in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{0.751848in}{0.887251in}}%
\pgfpathlineto{\pgfqpoint{0.752159in}{0.898893in}}%
\pgfpathlineto{\pgfqpoint{0.752471in}{0.892465in}}%
\pgfpathlineto{\pgfqpoint{0.752678in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{0.752990in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{0.753613in}{0.883184in}}%
\pgfpathlineto{\pgfqpoint{0.754132in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{0.754236in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{0.755274in}{0.859943in}}%
\pgfpathlineto{\pgfqpoint{0.755689in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{0.755793in}{0.861910in}}%
\pgfpathlineto{\pgfqpoint{0.755897in}{0.862137in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{0.850880in}}%
\pgfpathlineto{\pgfqpoint{0.757247in}{0.851911in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{0.847334in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{0.758181in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{0.758389in}{0.851497in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{0.855227in}}%
\pgfpathlineto{\pgfqpoint{0.759219in}{0.849258in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.847365in}}%
\pgfpathlineto{\pgfqpoint{0.759531in}{0.850012in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{0.849049in}}%
\pgfpathlineto{\pgfqpoint{0.761088in}{0.853467in}}%
\pgfpathlineto{\pgfqpoint{0.761296in}{0.850038in}}%
\pgfpathlineto{\pgfqpoint{0.762230in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{0.763165in}{0.845298in}}%
\pgfpathlineto{\pgfqpoint{0.763580in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{0.764411in}{0.851901in}}%
\pgfpathlineto{\pgfqpoint{0.764722in}{0.850493in}}%
\pgfpathlineto{\pgfqpoint{0.764618in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{0.852604in}}%
\pgfpathlineto{\pgfqpoint{0.765345in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{0.765864in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{0.765968in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{0.766384in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{0.767006in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{0.768772in}{0.879828in}}%
\pgfpathlineto{\pgfqpoint{0.769083in}{0.879513in}}%
\pgfpathlineto{\pgfqpoint{0.769706in}{0.883355in}}%
\pgfpathlineto{\pgfqpoint{0.769395in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{0.770017in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{0.770121in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{0.770744in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{0.770952in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{0.771783in}{0.894940in}}%
\pgfpathlineto{\pgfqpoint{0.772198in}{0.893296in}}%
\pgfpathlineto{\pgfqpoint{0.772302in}{0.895224in}}%
\pgfpathlineto{\pgfqpoint{0.773132in}{0.890236in}}%
\pgfpathlineto{\pgfqpoint{0.773236in}{0.893308in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{0.887529in}}%
\pgfpathlineto{\pgfqpoint{0.773859in}{0.895212in}}%
\pgfpathlineto{\pgfqpoint{0.774482in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{0.896985in}}%
\pgfpathlineto{\pgfqpoint{0.775520in}{0.886956in}}%
\pgfpathlineto{\pgfqpoint{0.776662in}{0.876784in}}%
\pgfpathlineto{\pgfqpoint{0.775728in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{0.776870in}{0.876840in}}%
\pgfpathlineto{\pgfqpoint{0.777597in}{0.881000in}}%
\pgfpathlineto{\pgfqpoint{0.777805in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{0.777908in}{0.873136in}}%
\pgfpathlineto{\pgfqpoint{0.778220in}{0.877124in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{0.778947in}{0.875856in}}%
\pgfpathlineto{\pgfqpoint{0.779362in}{0.879932in}}%
\pgfpathlineto{\pgfqpoint{0.780193in}{0.869196in}}%
\pgfpathlineto{\pgfqpoint{0.780712in}{0.871934in}}%
\pgfpathlineto{\pgfqpoint{0.780919in}{0.868486in}}%
\pgfpathlineto{\pgfqpoint{0.781023in}{0.872429in}}%
\pgfpathlineto{\pgfqpoint{0.781127in}{0.876242in}}%
\pgfpathlineto{\pgfqpoint{0.781750in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{0.782061in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{0.782269in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{0.866418in}}%
\pgfpathlineto{\pgfqpoint{0.783619in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{0.783827in}{0.864225in}}%
\pgfpathlineto{\pgfqpoint{0.784553in}{0.859477in}}%
\pgfpathlineto{\pgfqpoint{0.784761in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{0.784969in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{0.786422in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.786734in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{0.786941in}{0.853103in}}%
\pgfpathlineto{\pgfqpoint{0.787253in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{0.787357in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{0.788083in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{0.788810in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{0.858448in}}%
\pgfpathlineto{\pgfqpoint{0.789537in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{0.860328in}}%
\pgfpathlineto{\pgfqpoint{0.789849in}{0.865226in}}%
\pgfpathlineto{\pgfqpoint{0.790575in}{0.861389in}}%
\pgfpathlineto{\pgfqpoint{0.791198in}{0.876286in}}%
\pgfpathlineto{\pgfqpoint{0.791821in}{0.866500in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{0.860452in}}%
\pgfpathlineto{\pgfqpoint{0.792963in}{0.863127in}}%
\pgfpathlineto{\pgfqpoint{0.793171in}{0.861446in}}%
\pgfpathlineto{\pgfqpoint{0.793379in}{0.863671in}}%
\pgfpathlineto{\pgfqpoint{0.793586in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{0.794105in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{0.794521in}{0.865391in}}%
\pgfpathlineto{\pgfqpoint{0.795351in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{0.795871in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{0.797532in}{0.858495in}}%
\pgfpathlineto{\pgfqpoint{0.796182in}{0.870945in}}%
\pgfpathlineto{\pgfqpoint{0.797739in}{0.862321in}}%
\pgfpathlineto{\pgfqpoint{0.798985in}{0.870883in}}%
\pgfpathlineto{\pgfqpoint{0.798051in}{0.860217in}}%
\pgfpathlineto{\pgfqpoint{0.799089in}{0.867056in}}%
\pgfpathlineto{\pgfqpoint{0.799193in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{0.801581in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.800543in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{0.801685in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{0.879988in}}%
\pgfpathlineto{\pgfqpoint{0.803346in}{0.876325in}}%
\pgfpathlineto{\pgfqpoint{0.803450in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{0.803761in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{0.804177in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{0.804488in}{0.877186in}}%
\pgfpathlineto{\pgfqpoint{0.805423in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{0.886839in}}%
\pgfpathlineto{\pgfqpoint{0.806046in}{0.882786in}}%
\pgfpathlineto{\pgfqpoint{0.806669in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{0.806876in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{0.808330in}{0.902619in}}%
\pgfpathlineto{\pgfqpoint{0.808434in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{0.808537in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{0.809057in}{0.908274in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{0.810406in}{0.915117in}}%
\pgfpathlineto{\pgfqpoint{0.811445in}{0.925444in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{0.908546in}}%
\pgfpathlineto{\pgfqpoint{0.811860in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{0.910048in}}%
\pgfpathlineto{\pgfqpoint{0.813314in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{0.945704in}}%
\pgfpathlineto{\pgfqpoint{0.814767in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{0.816221in}{0.907646in}}%
\pgfpathlineto{\pgfqpoint{0.816428in}{0.909868in}}%
\pgfpathlineto{\pgfqpoint{0.816947in}{0.932063in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{0.921029in}}%
\pgfpathlineto{\pgfqpoint{0.818193in}{0.927972in}}%
\pgfpathlineto{\pgfqpoint{0.819232in}{0.910265in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.910452in}}%
\pgfpathlineto{\pgfqpoint{0.820789in}{0.881842in}}%
\pgfpathlineto{\pgfqpoint{0.821101in}{0.887496in}}%
\pgfpathlineto{\pgfqpoint{0.821204in}{0.880929in}}%
\pgfpathlineto{\pgfqpoint{0.821827in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{0.822658in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{0.822866in}{0.889147in}}%
\pgfpathlineto{\pgfqpoint{0.823177in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{0.824008in}{0.883833in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{0.824423in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{0.825254in}{0.888601in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{0.825461in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{0.826603in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{0.827226in}{0.877187in}}%
\pgfpathlineto{\pgfqpoint{0.827434in}{0.873331in}}%
\pgfpathlineto{\pgfqpoint{0.828161in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{0.828265in}{0.880337in}}%
\pgfpathlineto{\pgfqpoint{0.828472in}{0.883994in}}%
\pgfpathlineto{\pgfqpoint{0.828680in}{0.890518in}}%
\pgfpathlineto{\pgfqpoint{0.829095in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{0.829511in}{0.887141in}}%
\pgfpathlineto{\pgfqpoint{0.830757in}{0.873284in}}%
\pgfpathlineto{\pgfqpoint{0.832106in}{0.867751in}}%
\pgfpathlineto{\pgfqpoint{0.833352in}{0.874800in}}%
\pgfpathlineto{\pgfqpoint{0.834598in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{0.835117in}{0.863642in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{0.862371in}}%
\pgfpathlineto{\pgfqpoint{0.836675in}{0.876561in}}%
\pgfpathlineto{\pgfqpoint{0.836882in}{0.879249in}}%
\pgfpathlineto{\pgfqpoint{0.837401in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{0.837921in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.838128in}{0.883580in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.839790in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{0.840309in}{0.881019in}}%
\pgfpathlineto{\pgfqpoint{0.840828in}{0.873769in}}%
\pgfpathlineto{\pgfqpoint{0.841970in}{0.863626in}}%
\pgfpathlineto{\pgfqpoint{0.841035in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{0.844046in}{0.873620in}}%
\pgfpathlineto{\pgfqpoint{0.842801in}{0.863284in}}%
\pgfpathlineto{\pgfqpoint{0.844254in}{0.872586in}}%
\pgfpathlineto{\pgfqpoint{0.844358in}{0.872386in}}%
\pgfpathlineto{\pgfqpoint{0.844462in}{0.872820in}}%
\pgfpathlineto{\pgfqpoint{0.846227in}{0.892562in}}%
\pgfpathlineto{\pgfqpoint{0.844669in}{0.871350in}}%
\pgfpathlineto{\pgfqpoint{0.846434in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{0.848719in}{0.869701in}}%
\pgfpathlineto{\pgfqpoint{0.847161in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{0.848822in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{0.875146in}}%
\pgfpathlineto{\pgfqpoint{0.849757in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{0.850588in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{0.859445in}}%
\pgfpathlineto{\pgfqpoint{0.851211in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{0.851730in}{0.861522in}}%
\pgfpathlineto{\pgfqpoint{0.852249in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{0.853806in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{0.853910in}{0.873573in}}%
\pgfpathlineto{\pgfqpoint{0.854533in}{0.867573in}}%
\pgfpathlineto{\pgfqpoint{0.855156in}{0.869272in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{0.874250in}}%
\pgfpathlineto{\pgfqpoint{0.855987in}{0.863867in}}%
\pgfpathlineto{\pgfqpoint{0.856713in}{0.853322in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{0.862165in}}%
\pgfpathlineto{\pgfqpoint{0.857544in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{0.857855in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{0.858271in}{0.861196in}}%
\pgfpathlineto{\pgfqpoint{0.858686in}{0.863196in}}%
\pgfpathlineto{\pgfqpoint{0.858998in}{0.858363in}}%
\pgfpathlineto{\pgfqpoint{0.859517in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{0.858687in}}%
\pgfpathlineto{\pgfqpoint{0.860555in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{0.860244in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{0.860866in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{0.861074in}{0.862452in}}%
\pgfpathlineto{\pgfqpoint{0.861489in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{0.861905in}{0.856407in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.859477in}}%
\pgfpathlineto{\pgfqpoint{0.862632in}{0.855628in}}%
\pgfpathlineto{\pgfqpoint{0.863047in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{0.864189in}{0.850580in}}%
\pgfpathlineto{\pgfqpoint{0.864812in}{0.852715in}}%
\pgfpathlineto{\pgfqpoint{0.865850in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{0.866058in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{0.881424in}}%
\pgfpathlineto{\pgfqpoint{0.866369in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{0.869484in}{0.875037in}}%
\pgfpathlineto{\pgfqpoint{0.870315in}{0.877399in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.873369in}}%
\pgfpathlineto{\pgfqpoint{0.870626in}{0.875017in}}%
\pgfpathlineto{\pgfqpoint{0.871042in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{0.872910in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{0.873637in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{0.874053in}{0.866099in}}%
\pgfpathlineto{\pgfqpoint{0.874987in}{0.858802in}}%
\pgfpathlineto{\pgfqpoint{0.875298in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{0.875921in}{0.864415in}}%
\pgfpathlineto{\pgfqpoint{0.876233in}{0.860799in}}%
\pgfpathlineto{\pgfqpoint{0.876856in}{0.858673in}}%
\pgfpathlineto{\pgfqpoint{0.876648in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{0.877479in}{0.858874in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{0.877790in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{0.878725in}{0.863414in}}%
\pgfpathlineto{\pgfqpoint{0.879971in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{0.879244in}{0.864865in}}%
\pgfpathlineto{\pgfqpoint{0.880075in}{0.856065in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{0.881528in}{0.860005in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{0.881840in}{0.860888in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{0.882774in}{0.859168in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{0.850828in}}%
\pgfpathlineto{\pgfqpoint{0.884020in}{0.855431in}}%
\pgfpathlineto{\pgfqpoint{0.884851in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{0.884539in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{0.884954in}{0.854945in}}%
\pgfpathlineto{\pgfqpoint{0.886200in}{0.846127in}}%
\pgfpathlineto{\pgfqpoint{0.886719in}{0.848450in}}%
\pgfpathlineto{\pgfqpoint{0.887031in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{0.887758in}{0.849190in}}%
\pgfpathlineto{\pgfqpoint{0.888173in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{0.888796in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{0.888900in}{0.848664in}}%
\pgfpathlineto{\pgfqpoint{0.889211in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{0.889419in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{0.889938in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{0.890146in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{0.890561in}{0.849364in}}%
\pgfpathlineto{\pgfqpoint{0.892326in}{0.864878in}}%
\pgfpathlineto{\pgfqpoint{0.892430in}{0.863702in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{0.860025in}}%
\pgfpathlineto{\pgfqpoint{0.893468in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{0.893572in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{0.894195in}{0.856537in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{0.858869in}}%
\pgfpathlineto{\pgfqpoint{0.894610in}{0.859351in}}%
\pgfpathlineto{\pgfqpoint{0.894818in}{0.857444in}}%
\pgfpathlineto{\pgfqpoint{0.895960in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{0.895130in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{0.896064in}{0.849764in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{0.851851in}}%
\pgfpathlineto{\pgfqpoint{0.896791in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{0.898244in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.898348in}{0.840240in}}%
\pgfpathlineto{\pgfqpoint{0.899490in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{0.899283in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{0.899594in}{0.843397in}}%
\pgfpathlineto{\pgfqpoint{0.899802in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{0.900529in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{0.900944in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{0.901359in}{0.839723in}}%
\pgfpathlineto{\pgfqpoint{0.901878in}{0.842754in}}%
\pgfpathlineto{\pgfqpoint{0.903228in}{0.834991in}}%
\pgfpathlineto{\pgfqpoint{0.904578in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{0.905305in}{0.836481in}}%
\pgfpathlineto{\pgfqpoint{0.905616in}{0.841540in}}%
\pgfpathlineto{\pgfqpoint{0.905720in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{0.906343in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{0.839481in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.838893in}}%
\pgfpathlineto{\pgfqpoint{0.907174in}{0.839972in}}%
\pgfpathlineto{\pgfqpoint{0.908108in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{0.907589in}{0.836633in}}%
\pgfpathlineto{\pgfqpoint{0.908419in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{0.908731in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{0.909146in}{0.847914in}}%
\pgfpathlineto{\pgfqpoint{0.909250in}{0.846061in}}%
\pgfpathlineto{\pgfqpoint{0.910496in}{0.853791in}}%
\pgfpathlineto{\pgfqpoint{0.911119in}{0.857755in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{0.911638in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.911742in}{0.851874in}}%
\pgfpathlineto{\pgfqpoint{0.912573in}{0.852311in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{0.867582in}}%
\pgfpathlineto{\pgfqpoint{0.914441in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{0.915064in}{0.865122in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.851948in}}%
\pgfpathlineto{\pgfqpoint{0.916726in}{0.854525in}}%
\pgfpathlineto{\pgfqpoint{0.916933in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{0.917349in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{0.918179in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{0.919114in}{0.840636in}}%
\pgfpathlineto{\pgfqpoint{0.920463in}{0.832900in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{0.922644in}{0.849356in}}%
\pgfpathlineto{\pgfqpoint{0.924305in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{0.924928in}{0.830323in}}%
\pgfpathlineto{\pgfqpoint{0.925551in}{0.832558in}}%
\pgfpathlineto{\pgfqpoint{0.927108in}{0.840582in}}%
\pgfpathlineto{\pgfqpoint{0.927316in}{0.838908in}}%
\pgfpathlineto{\pgfqpoint{0.929185in}{0.831737in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{0.931573in}{0.843822in}}%
\pgfpathlineto{\pgfqpoint{0.929600in}{0.834166in}}%
\pgfpathlineto{\pgfqpoint{0.931781in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{0.932507in}{0.837783in}}%
\pgfpathlineto{\pgfqpoint{0.932819in}{0.839744in}}%
\pgfpathlineto{\pgfqpoint{0.934065in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{0.934169in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{0.934480in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{0.935103in}{0.849057in}}%
\pgfpathlineto{\pgfqpoint{0.935622in}{0.849353in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{0.851135in}}%
\pgfpathlineto{\pgfqpoint{0.936453in}{0.846363in}}%
\pgfpathlineto{\pgfqpoint{0.936660in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{0.850716in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{0.845879in}}%
\pgfpathlineto{\pgfqpoint{0.938426in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{0.938633in}{0.848643in}}%
\pgfpathlineto{\pgfqpoint{0.938945in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{0.939360in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{0.939671in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{0.939983in}{0.844660in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.941852in}{0.848824in}}%
\pgfpathlineto{\pgfqpoint{0.941644in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{0.941956in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{0.942371in}{0.848814in}}%
\pgfpathlineto{\pgfqpoint{0.943098in}{0.845016in}}%
\pgfpathlineto{\pgfqpoint{0.943825in}{0.843048in}}%
\pgfpathlineto{\pgfqpoint{0.944344in}{0.849065in}}%
\pgfpathlineto{\pgfqpoint{0.944863in}{0.852392in}}%
\pgfpathlineto{\pgfqpoint{0.944551in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{0.945174in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{0.945382in}{0.847866in}}%
\pgfpathlineto{\pgfqpoint{0.945797in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{0.853016in}}%
\pgfpathlineto{\pgfqpoint{0.947043in}{0.855177in}}%
\pgfpathlineto{\pgfqpoint{0.946836in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{0.947147in}{0.853424in}}%
\pgfpathlineto{\pgfqpoint{0.947770in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{0.947355in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{0.949431in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{0.856220in}}%
\pgfpathlineto{\pgfqpoint{0.949743in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{0.950573in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{0.951196in}{0.847279in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{0.951819in}{0.850422in}}%
\pgfpathlineto{\pgfqpoint{0.952650in}{0.849540in}}%
\pgfpathlineto{\pgfqpoint{0.953169in}{0.856783in}}%
\pgfpathlineto{\pgfqpoint{0.955038in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{0.955142in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{0.956492in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{0.957634in}{0.845256in}}%
\pgfpathlineto{\pgfqpoint{0.957737in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{0.957841in}{0.848520in}}%
\pgfpathlineto{\pgfqpoint{0.958568in}{0.843350in}}%
\pgfpathlineto{\pgfqpoint{0.958983in}{0.846701in}}%
\pgfpathlineto{\pgfqpoint{0.959295in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{0.959503in}{0.842107in}}%
\pgfpathlineto{\pgfqpoint{0.960541in}{0.837732in}}%
\pgfpathlineto{\pgfqpoint{0.960748in}{0.839265in}}%
\pgfpathlineto{\pgfqpoint{0.960852in}{0.839299in}}%
\pgfpathlineto{\pgfqpoint{0.961683in}{0.835764in}}%
\pgfpathlineto{\pgfqpoint{0.961891in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{0.962410in}{0.842954in}}%
\pgfpathlineto{\pgfqpoint{0.963033in}{0.838397in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.832519in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{0.834465in}}%
\pgfpathlineto{\pgfqpoint{0.965213in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{0.965732in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{0.967601in}{0.823330in}}%
\pgfpathlineto{\pgfqpoint{0.969781in}{0.831717in}}%
\pgfpathlineto{\pgfqpoint{0.970508in}{0.829070in}}%
\pgfpathlineto{\pgfqpoint{0.970924in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{0.971235in}{0.830761in}}%
\pgfpathlineto{\pgfqpoint{0.971754in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.830971in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{0.974246in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{0.840602in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.837810in}}%
\pgfpathlineto{\pgfqpoint{0.975596in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{0.976115in}{0.842799in}}%
\pgfpathlineto{\pgfqpoint{0.976634in}{0.840497in}}%
\pgfpathlineto{\pgfqpoint{0.976738in}{0.838008in}}%
\pgfpathlineto{\pgfqpoint{0.977361in}{0.847548in}}%
\pgfpathlineto{\pgfqpoint{0.977672in}{0.848198in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{0.978088in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{0.979230in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{0.978814in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{0.979334in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{0.979437in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{0.842816in}}%
\pgfpathlineto{\pgfqpoint{0.979853in}{0.847338in}}%
\pgfpathlineto{\pgfqpoint{0.980476in}{0.845184in}}%
\pgfpathlineto{\pgfqpoint{0.984317in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{0.980683in}{0.846140in}}%
\pgfpathlineto{\pgfqpoint{0.984940in}{0.832843in}}%
\pgfpathlineto{\pgfqpoint{0.985044in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{0.985563in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{0.986082in}{0.833695in}}%
\pgfpathlineto{\pgfqpoint{0.986186in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{0.832726in}}%
\pgfpathlineto{\pgfqpoint{0.987017in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{0.830481in}}%
\pgfpathlineto{\pgfqpoint{0.987847in}{0.829286in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.839142in}}%
\pgfpathlineto{\pgfqpoint{0.989197in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{0.989716in}{0.841143in}}%
\pgfpathlineto{\pgfqpoint{0.989924in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{0.990443in}{0.841448in}}%
\pgfpathlineto{\pgfqpoint{0.990755in}{0.838998in}}%
\pgfpathlineto{\pgfqpoint{0.990858in}{0.839621in}}%
\pgfpathlineto{\pgfqpoint{0.991170in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{0.991585in}{0.840750in}}%
\pgfpathlineto{\pgfqpoint{0.991689in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{0.992520in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{0.992935in}{0.844238in}}%
\pgfpathlineto{\pgfqpoint{0.993039in}{0.843819in}}%
\pgfpathlineto{\pgfqpoint{0.993350in}{0.847026in}}%
\pgfpathlineto{\pgfqpoint{0.993454in}{0.846726in}}%
\pgfpathlineto{\pgfqpoint{0.993558in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{0.994700in}{0.839098in}}%
\pgfpathlineto{\pgfqpoint{0.994908in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{0.996154in}{0.835358in}}%
\pgfpathlineto{\pgfqpoint{0.996257in}{0.837903in}}%
\pgfpathlineto{\pgfqpoint{0.996984in}{0.839824in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{0.997296in}{0.837719in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{0.836852in}}%
\pgfpathlineto{\pgfqpoint{0.997607in}{0.843350in}}%
\pgfpathlineto{\pgfqpoint{0.998749in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{0.997919in}{0.843022in}}%
\pgfpathlineto{\pgfqpoint{0.998957in}{0.847366in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{0.999268in}{0.849142in}}%
\pgfpathlineto{\pgfqpoint{0.999995in}{0.846056in}}%
\pgfpathlineto{\pgfqpoint{1.000099in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{1.000826in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{1.000930in}{0.841313in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{1.002383in}{0.841899in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.004979in}{0.834017in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{1.005706in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{1.006225in}{0.834942in}}%
\pgfpathlineto{\pgfqpoint{1.006329in}{0.834789in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{0.836081in}}%
\pgfpathlineto{\pgfqpoint{1.006640in}{0.837644in}}%
\pgfpathlineto{\pgfqpoint{1.007367in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{1.008717in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{1.009028in}{0.831407in}}%
\pgfpathlineto{\pgfqpoint{1.009444in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{1.009755in}{0.829747in}}%
\pgfpathlineto{\pgfqpoint{1.009859in}{0.828496in}}%
\pgfpathlineto{\pgfqpoint{1.010586in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{1.010689in}{0.834004in}}%
\pgfpathlineto{\pgfqpoint{1.011416in}{0.830411in}}%
\pgfpathlineto{\pgfqpoint{1.011728in}{0.833277in}}%
\pgfpathlineto{\pgfqpoint{1.012662in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{1.012974in}{0.828215in}}%
\pgfpathlineto{\pgfqpoint{1.013804in}{0.835783in}}%
\pgfpathlineto{\pgfqpoint{1.014116in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{1.015154in}{0.833010in}}%
\pgfpathlineto{\pgfqpoint{1.015362in}{0.835693in}}%
\pgfpathlineto{\pgfqpoint{1.016296in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{1.017542in}{0.829980in}}%
\pgfpathlineto{\pgfqpoint{1.018684in}{0.834011in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{0.832590in}}%
\pgfpathlineto{\pgfqpoint{1.019411in}{0.833978in}}%
\pgfpathlineto{\pgfqpoint{1.019203in}{0.832201in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{0.832473in}}%
\pgfpathlineto{\pgfqpoint{1.020553in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{1.019930in}{0.833086in}}%
\pgfpathlineto{\pgfqpoint{1.020761in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{1.023356in}{0.843132in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{1.024810in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{1.025225in}{0.839155in}}%
\pgfpathlineto{\pgfqpoint{1.025329in}{0.838980in}}%
\pgfpathlineto{\pgfqpoint{1.026575in}{0.850574in}}%
\pgfpathlineto{\pgfqpoint{1.028236in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{1.028340in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{1.029586in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{1.029690in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{1.031974in}{0.869970in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{0.849533in}}%
\pgfpathlineto{\pgfqpoint{1.032286in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{1.032805in}{0.863491in}}%
\pgfpathlineto{\pgfqpoint{1.032701in}{0.867515in}}%
\pgfpathlineto{\pgfqpoint{1.033116in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{1.033531in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{1.033843in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{1.034051in}{0.865472in}}%
\pgfpathlineto{\pgfqpoint{1.034777in}{0.859825in}}%
\pgfpathlineto{\pgfqpoint{1.035297in}{0.860646in}}%
\pgfpathlineto{\pgfqpoint{1.035816in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{1.036646in}{0.870557in}}%
\pgfpathlineto{\pgfqpoint{1.037477in}{0.866936in}}%
\pgfpathlineto{\pgfqpoint{1.036958in}{0.872360in}}%
\pgfpathlineto{\pgfqpoint{1.037581in}{0.868182in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.038930in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{1.039138in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{1.039553in}{0.872572in}}%
\pgfpathlineto{\pgfqpoint{1.039865in}{0.879179in}}%
\pgfpathlineto{\pgfqpoint{1.040176in}{0.876077in}}%
\pgfpathlineto{\pgfqpoint{1.041526in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{1.040384in}{0.873693in}}%
\pgfpathlineto{\pgfqpoint{1.041734in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{1.041838in}{0.881588in}}%
\pgfpathlineto{\pgfqpoint{1.042149in}{0.890063in}}%
\pgfpathlineto{\pgfqpoint{1.042253in}{0.886351in}}%
\pgfpathlineto{\pgfqpoint{1.042772in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{1.043603in}{0.900583in}}%
\pgfpathlineto{\pgfqpoint{1.043707in}{0.901463in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{0.895377in}}%
\pgfpathlineto{\pgfqpoint{1.044641in}{0.880031in}}%
\pgfpathlineto{\pgfqpoint{1.045056in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{1.045575in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{1.045887in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{1.046095in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.047341in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{1.046510in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{1.047444in}{0.876290in}}%
\pgfpathlineto{\pgfqpoint{1.047860in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.048275in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{1.048586in}{0.868799in}}%
\pgfpathlineto{\pgfqpoint{1.048794in}{0.872074in}}%
\pgfpathlineto{\pgfqpoint{1.049106in}{0.869406in}}%
\pgfpathlineto{\pgfqpoint{1.049209in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{1.049832in}{0.862611in}}%
\pgfpathlineto{\pgfqpoint{1.049936in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{1.050559in}{0.854807in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{0.858937in}}%
\pgfpathlineto{\pgfqpoint{1.052220in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{1.052636in}{0.855688in}}%
\pgfpathlineto{\pgfqpoint{1.052740in}{0.858139in}}%
\pgfpathlineto{\pgfqpoint{1.053051in}{0.851837in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{1.054505in}{0.844454in}}%
\pgfpathlineto{\pgfqpoint{1.054920in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{1.055128in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{1.055543in}{0.844614in}}%
\pgfpathlineto{\pgfqpoint{1.056893in}{0.834452in}}%
\pgfpathlineto{\pgfqpoint{1.057619in}{0.832158in}}%
\pgfpathlineto{\pgfqpoint{1.057100in}{0.835440in}}%
\pgfpathlineto{\pgfqpoint{1.058035in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{1.059281in}{0.839174in}}%
\pgfpathlineto{\pgfqpoint{1.059384in}{0.838624in}}%
\pgfpathlineto{\pgfqpoint{1.060319in}{0.834758in}}%
\pgfpathlineto{\pgfqpoint{1.060527in}{0.836844in}}%
\pgfpathlineto{\pgfqpoint{1.060734in}{0.838618in}}%
\pgfpathlineto{\pgfqpoint{1.061150in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.061565in}{0.836783in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{0.836929in}}%
\pgfpathlineto{\pgfqpoint{1.061773in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{1.062499in}{0.832595in}}%
\pgfpathlineto{\pgfqpoint{1.062915in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{1.063226in}{0.833093in}}%
\pgfpathlineto{\pgfqpoint{1.063745in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{1.063849in}{0.835577in}}%
\pgfpathlineto{\pgfqpoint{1.063953in}{0.836382in}}%
\pgfpathlineto{\pgfqpoint{1.064161in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{1.064784in}{0.834482in}}%
\pgfpathlineto{\pgfqpoint{1.065614in}{0.829561in}}%
\pgfpathlineto{\pgfqpoint{1.066029in}{0.830674in}}%
\pgfpathlineto{\pgfqpoint{1.066133in}{0.830657in}}%
\pgfpathlineto{\pgfqpoint{1.066237in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{0.832279in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{1.067068in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{1.067172in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{1.067379in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{1.068002in}{0.830410in}}%
\pgfpathlineto{\pgfqpoint{1.069663in}{0.836737in}}%
\pgfpathlineto{\pgfqpoint{1.068521in}{0.830065in}}%
\pgfpathlineto{\pgfqpoint{1.069975in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{1.070390in}{0.830363in}}%
\pgfpathlineto{\pgfqpoint{1.070909in}{0.835759in}}%
\pgfpathlineto{\pgfqpoint{1.071013in}{0.836722in}}%
\pgfpathlineto{\pgfqpoint{1.071325in}{0.831103in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{0.831875in}}%
\pgfpathlineto{\pgfqpoint{1.072363in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.829374in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.839437in}}%
\pgfpathlineto{\pgfqpoint{1.076308in}{0.833776in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{1.077762in}{0.849165in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{1.078177in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{1.078800in}{0.848756in}}%
\pgfpathlineto{\pgfqpoint{1.079112in}{0.847336in}}%
\pgfpathlineto{\pgfqpoint{1.080046in}{0.839413in}}%
\pgfpathlineto{\pgfqpoint{1.080773in}{0.842905in}}%
\pgfpathlineto{\pgfqpoint{1.081915in}{0.848023in}}%
\pgfpathlineto{\pgfqpoint{1.082019in}{0.846762in}}%
\pgfpathlineto{\pgfqpoint{1.082434in}{0.849535in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{0.844847in}}%
\pgfpathlineto{\pgfqpoint{1.083784in}{0.842843in}}%
\pgfpathlineto{\pgfqpoint{1.083161in}{0.844987in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{0.844326in}}%
\pgfpathlineto{\pgfqpoint{1.085134in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{1.084615in}{0.844543in}}%
\pgfpathlineto{\pgfqpoint{1.085341in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{1.085549in}{0.842191in}}%
\pgfpathlineto{\pgfqpoint{1.086068in}{0.844364in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{0.848119in}}%
\pgfpathlineto{\pgfqpoint{1.087003in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{1.087210in}{0.839227in}}%
\pgfpathlineto{\pgfqpoint{1.087522in}{0.841118in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{0.847690in}}%
\pgfpathlineto{\pgfqpoint{1.090117in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{0.845631in}}%
\pgfpathlineto{\pgfqpoint{1.090221in}{0.852240in}}%
\pgfpathlineto{\pgfqpoint{1.091052in}{0.847409in}}%
\pgfpathlineto{\pgfqpoint{1.091363in}{0.849630in}}%
\pgfpathlineto{\pgfqpoint{1.091467in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{1.091571in}{0.848991in}}%
\pgfpathlineto{\pgfqpoint{1.093440in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{1.094271in}{0.834915in}}%
\pgfpathlineto{\pgfqpoint{1.093959in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.094686in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{1.095413in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.095101in}{0.835890in}}%
\pgfpathlineto{\pgfqpoint{1.095724in}{0.834538in}}%
\pgfpathlineto{\pgfqpoint{1.097385in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{1.097593in}{0.842294in}}%
\pgfpathlineto{\pgfqpoint{1.097697in}{0.839772in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{1.098424in}{0.851669in}}%
\pgfpathlineto{\pgfqpoint{1.098631in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{1.099358in}{0.846431in}}%
\pgfpathlineto{\pgfqpoint{1.101227in}{0.854054in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{1.101331in}{0.851914in}}%
\pgfpathlineto{\pgfqpoint{1.102784in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{1.104030in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{1.102992in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{1.104134in}{0.841756in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{0.842374in}}%
\pgfpathlineto{\pgfqpoint{1.106314in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{0.849985in}}%
\pgfpathlineto{\pgfqpoint{1.107353in}{0.854879in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{0.861566in}}%
\pgfpathlineto{\pgfqpoint{1.107872in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{1.109014in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{1.109118in}{0.859838in}}%
\pgfpathlineto{\pgfqpoint{1.109325in}{0.859678in}}%
\pgfpathlineto{\pgfqpoint{1.110364in}{0.849850in}}%
\pgfpathlineto{\pgfqpoint{1.110571in}{0.850089in}}%
\pgfpathlineto{\pgfqpoint{1.111298in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{1.111506in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.112856in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{1.114102in}{0.870819in}}%
\pgfpathlineto{\pgfqpoint{1.114205in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{0.878653in}}%
\pgfpathlineto{\pgfqpoint{1.116074in}{0.886838in}}%
\pgfpathlineto{\pgfqpoint{1.116178in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{1.116490in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{1.117113in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{1.118151in}{0.885165in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{0.877630in}}%
\pgfpathlineto{\pgfqpoint{1.119604in}{0.878075in}}%
\pgfpathlineto{\pgfqpoint{1.120539in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{1.121058in}{0.873232in}}%
\pgfpathlineto{\pgfqpoint{1.121162in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{1.121681in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{1.122096in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{0.871491in}}%
\pgfpathlineto{\pgfqpoint{1.122512in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{1.122927in}{0.874069in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{0.881718in}}%
\pgfpathlineto{\pgfqpoint{1.123965in}{0.872377in}}%
\pgfpathlineto{\pgfqpoint{1.124900in}{0.865821in}}%
\pgfpathlineto{\pgfqpoint{1.124173in}{0.873438in}}%
\pgfpathlineto{\pgfqpoint{1.125315in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.126146in}{0.882633in}}%
\pgfpathlineto{\pgfqpoint{1.126561in}{0.872987in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{0.872676in}}%
\pgfpathlineto{\pgfqpoint{1.126768in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{1.128637in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{1.128845in}{0.903188in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{0.893749in}}%
\pgfpathlineto{\pgfqpoint{1.129779in}{0.904252in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{0.905805in}}%
\pgfpathlineto{\pgfqpoint{1.129987in}{0.900743in}}%
\pgfpathlineto{\pgfqpoint{1.130610in}{0.904250in}}%
\pgfpathlineto{\pgfqpoint{1.131648in}{0.901371in}}%
\pgfpathlineto{\pgfqpoint{1.131025in}{0.909109in}}%
\pgfpathlineto{\pgfqpoint{1.131752in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{1.132064in}{0.897163in}}%
\pgfpathlineto{\pgfqpoint{1.132687in}{0.906028in}}%
\pgfpathlineto{\pgfqpoint{1.134556in}{0.877246in}}%
\pgfpathlineto{\pgfqpoint{1.134659in}{0.876478in}}%
\pgfpathlineto{\pgfqpoint{1.135075in}{0.879995in}}%
\pgfpathlineto{\pgfqpoint{1.135386in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{1.136009in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{1.136632in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{1.137151in}{0.891600in}}%
\pgfpathlineto{\pgfqpoint{1.138190in}{0.882431in}}%
\pgfpathlineto{\pgfqpoint{1.137463in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{1.138501in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{1.139747in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{1.140058in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{1.140162in}{0.875156in}}%
\pgfpathlineto{\pgfqpoint{1.140681in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{1.141097in}{0.869683in}}%
\pgfpathlineto{\pgfqpoint{1.141408in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{1.141823in}{0.870984in}}%
\pgfpathlineto{\pgfqpoint{1.142031in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{1.142135in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{1.142550in}{0.866444in}}%
\pgfpathlineto{\pgfqpoint{1.142966in}{0.870678in}}%
\pgfpathlineto{\pgfqpoint{1.144211in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.144731in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{1.145457in}{0.860910in}}%
\pgfpathlineto{\pgfqpoint{1.145977in}{0.858836in}}%
\pgfpathlineto{\pgfqpoint{1.146600in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{1.146911in}{0.859368in}}%
\pgfpathlineto{\pgfqpoint{1.147015in}{0.861474in}}%
\pgfpathlineto{\pgfqpoint{1.147534in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{1.147742in}{0.856831in}}%
\pgfpathlineto{\pgfqpoint{1.147845in}{0.855188in}}%
\pgfpathlineto{\pgfqpoint{1.148572in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{0.863087in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{1.149611in}{0.865350in}}%
\pgfpathlineto{\pgfqpoint{1.150337in}{0.856887in}}%
\pgfpathlineto{\pgfqpoint{1.150545in}{0.859589in}}%
\pgfpathlineto{\pgfqpoint{1.150753in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{1.151376in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{1.151895in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{1.153141in}{0.867081in}}%
\pgfpathlineto{\pgfqpoint{1.152206in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{1.153660in}{0.864492in}}%
\pgfpathlineto{\pgfqpoint{1.153764in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{1.153867in}{0.867364in}}%
\pgfpathlineto{\pgfqpoint{1.154179in}{0.872928in}}%
\pgfpathlineto{\pgfqpoint{1.154387in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{1.154698in}{0.868411in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{0.858798in}}%
\pgfpathlineto{\pgfqpoint{1.155633in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{0.865917in}}%
\pgfpathlineto{\pgfqpoint{1.155944in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{0.861115in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{0.862071in}}%
\pgfpathlineto{\pgfqpoint{1.157813in}{0.849430in}}%
\pgfpathlineto{\pgfqpoint{1.157917in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{1.158332in}{0.847443in}}%
\pgfpathlineto{\pgfqpoint{1.158851in}{0.852527in}}%
\pgfpathlineto{\pgfqpoint{1.159370in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{1.161343in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{1.162797in}{0.861926in}}%
\pgfpathlineto{\pgfqpoint{1.163731in}{0.855422in}}%
\pgfpathlineto{\pgfqpoint{1.163939in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{1.165288in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{1.165392in}{0.866170in}}%
\pgfpathlineto{\pgfqpoint{1.165600in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{1.166638in}{0.860195in}}%
\pgfpathlineto{\pgfqpoint{1.166431in}{0.865142in}}%
\pgfpathlineto{\pgfqpoint{1.166742in}{0.862591in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{0.862692in}}%
\pgfpathlineto{\pgfqpoint{1.167780in}{0.869269in}}%
\pgfpathlineto{\pgfqpoint{1.168092in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{1.169442in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{1.169649in}{0.851381in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{1.169961in}{0.852628in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.851032in}}%
\pgfpathlineto{\pgfqpoint{1.170687in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{1.171207in}{0.847333in}}%
\pgfpathlineto{\pgfqpoint{1.171310in}{0.847684in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{0.843905in}}%
\pgfpathlineto{\pgfqpoint{1.172245in}{0.851059in}}%
\pgfpathlineto{\pgfqpoint{1.173802in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{1.174010in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{1.176087in}{0.833693in}}%
\pgfpathlineto{\pgfqpoint{1.176190in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{1.176709in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{1.177852in}{0.827044in}}%
\pgfpathlineto{\pgfqpoint{1.178267in}{0.831231in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{0.828657in}}%
\pgfpathlineto{\pgfqpoint{1.179201in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{1.179720in}{0.829120in}}%
\pgfpathlineto{\pgfqpoint{1.180136in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.828025in}}%
\pgfpathlineto{\pgfqpoint{1.180863in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{1.182420in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{1.184289in}{0.831838in}}%
\pgfpathlineto{\pgfqpoint{1.184704in}{0.831672in}}%
\pgfpathlineto{\pgfqpoint{1.184912in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{1.185327in}{0.834157in}}%
\pgfpathlineto{\pgfqpoint{1.185535in}{0.830766in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{1.187508in}{0.824739in}}%
\pgfpathlineto{\pgfqpoint{1.188650in}{0.828489in}}%
\pgfpathlineto{\pgfqpoint{1.188753in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{1.189065in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.189792in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{1.189999in}{0.826302in}}%
\pgfpathlineto{\pgfqpoint{1.190311in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{1.192387in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{1.192907in}{0.846285in}}%
\pgfpathlineto{\pgfqpoint{1.195814in}{0.864688in}}%
\pgfpathlineto{\pgfqpoint{1.193633in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{1.195918in}{0.860400in}}%
\pgfpathlineto{\pgfqpoint{1.197683in}{0.845033in}}%
\pgfpathlineto{\pgfqpoint{1.198202in}{0.847835in}}%
\pgfpathlineto{\pgfqpoint{1.198513in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{1.199552in}{0.836060in}}%
\pgfpathlineto{\pgfqpoint{1.199759in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{1.200901in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{1.201420in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{1.202251in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{1.203185in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{1.203601in}{0.838789in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{0.841954in}}%
\pgfpathlineto{\pgfqpoint{1.204224in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{1.205054in}{0.848237in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{0.844209in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.842878in}}%
\pgfpathlineto{\pgfqpoint{1.205885in}{0.848435in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{1.206508in}{0.851583in}}%
\pgfpathlineto{\pgfqpoint{1.206923in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{1.207027in}{0.840168in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{0.839153in}}%
\pgfpathlineto{\pgfqpoint{1.207546in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{0.846226in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{0.838458in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{1.210557in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{1.208896in}{0.844712in}}%
\pgfpathlineto{\pgfqpoint{1.210661in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{1.210765in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{1.211388in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{1.211492in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{1.212115in}{0.858150in}}%
\pgfpathlineto{\pgfqpoint{1.212011in}{0.855822in}}%
\pgfpathlineto{\pgfqpoint{1.212322in}{0.855974in}}%
\pgfpathlineto{\pgfqpoint{1.212530in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{1.213049in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.213464in}{0.867482in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{0.860112in}}%
\pgfpathlineto{\pgfqpoint{1.215541in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{1.216372in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.215749in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{1.216683in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{1.216891in}{0.847865in}}%
\pgfpathlineto{\pgfqpoint{1.217617in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{1.217929in}{0.858636in}}%
\pgfpathlineto{\pgfqpoint{1.218240in}{0.850546in}}%
\pgfpathlineto{\pgfqpoint{1.218552in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{1.218760in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{1.218967in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.220109in}{0.842303in}}%
\pgfpathlineto{\pgfqpoint{1.219486in}{0.850773in}}%
\pgfpathlineto{\pgfqpoint{1.220213in}{0.843036in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{1.220940in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{1.221044in}{0.842367in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{1.222186in}{0.839171in}}%
\pgfpathlineto{\pgfqpoint{1.223017in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{1.222394in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{1.223224in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{1.223951in}{0.833595in}}%
\pgfpathlineto{\pgfqpoint{1.224470in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{0.835211in}}%
\pgfpathlineto{\pgfqpoint{1.224885in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{1.225093in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{1.226028in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{1.226547in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{0.840733in}}%
\pgfpathlineto{\pgfqpoint{1.228312in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{1.228519in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{1.228831in}{0.836920in}}%
\pgfpathlineto{\pgfqpoint{1.229558in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{1.230388in}{0.832115in}}%
\pgfpathlineto{\pgfqpoint{1.230804in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{1.232569in}{0.825629in}}%
\pgfpathlineto{\pgfqpoint{1.232984in}{0.825062in}}%
\pgfpathlineto{\pgfqpoint{1.233295in}{0.826024in}}%
\pgfpathlineto{\pgfqpoint{1.233503in}{0.824015in}}%
\pgfpathlineto{\pgfqpoint{1.234334in}{0.826525in}}%
\pgfpathlineto{\pgfqpoint{1.234853in}{0.830826in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.828635in}}%
\pgfpathlineto{\pgfqpoint{1.235995in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{1.236306in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{1.236514in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{0.830815in}}%
\pgfpathlineto{\pgfqpoint{1.237241in}{0.831888in}}%
\pgfpathlineto{\pgfqpoint{1.237760in}{0.826822in}}%
\pgfpathlineto{\pgfqpoint{1.237968in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{1.239629in}{0.824997in}}%
\pgfpathlineto{\pgfqpoint{1.239733in}{0.825816in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{0.827526in}}%
\pgfpathlineto{\pgfqpoint{1.240252in}{0.823521in}}%
\pgfpathlineto{\pgfqpoint{1.241290in}{0.818447in}}%
\pgfpathlineto{\pgfqpoint{1.241498in}{0.819386in}}%
\pgfpathlineto{\pgfqpoint{1.241705in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{1.242017in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{1.243159in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{1.243471in}{0.820868in}}%
\pgfpathlineto{\pgfqpoint{1.244301in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{1.244405in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{1.245028in}{0.824758in}}%
\pgfpathlineto{\pgfqpoint{1.245962in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{1.246897in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{1.247416in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{1.247520in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{1.248143in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{1.249492in}{0.828809in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{0.830034in}}%
\pgfpathlineto{\pgfqpoint{1.250115in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{1.250531in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{1.250635in}{0.829914in}}%
\pgfpathlineto{\pgfqpoint{1.250842in}{0.829047in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{1.251361in}{0.830462in}}%
\pgfpathlineto{\pgfqpoint{1.252088in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{1.252503in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{1.253023in}{0.832519in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{1.254269in}{0.824135in}}%
\pgfpathlineto{\pgfqpoint{1.254476in}{0.827147in}}%
\pgfpathlineto{\pgfqpoint{1.255099in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{1.255514in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.256864in}{0.834970in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{1.257487in}{0.832409in}}%
\pgfpathlineto{\pgfqpoint{1.257799in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{1.258941in}{0.837671in}}%
\pgfpathlineto{\pgfqpoint{1.259045in}{0.836585in}}%
\pgfpathlineto{\pgfqpoint{1.259460in}{0.837212in}}%
\pgfpathlineto{\pgfqpoint{1.259668in}{0.833941in}}%
\pgfpathlineto{\pgfqpoint{1.259875in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{1.260394in}{0.837463in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{1.260706in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{1.261433in}{0.837480in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{0.837653in}}%
\pgfpathlineto{\pgfqpoint{1.261744in}{0.837752in}}%
\pgfpathlineto{\pgfqpoint{1.262886in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{1.263094in}{0.832564in}}%
\pgfpathlineto{\pgfqpoint{1.263198in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.263821in}{0.830901in}}%
\pgfpathlineto{\pgfqpoint{1.264755in}{0.837608in}}%
\pgfpathlineto{\pgfqpoint{1.265586in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{1.265378in}{0.838536in}}%
\pgfpathlineto{\pgfqpoint{1.265793in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.265897in}{0.838526in}}%
\pgfpathlineto{\pgfqpoint{1.266624in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{1.266728in}{0.836347in}}%
\pgfpathlineto{\pgfqpoint{1.268078in}{0.825499in}}%
\pgfpathlineto{\pgfqpoint{1.268285in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{1.269843in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{1.270985in}{0.824213in}}%
\pgfpathlineto{\pgfqpoint{1.271296in}{0.825886in}}%
\pgfpathlineto{\pgfqpoint{1.273061in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{1.273165in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{1.273996in}{0.830644in}}%
\pgfpathlineto{\pgfqpoint{1.273788in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{1.274100in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{1.274930in}{0.835464in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{0.833797in}}%
\pgfpathlineto{\pgfqpoint{1.275865in}{0.831749in}}%
\pgfpathlineto{\pgfqpoint{1.276280in}{0.833975in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{0.832233in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{1.277734in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{1.279395in}{0.838459in}}%
\pgfpathlineto{\pgfqpoint{1.277941in}{0.830823in}}%
\pgfpathlineto{\pgfqpoint{1.279706in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.280329in}{0.831945in}}%
\pgfpathlineto{\pgfqpoint{1.281679in}{0.824945in}}%
\pgfpathlineto{\pgfqpoint{1.281783in}{0.827200in}}%
\pgfpathlineto{\pgfqpoint{1.281990in}{0.828432in}}%
\pgfpathlineto{\pgfqpoint{1.282198in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{1.282302in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.282821in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{1.283029in}{0.828636in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{0.834353in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{1.286144in}{0.830831in}}%
\pgfpathlineto{\pgfqpoint{1.287390in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{1.288843in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{1.288947in}{0.829448in}}%
\pgfpathlineto{\pgfqpoint{1.289155in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{1.289258in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{1.289466in}{0.830060in}}%
\pgfpathlineto{\pgfqpoint{1.289570in}{0.831834in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{0.833666in}}%
\pgfpathlineto{\pgfqpoint{1.290401in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{1.291023in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{1.291439in}{0.828046in}}%
\pgfpathlineto{\pgfqpoint{1.292062in}{0.835306in}}%
\pgfpathlineto{\pgfqpoint{1.292789in}{0.833025in}}%
\pgfpathlineto{\pgfqpoint{1.292996in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{1.293827in}{0.828302in}}%
\pgfpathlineto{\pgfqpoint{1.293308in}{0.832346in}}%
\pgfpathlineto{\pgfqpoint{1.294346in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{1.294554in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{1.294969in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{1.295488in}{0.830947in}}%
\pgfpathlineto{\pgfqpoint{1.296215in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{1.296422in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{1.299226in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{1.299330in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.837701in}}%
\pgfpathlineto{\pgfqpoint{1.300887in}{0.842787in}}%
\pgfpathlineto{\pgfqpoint{1.301199in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{1.301406in}{0.842795in}}%
\pgfpathlineto{\pgfqpoint{1.301510in}{0.838883in}}%
\pgfpathlineto{\pgfqpoint{1.301822in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{1.301925in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{1.302548in}{0.839875in}}%
\pgfpathlineto{\pgfqpoint{1.303171in}{0.842554in}}%
\pgfpathlineto{\pgfqpoint{1.303587in}{0.839598in}}%
\pgfpathlineto{\pgfqpoint{1.304625in}{0.834271in}}%
\pgfpathlineto{\pgfqpoint{1.305040in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{1.306286in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{1.306805in}{0.840875in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{0.837740in}}%
\pgfpathlineto{\pgfqpoint{1.307428in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.307947in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{0.838608in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{0.843446in}}%
\pgfpathlineto{\pgfqpoint{1.309401in}{0.840597in}}%
\pgfpathlineto{\pgfqpoint{1.309920in}{0.847689in}}%
\pgfpathlineto{\pgfqpoint{1.310128in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{1.310855in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{1.310543in}{0.845634in}}%
\pgfpathlineto{\pgfqpoint{1.310958in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{1.312308in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{0.863967in}}%
\pgfpathlineto{\pgfqpoint{1.313243in}{0.871527in}}%
\pgfpathlineto{\pgfqpoint{1.313450in}{0.877277in}}%
\pgfpathlineto{\pgfqpoint{1.314385in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{1.314592in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{1.314696in}{0.870804in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{0.865259in}}%
\pgfpathlineto{\pgfqpoint{1.315527in}{0.874700in}}%
\pgfpathlineto{\pgfqpoint{1.315734in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{1.317188in}{0.861535in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{0.862122in}}%
\pgfpathlineto{\pgfqpoint{1.318434in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.846856in}}%
\pgfpathlineto{\pgfqpoint{1.320303in}{0.848602in}}%
\pgfpathlineto{\pgfqpoint{1.320926in}{0.841507in}}%
\pgfpathlineto{\pgfqpoint{1.321341in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{1.323106in}{0.841657in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{0.839820in}}%
\pgfpathlineto{\pgfqpoint{1.323210in}{0.840385in}}%
\pgfpathlineto{\pgfqpoint{1.324144in}{0.836467in}}%
\pgfpathlineto{\pgfqpoint{1.324456in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.325598in}{0.848214in}}%
\pgfpathlineto{\pgfqpoint{1.325806in}{0.847864in}}%
\pgfpathlineto{\pgfqpoint{1.327155in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{0.852422in}}%
\pgfpathlineto{\pgfqpoint{1.329751in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{1.330374in}{0.832957in}}%
\pgfpathlineto{\pgfqpoint{1.330997in}{0.840687in}}%
\pgfpathlineto{\pgfqpoint{1.331205in}{0.842544in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{0.855469in}}%
\pgfpathlineto{\pgfqpoint{1.332866in}{0.852408in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{0.848754in}}%
\pgfpathlineto{\pgfqpoint{1.333177in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{1.333904in}{0.850028in}}%
\pgfpathlineto{\pgfqpoint{1.334423in}{0.857277in}}%
\pgfpathlineto{\pgfqpoint{1.334631in}{0.849021in}}%
\pgfpathlineto{\pgfqpoint{1.334735in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{1.336188in}{0.839138in}}%
\pgfpathlineto{\pgfqpoint{1.336811in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{0.839583in}}%
\pgfpathlineto{\pgfqpoint{1.339615in}{0.848891in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.846290in}}%
\pgfpathlineto{\pgfqpoint{1.340445in}{0.845860in}}%
\pgfpathlineto{\pgfqpoint{1.340653in}{0.848904in}}%
\pgfpathlineto{\pgfqpoint{1.341899in}{0.860363in}}%
\pgfpathlineto{\pgfqpoint{1.342833in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{1.343768in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{1.344183in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{1.346260in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{1.346883in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{1.347194in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{0.883576in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.351555in}{0.860568in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{1.353631in}{0.871888in}}%
\pgfpathlineto{\pgfqpoint{1.354877in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{1.354981in}{0.865241in}}%
\pgfpathlineto{\pgfqpoint{1.355085in}{0.866484in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{1.355708in}{0.861405in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{0.859590in}}%
\pgfpathlineto{\pgfqpoint{1.356227in}{0.863935in}}%
\pgfpathlineto{\pgfqpoint{1.356435in}{0.863508in}}%
\pgfpathlineto{\pgfqpoint{1.356539in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{1.356746in}{0.862040in}}%
\pgfpathlineto{\pgfqpoint{1.357369in}{0.863449in}}%
\pgfpathlineto{\pgfqpoint{1.357473in}{0.861191in}}%
\pgfpathlineto{\pgfqpoint{1.357681in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{1.358200in}{0.868336in}}%
\pgfpathlineto{\pgfqpoint{1.358823in}{0.870937in}}%
\pgfpathlineto{\pgfqpoint{1.358615in}{0.866023in}}%
\pgfpathlineto{\pgfqpoint{1.359134in}{0.866730in}}%
\pgfpathlineto{\pgfqpoint{1.359446in}{0.862142in}}%
\pgfpathlineto{\pgfqpoint{1.359757in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{1.360173in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{1.360276in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{1.361003in}{0.864661in}}%
\pgfpathlineto{\pgfqpoint{1.361211in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{1.362041in}{0.863816in}}%
\pgfpathlineto{\pgfqpoint{1.362976in}{0.873153in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.862094in}}%
\pgfpathlineto{\pgfqpoint{1.363287in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{1.364741in}{0.859302in}}%
\pgfpathlineto{\pgfqpoint{1.364845in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{1.365156in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{1.365468in}{0.858974in}}%
\pgfpathlineto{\pgfqpoint{1.366195in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{1.366610in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{1.367440in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{1.368063in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{1.368375in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.368790in}{0.856530in}}%
\pgfpathlineto{\pgfqpoint{1.369621in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{1.369828in}{0.858198in}}%
\pgfpathlineto{\pgfqpoint{1.370244in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{1.370348in}{0.863521in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{0.857932in}}%
\pgfpathlineto{\pgfqpoint{1.371074in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{0.851430in}}%
\pgfpathlineto{\pgfqpoint{1.372113in}{0.853736in}}%
\pgfpathlineto{\pgfqpoint{1.373670in}{0.873833in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{0.869453in}}%
\pgfpathlineto{\pgfqpoint{1.375435in}{0.888688in}}%
\pgfpathlineto{\pgfqpoint{1.376681in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{1.376785in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{1.379173in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{1.379381in}{0.899250in}}%
\pgfpathlineto{\pgfqpoint{1.379484in}{0.900107in}}%
\pgfpathlineto{\pgfqpoint{1.379796in}{0.896101in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{0.882109in}}%
\pgfpathlineto{\pgfqpoint{1.381769in}{0.887862in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{0.882033in}}%
\pgfpathlineto{\pgfqpoint{1.382288in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{1.383534in}{0.873994in}}%
\pgfpathlineto{\pgfqpoint{1.385091in}{0.895281in}}%
\pgfpathlineto{\pgfqpoint{1.385195in}{0.889645in}}%
\pgfpathlineto{\pgfqpoint{1.385299in}{0.888094in}}%
\pgfpathlineto{\pgfqpoint{1.385818in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{1.386752in}{0.905416in}}%
\pgfpathlineto{\pgfqpoint{1.386856in}{0.903054in}}%
\pgfpathlineto{\pgfqpoint{1.388102in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{1.388206in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{1.388310in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{1.388414in}{0.891757in}}%
\pgfpathlineto{\pgfqpoint{1.389037in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{0.889488in}}%
\pgfpathlineto{\pgfqpoint{1.390802in}{0.890340in}}%
\pgfpathlineto{\pgfqpoint{1.390905in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{1.391113in}{0.893958in}}%
\pgfpathlineto{\pgfqpoint{1.392774in}{0.925430in}}%
\pgfpathlineto{\pgfqpoint{1.392878in}{0.920518in}}%
\pgfpathlineto{\pgfqpoint{1.393293in}{0.909235in}}%
\pgfpathlineto{\pgfqpoint{1.394020in}{0.918836in}}%
\pgfpathlineto{\pgfqpoint{1.394124in}{0.920575in}}%
\pgfpathlineto{\pgfqpoint{1.394436in}{0.912365in}}%
\pgfpathlineto{\pgfqpoint{1.394539in}{0.913258in}}%
\pgfpathlineto{\pgfqpoint{1.395059in}{0.904004in}}%
\pgfpathlineto{\pgfqpoint{1.395682in}{0.909223in}}%
\pgfpathlineto{\pgfqpoint{1.395785in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{1.396097in}{0.906299in}}%
\pgfpathlineto{\pgfqpoint{1.397758in}{0.891973in}}%
\pgfpathlineto{\pgfqpoint{1.398277in}{0.899610in}}%
\pgfpathlineto{\pgfqpoint{1.398693in}{0.884999in}}%
\pgfpathlineto{\pgfqpoint{1.400042in}{0.868079in}}%
\pgfpathlineto{\pgfqpoint{1.400665in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{1.401496in}{0.874057in}}%
\pgfpathlineto{\pgfqpoint{1.401807in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{1.402534in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{1.402949in}{0.881016in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.404507in}{0.892626in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{0.901753in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{0.899779in}}%
\pgfpathlineto{\pgfqpoint{1.405857in}{0.898528in}}%
\pgfpathlineto{\pgfqpoint{1.406272in}{0.906644in}}%
\pgfpathlineto{\pgfqpoint{1.406583in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{1.407414in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{1.406895in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{0.901857in}}%
\pgfpathlineto{\pgfqpoint{1.408037in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{0.908338in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{0.906159in}}%
\pgfpathlineto{\pgfqpoint{1.409906in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{1.410321in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{1.410736in}{0.934768in}}%
\pgfpathlineto{\pgfqpoint{1.411359in}{0.944404in}}%
\pgfpathlineto{\pgfqpoint{1.411879in}{0.939834in}}%
\pgfpathlineto{\pgfqpoint{1.411982in}{0.931415in}}%
\pgfpathlineto{\pgfqpoint{1.412605in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{0.941490in}}%
\pgfpathlineto{\pgfqpoint{1.413021in}{0.939394in}}%
\pgfpathlineto{\pgfqpoint{1.413436in}{0.950494in}}%
\pgfpathlineto{\pgfqpoint{1.413644in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{1.414370in}{0.943638in}}%
\pgfpathlineto{\pgfqpoint{1.414993in}{0.923806in}}%
\pgfpathlineto{\pgfqpoint{1.416032in}{0.929856in}}%
\pgfpathlineto{\pgfqpoint{1.417381in}{0.945694in}}%
\pgfpathlineto{\pgfqpoint{1.416239in}{0.928052in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{1.417901in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{1.418420in}{0.945685in}}%
\pgfpathlineto{\pgfqpoint{1.418627in}{0.944843in}}%
\pgfpathlineto{\pgfqpoint{1.418731in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{1.419250in}{0.972756in}}%
\pgfpathlineto{\pgfqpoint{1.420081in}{0.968254in}}%
\pgfpathlineto{\pgfqpoint{1.421223in}{0.952673in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.975171in}}%
\pgfpathlineto{\pgfqpoint{1.422469in}{0.968065in}}%
\pgfpathlineto{\pgfqpoint{1.422573in}{0.970071in}}%
\pgfpathlineto{\pgfqpoint{1.423196in}{0.965236in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.423507in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{1.423819in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{1.424338in}{0.990692in}}%
\pgfpathlineto{\pgfqpoint{1.424961in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{1.425688in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{1.425791in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{1.427037in}{0.933104in}}%
\pgfpathlineto{\pgfqpoint{1.427453in}{0.928769in}}%
\pgfpathlineto{\pgfqpoint{1.427245in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{0.937274in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{1.428595in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{1.428906in}{0.940045in}}%
\pgfpathlineto{\pgfqpoint{1.429010in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.429322in}{0.952115in}}%
\pgfpathlineto{\pgfqpoint{1.430256in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.969338in}}%
\pgfpathlineto{\pgfqpoint{1.431398in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{1.431710in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{1.431917in}{0.967314in}}%
\pgfpathlineto{\pgfqpoint{1.432436in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.433579in}{0.992332in}}%
\pgfpathlineto{\pgfqpoint{1.433786in}{0.979038in}}%
\pgfpathlineto{\pgfqpoint{1.434409in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{1.003061in}}%
\pgfpathlineto{\pgfqpoint{1.434617in}{1.002405in}}%
\pgfpathlineto{\pgfqpoint{1.434721in}{1.002674in}}%
\pgfpathlineto{\pgfqpoint{1.435447in}{1.019560in}}%
\pgfpathlineto{\pgfqpoint{1.435967in}{1.016558in}}%
\pgfpathlineto{\pgfqpoint{1.436070in}{1.008995in}}%
\pgfpathlineto{\pgfqpoint{1.436693in}{1.031129in}}%
\pgfpathlineto{\pgfqpoint{1.436797in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{1.437109in}{1.041148in}}%
\pgfpathlineto{\pgfqpoint{1.437420in}{1.024511in}}%
\pgfpathlineto{\pgfqpoint{1.437524in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{1.437835in}{1.000276in}}%
\pgfpathlineto{\pgfqpoint{1.438666in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{1.438770in}{1.005999in}}%
\pgfpathlineto{\pgfqpoint{1.439497in}{1.033882in}}%
\pgfpathlineto{\pgfqpoint{1.439601in}{1.028688in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{0.961405in}}%
\pgfpathlineto{\pgfqpoint{1.441989in}{0.960052in}}%
\pgfpathlineto{\pgfqpoint{1.442092in}{0.956230in}}%
\pgfpathlineto{\pgfqpoint{1.442611in}{0.966655in}}%
\pgfpathlineto{\pgfqpoint{1.442923in}{0.965348in}}%
\pgfpathlineto{\pgfqpoint{1.443546in}{0.977027in}}%
\pgfpathlineto{\pgfqpoint{1.443131in}{0.960916in}}%
\pgfpathlineto{\pgfqpoint{1.443650in}{0.968825in}}%
\pgfpathlineto{\pgfqpoint{1.444377in}{0.951512in}}%
\pgfpathlineto{\pgfqpoint{1.444896in}{0.956339in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{1.445415in}{0.940369in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{0.946760in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.960320in}}%
\pgfpathlineto{\pgfqpoint{1.446868in}{0.949758in}}%
\pgfpathlineto{\pgfqpoint{1.447491in}{0.942436in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.951690in}}%
\pgfpathlineto{\pgfqpoint{1.448011in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{1.448218in}{0.945757in}}%
\pgfpathlineto{\pgfqpoint{1.448633in}{0.955674in}}%
\pgfpathlineto{\pgfqpoint{1.450191in}{1.005179in}}%
\pgfpathlineto{\pgfqpoint{1.451229in}{0.981047in}}%
\pgfpathlineto{\pgfqpoint{1.451437in}{0.995384in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{1.021508in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{1.453825in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{1.455175in}{0.961718in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{1.455798in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{1.455901in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{1.456628in}{0.942587in}}%
\pgfpathlineto{\pgfqpoint{1.456836in}{0.952763in}}%
\pgfpathlineto{\pgfqpoint{1.457044in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{1.457666in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.458497in}{0.925171in}}%
\pgfpathlineto{\pgfqpoint{1.458809in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{1.459224in}{0.923587in}}%
\pgfpathlineto{\pgfqpoint{1.459743in}{0.930911in}}%
\pgfpathlineto{\pgfqpoint{1.460677in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.929856in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{1.462546in}{0.915309in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{0.936829in}}%
\pgfpathlineto{\pgfqpoint{1.464934in}{0.928297in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{1.465142in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{1.465869in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{1.466388in}{0.932983in}}%
\pgfpathlineto{\pgfqpoint{1.467634in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{1.466907in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{1.467738in}{0.941486in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{0.928460in}}%
\pgfpathlineto{\pgfqpoint{1.468880in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{0.931351in}}%
\pgfpathlineto{\pgfqpoint{1.469399in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{1.470126in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{1.470645in}{0.922860in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{0.942099in}}%
\pgfpathlineto{\pgfqpoint{1.472618in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{1.473344in}{0.926060in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{0.930134in}}%
\pgfpathlineto{\pgfqpoint{1.475213in}{0.912715in}}%
\pgfpathlineto{\pgfqpoint{1.475317in}{0.914895in}}%
\pgfpathlineto{\pgfqpoint{1.476875in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{1.477186in}{0.944940in}}%
\pgfpathlineto{\pgfqpoint{1.477290in}{0.945140in}}%
\pgfpathlineto{\pgfqpoint{1.478017in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.955286in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{0.947794in}}%
\pgfpathlineto{\pgfqpoint{1.479055in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{1.479159in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{0.947237in}}%
\pgfpathlineto{\pgfqpoint{1.479989in}{0.951538in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{0.944498in}}%
\pgfpathlineto{\pgfqpoint{1.481028in}{0.956095in}}%
\pgfpathlineto{\pgfqpoint{1.482274in}{1.006664in}}%
\pgfpathlineto{\pgfqpoint{1.482585in}{1.000597in}}%
\pgfpathlineto{\pgfqpoint{1.482689in}{1.000422in}}%
\pgfpathlineto{\pgfqpoint{1.483000in}{0.977233in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.991289in}}%
\pgfpathlineto{\pgfqpoint{1.484142in}{0.975280in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{0.980053in}}%
\pgfpathlineto{\pgfqpoint{1.484973in}{0.994386in}}%
\pgfpathlineto{\pgfqpoint{1.485388in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{1.486011in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{1.486323in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{1.486634in}{0.982219in}}%
\pgfpathlineto{\pgfqpoint{1.486842in}{0.973280in}}%
\pgfpathlineto{\pgfqpoint{1.487257in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{1.487673in}{0.982884in}}%
\pgfpathlineto{\pgfqpoint{1.488711in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{1.005183in}}%
\pgfpathlineto{\pgfqpoint{1.489853in}{0.993853in}}%
\pgfpathlineto{\pgfqpoint{1.490891in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{1.490995in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{1.491099in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{1.491203in}{0.978459in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{0.993038in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{1.492968in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{1.493798in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{1.494006in}{0.944803in}}%
\pgfpathlineto{\pgfqpoint{1.494110in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.494318in}{0.948402in}}%
\pgfpathlineto{\pgfqpoint{1.494525in}{0.959031in}}%
\pgfpathlineto{\pgfqpoint{1.495148in}{0.939044in}}%
\pgfpathlineto{\pgfqpoint{1.495356in}{0.942718in}}%
\pgfpathlineto{\pgfqpoint{1.496706in}{0.974754in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{0.972816in}}%
\pgfpathlineto{\pgfqpoint{1.497329in}{0.966950in}}%
\pgfpathlineto{\pgfqpoint{1.497640in}{0.974440in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{0.970399in}}%
\pgfpathlineto{\pgfqpoint{1.498263in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{1.498678in}{0.960655in}}%
\pgfpathlineto{\pgfqpoint{1.499717in}{0.952656in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{1.499924in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{1.500028in}{0.961027in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{0.940548in}}%
\pgfpathlineto{\pgfqpoint{1.500859in}{0.933967in}}%
\pgfpathlineto{\pgfqpoint{1.501482in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{1.503766in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{0.945458in}}%
\pgfpathlineto{\pgfqpoint{1.504285in}{0.970255in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{0.946339in}}%
\pgfpathlineto{\pgfqpoint{1.505531in}{0.965857in}}%
\pgfpathlineto{\pgfqpoint{1.505842in}{0.967363in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{0.963876in}}%
\pgfpathlineto{\pgfqpoint{1.506154in}{0.952811in}}%
\pgfpathlineto{\pgfqpoint{1.507088in}{0.957388in}}%
\pgfpathlineto{\pgfqpoint{1.507296in}{0.954110in}}%
\pgfpathlineto{\pgfqpoint{1.507607in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{1.507711in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{1.508023in}{0.959650in}}%
\pgfpathlineto{\pgfqpoint{1.508542in}{0.961775in}}%
\pgfpathlineto{\pgfqpoint{1.508750in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{1.509373in}{0.966167in}}%
\pgfpathlineto{\pgfqpoint{1.509580in}{0.962092in}}%
\pgfpathlineto{\pgfqpoint{1.509788in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{0.970561in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{1.510930in}{0.959298in}}%
\pgfpathlineto{\pgfqpoint{1.511138in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{1.511241in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{1.511761in}{0.992586in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.977269in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{1.513629in}{0.956199in}}%
\pgfpathlineto{\pgfqpoint{1.515291in}{0.989607in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{0.977985in}}%
\pgfpathlineto{\pgfqpoint{1.515602in}{0.977400in}}%
\pgfpathlineto{\pgfqpoint{1.517679in}{1.052923in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{0.973216in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{0.976935in}}%
\pgfpathlineto{\pgfqpoint{1.521313in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{0.963118in}}%
\pgfpathlineto{\pgfqpoint{1.521936in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{1.522039in}{0.966205in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{1.522559in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{1.523078in}{0.968605in}}%
\pgfpathlineto{\pgfqpoint{1.523182in}{0.968648in}}%
\pgfpathlineto{\pgfqpoint{1.523285in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{0.956104in}}%
\pgfpathlineto{\pgfqpoint{1.523908in}{0.982282in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{0.957552in}}%
\pgfpathlineto{\pgfqpoint{1.524843in}{0.959157in}}%
\pgfpathlineto{\pgfqpoint{1.526296in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{1.527438in}{0.966156in}}%
\pgfpathlineto{\pgfqpoint{1.527542in}{0.975841in}}%
\pgfpathlineto{\pgfqpoint{1.528269in}{0.988105in}}%
\pgfpathlineto{\pgfqpoint{1.528892in}{1.005155in}}%
\pgfpathlineto{\pgfqpoint{1.528477in}{0.982000in}}%
\pgfpathlineto{\pgfqpoint{1.529307in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{1.532526in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{1.532941in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{1.533460in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{1.533564in}{0.920734in}}%
\pgfpathlineto{\pgfqpoint{1.534083in}{0.927148in}}%
\pgfpathlineto{\pgfqpoint{1.534603in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{1.534706in}{0.920160in}}%
\pgfpathlineto{\pgfqpoint{1.535226in}{0.925964in}}%
\pgfpathlineto{\pgfqpoint{1.536160in}{0.944750in}}%
\pgfpathlineto{\pgfqpoint{1.535849in}{0.924740in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{0.934861in}}%
\pgfpathlineto{\pgfqpoint{1.537094in}{0.926987in}}%
\pgfpathlineto{\pgfqpoint{1.537302in}{0.941576in}}%
\pgfpathlineto{\pgfqpoint{1.537717in}{0.948475in}}%
\pgfpathlineto{\pgfqpoint{1.537510in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{1.538133in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{1.538237in}{0.936099in}}%
\pgfpathlineto{\pgfqpoint{1.538963in}{0.956335in}}%
\pgfpathlineto{\pgfqpoint{1.539275in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{1.539898in}{0.953003in}}%
\pgfpathlineto{\pgfqpoint{1.540728in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{1.541144in}{0.941064in}}%
\pgfpathlineto{\pgfqpoint{1.541663in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{1.542390in}{0.947476in}}%
\pgfpathlineto{\pgfqpoint{1.542597in}{0.955969in}}%
\pgfpathlineto{\pgfqpoint{1.544674in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.545193in}{1.016013in}}%
\pgfpathlineto{\pgfqpoint{1.546024in}{0.990016in}}%
\pgfpathlineto{\pgfqpoint{1.547893in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{0.938492in}}%
\pgfpathlineto{\pgfqpoint{1.548100in}{0.941453in}}%
\pgfpathlineto{\pgfqpoint{1.548723in}{0.929935in}}%
\pgfpathlineto{\pgfqpoint{1.548827in}{0.931259in}}%
\pgfpathlineto{\pgfqpoint{1.549554in}{0.939379in}}%
\pgfpathlineto{\pgfqpoint{1.549138in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{1.549761in}{0.929825in}}%
\pgfpathlineto{\pgfqpoint{1.551007in}{0.916225in}}%
\pgfpathlineto{\pgfqpoint{1.550177in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{0.922624in}}%
\pgfpathlineto{\pgfqpoint{1.552046in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{0.925678in}}%
\pgfpathlineto{\pgfqpoint{1.553188in}{0.916136in}}%
\pgfpathlineto{\pgfqpoint{1.553603in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{1.554018in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{1.554745in}{0.923140in}}%
\pgfpathlineto{\pgfqpoint{1.555991in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{1.555264in}{0.917502in}}%
\pgfpathlineto{\pgfqpoint{1.556199in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{1.556406in}{0.930347in}}%
\pgfpathlineto{\pgfqpoint{1.557341in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{1.557548in}{0.940093in}}%
\pgfpathlineto{\pgfqpoint{1.558068in}{0.921351in}}%
\pgfpathlineto{\pgfqpoint{1.558171in}{0.926085in}}%
\pgfpathlineto{\pgfqpoint{1.558379in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{1.558691in}{0.930724in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{0.927776in}}%
\pgfpathlineto{\pgfqpoint{1.560975in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{1.561079in}{0.993630in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{0.990430in}}%
\pgfpathlineto{\pgfqpoint{1.562532in}{1.000657in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{0.994849in}}%
\pgfpathlineto{\pgfqpoint{1.563570in}{1.001471in}}%
\pgfpathlineto{\pgfqpoint{1.564090in}{1.006786in}}%
\pgfpathlineto{\pgfqpoint{1.564401in}{0.992783in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{0.997199in}}%
\pgfpathlineto{\pgfqpoint{1.564816in}{0.986090in}}%
\pgfpathlineto{\pgfqpoint{1.565439in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{1.566789in}{1.022016in}}%
\pgfpathlineto{\pgfqpoint{1.567412in}{0.987736in}}%
\pgfpathlineto{\pgfqpoint{1.567931in}{1.016838in}}%
\pgfpathlineto{\pgfqpoint{1.569800in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{1.570319in}{0.944582in}}%
\pgfpathlineto{\pgfqpoint{1.570838in}{0.972521in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{1.572396in}{0.994645in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.973303in}}%
\pgfpathlineto{\pgfqpoint{1.573538in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{1.573953in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{1.574784in}{0.985984in}}%
\pgfpathlineto{\pgfqpoint{1.574472in}{0.972735in}}%
\pgfpathlineto{\pgfqpoint{1.574991in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{1.575095in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{0.996025in}}%
\pgfpathlineto{\pgfqpoint{1.575718in}{0.987401in}}%
\pgfpathlineto{\pgfqpoint{1.576757in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.577172in}{1.000811in}}%
\pgfpathlineto{\pgfqpoint{1.577899in}{0.989892in}}%
\pgfpathlineto{\pgfqpoint{1.577379in}{1.003340in}}%
\pgfpathlineto{\pgfqpoint{1.578210in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{1.578522in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{1.579248in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{1.580390in}{0.968039in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{0.994824in}}%
\pgfpathlineto{\pgfqpoint{1.581844in}{0.982069in}}%
\pgfpathlineto{\pgfqpoint{1.582052in}{0.970369in}}%
\pgfpathlineto{\pgfqpoint{1.582779in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{1.582882in}{0.982810in}}%
\pgfpathlineto{\pgfqpoint{1.583401in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{1.584024in}{0.988704in}}%
\pgfpathlineto{\pgfqpoint{1.584544in}{0.984013in}}%
\pgfpathlineto{\pgfqpoint{1.584336in}{0.992639in}}%
\pgfpathlineto{\pgfqpoint{1.584751in}{0.991914in}}%
\pgfpathlineto{\pgfqpoint{1.587866in}{1.044938in}}%
\pgfpathlineto{\pgfqpoint{1.585478in}{0.987510in}}%
\pgfpathlineto{\pgfqpoint{1.588178in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{1.588281in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{1.589008in}{1.051445in}}%
\pgfpathlineto{\pgfqpoint{1.589735in}{1.027727in}}%
\pgfpathlineto{\pgfqpoint{1.589839in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{1.590773in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{1.591085in}{1.026875in}}%
\pgfpathlineto{\pgfqpoint{1.591396in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{1.591500in}{1.037310in}}%
\pgfpathlineto{\pgfqpoint{1.592642in}{1.104832in}}%
\pgfpathlineto{\pgfqpoint{1.592954in}{1.095887in}}%
\pgfpathlineto{\pgfqpoint{1.594407in}{1.049554in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{1.595342in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{1.596068in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{1.596276in}{1.044818in}}%
\pgfpathlineto{\pgfqpoint{1.596380in}{1.050818in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{1.019797in}}%
\pgfpathlineto{\pgfqpoint{1.597003in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{1.598353in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{1.599495in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{1.600325in}{0.954661in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{1.600533in}{0.950219in}}%
\pgfpathlineto{\pgfqpoint{1.600637in}{0.951325in}}%
\pgfpathlineto{\pgfqpoint{1.602090in}{0.938058in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{0.945492in}}%
\pgfpathlineto{\pgfqpoint{1.603129in}{0.935901in}}%
\pgfpathlineto{\pgfqpoint{1.603336in}{0.945169in}}%
\pgfpathlineto{\pgfqpoint{1.603440in}{0.945186in}}%
\pgfpathlineto{\pgfqpoint{1.604582in}{0.923161in}}%
\pgfpathlineto{\pgfqpoint{1.604998in}{0.933224in}}%
\pgfpathlineto{\pgfqpoint{1.606140in}{0.953995in}}%
\pgfpathlineto{\pgfqpoint{1.605724in}{0.923924in}}%
\pgfpathlineto{\pgfqpoint{1.606347in}{0.952031in}}%
\pgfpathlineto{\pgfqpoint{1.607801in}{0.922157in}}%
\pgfpathlineto{\pgfqpoint{1.607905in}{0.926370in}}%
\pgfpathlineto{\pgfqpoint{1.608009in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{1.609462in}{0.911231in}}%
\pgfpathlineto{\pgfqpoint{1.609566in}{0.907037in}}%
\pgfpathlineto{\pgfqpoint{1.611123in}{0.887589in}}%
\pgfpathlineto{\pgfqpoint{1.610189in}{0.909892in}}%
\pgfpathlineto{\pgfqpoint{1.611435in}{0.892480in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{1.613304in}{0.869330in}}%
\pgfpathlineto{\pgfqpoint{1.614134in}{0.857791in}}%
\pgfpathlineto{\pgfqpoint{1.614342in}{0.859553in}}%
\pgfpathlineto{\pgfqpoint{1.615276in}{0.852856in}}%
\pgfpathlineto{\pgfqpoint{1.615484in}{0.854342in}}%
\pgfpathlineto{\pgfqpoint{1.615796in}{0.856255in}}%
\pgfpathlineto{\pgfqpoint{1.616003in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{0.856003in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{0.857631in}}%
\pgfpathlineto{\pgfqpoint{1.617353in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{1.617872in}{0.856901in}}%
\pgfpathlineto{\pgfqpoint{1.618080in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{1.619014in}{0.858650in}}%
\pgfpathlineto{\pgfqpoint{1.619222in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.619637in}{0.862837in}}%
\pgfpathlineto{\pgfqpoint{1.621091in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.865580in}}%
\pgfpathlineto{\pgfqpoint{1.622233in}{0.871294in}}%
\pgfpathlineto{\pgfqpoint{1.622337in}{0.871644in}}%
\pgfpathlineto{\pgfqpoint{1.623271in}{0.855155in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{1.623790in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.624621in}{0.855548in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{0.866374in}}%
\pgfpathlineto{\pgfqpoint{1.625971in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{1.627320in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{1.626282in}{0.862135in}}%
\pgfpathlineto{\pgfqpoint{1.627632in}{0.852056in}}%
\pgfpathlineto{\pgfqpoint{1.628774in}{0.855957in}}%
\pgfpathlineto{\pgfqpoint{1.628047in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{0.854258in}}%
\pgfpathlineto{\pgfqpoint{1.629605in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{0.857456in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{1.630954in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{1.631370in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{1.631474in}{0.860547in}}%
\pgfpathlineto{\pgfqpoint{1.632200in}{0.867721in}}%
\pgfpathlineto{\pgfqpoint{1.632616in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{0.856147in}}%
\pgfpathlineto{\pgfqpoint{1.633862in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{1.634069in}{0.860976in}}%
\pgfpathlineto{\pgfqpoint{1.634485in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{0.855419in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{0.861038in}}%
\pgfpathlineto{\pgfqpoint{1.635315in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.635938in}{0.858961in}}%
\pgfpathlineto{\pgfqpoint{1.636146in}{0.854798in}}%
\pgfpathlineto{\pgfqpoint{1.636561in}{0.863073in}}%
\pgfpathlineto{\pgfqpoint{1.637184in}{0.855367in}}%
\pgfpathlineto{\pgfqpoint{1.638430in}{0.862884in}}%
\pgfpathlineto{\pgfqpoint{1.637807in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{1.638534in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{1.638638in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{1.639157in}{0.867872in}}%
\pgfpathlineto{\pgfqpoint{1.639364in}{0.870212in}}%
\pgfpathlineto{\pgfqpoint{1.639780in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{1.641026in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.641545in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{1.642895in}{0.862464in}}%
\pgfpathlineto{\pgfqpoint{1.643102in}{0.862048in}}%
\pgfpathlineto{\pgfqpoint{1.643310in}{0.858295in}}%
\pgfpathlineto{\pgfqpoint{1.643933in}{0.865394in}}%
\pgfpathlineto{\pgfqpoint{1.644141in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{1.644971in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{1.646113in}{0.856887in}}%
\pgfpathlineto{\pgfqpoint{1.646736in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{1.647463in}{0.856010in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.862025in}}%
\pgfpathlineto{\pgfqpoint{1.648086in}{0.860303in}}%
\pgfpathlineto{\pgfqpoint{1.648190in}{0.862010in}}%
\pgfpathlineto{\pgfqpoint{1.648709in}{0.866177in}}%
\pgfpathlineto{\pgfqpoint{1.649228in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{1.649851in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.650266in}{0.864270in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{0.862177in}}%
\pgfpathlineto{\pgfqpoint{1.651512in}{0.875750in}}%
\pgfpathlineto{\pgfqpoint{1.651616in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{1.652031in}{0.878423in}}%
\pgfpathlineto{\pgfqpoint{1.652966in}{0.875681in}}%
\pgfpathlineto{\pgfqpoint{1.653796in}{0.864507in}}%
\pgfpathlineto{\pgfqpoint{1.654316in}{0.870554in}}%
\pgfpathlineto{\pgfqpoint{1.654419in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{1.655146in}{0.861172in}}%
\pgfpathlineto{\pgfqpoint{1.655665in}{0.867134in}}%
\pgfpathlineto{\pgfqpoint{1.656288in}{0.858369in}}%
\pgfpathlineto{\pgfqpoint{1.656911in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{1.657638in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{1.658053in}{0.862254in}}%
\pgfpathlineto{\pgfqpoint{1.659403in}{0.852472in}}%
\pgfpathlineto{\pgfqpoint{1.659507in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{1.660857in}{0.861166in}}%
\pgfpathlineto{\pgfqpoint{1.659922in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{1.661064in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{1.661272in}{0.861459in}}%
\pgfpathlineto{\pgfqpoint{1.663141in}{0.851579in}}%
\pgfpathlineto{\pgfqpoint{1.664283in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{0.862104in}}%
\pgfpathlineto{\pgfqpoint{1.664802in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{0.864912in}}%
\pgfpathlineto{\pgfqpoint{1.666879in}{0.856823in}}%
\pgfpathlineto{\pgfqpoint{1.668540in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{1.667190in}{0.859076in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{1.669578in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{1.668955in}{0.847838in}}%
\pgfpathlineto{\pgfqpoint{1.669786in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{1.670305in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{1.670617in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{1.670720in}{0.852019in}}%
\pgfpathlineto{\pgfqpoint{1.670824in}{0.853478in}}%
\pgfpathlineto{\pgfqpoint{1.671343in}{0.846127in}}%
\pgfpathlineto{\pgfqpoint{1.671447in}{0.846726in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{0.846792in}}%
\pgfpathlineto{\pgfqpoint{1.671862in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{1.672693in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{1.672797in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{1.673005in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{1.674147in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{1.673212in}{0.848032in}}%
\pgfpathlineto{\pgfqpoint{1.674770in}{0.841135in}}%
\pgfpathlineto{\pgfqpoint{1.675185in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{1.676119in}{0.838535in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{0.840301in}}%
\pgfpathlineto{\pgfqpoint{1.677469in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.677677in}{0.843750in}}%
\pgfpathlineto{\pgfqpoint{1.678507in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{1.678196in}{0.843531in}}%
\pgfpathlineto{\pgfqpoint{1.678819in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{1.680065in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{1.680480in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{1.681311in}{0.841845in}}%
\pgfpathlineto{\pgfqpoint{1.682141in}{0.833115in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.834413in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{0.834598in}}%
\pgfpathlineto{\pgfqpoint{1.684010in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{1.684114in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{1.685775in}{0.828021in}}%
\pgfpathlineto{\pgfqpoint{1.686087in}{0.826049in}}%
\pgfpathlineto{\pgfqpoint{1.686398in}{0.828991in}}%
\pgfpathlineto{\pgfqpoint{1.687540in}{0.838623in}}%
\pgfpathlineto{\pgfqpoint{1.687852in}{0.834968in}}%
\pgfpathlineto{\pgfqpoint{1.687956in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{1.688475in}{0.840141in}}%
\pgfpathlineto{\pgfqpoint{1.688579in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{1.688786in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{1.688890in}{0.838014in}}%
\pgfpathlineto{\pgfqpoint{1.690344in}{0.845970in}}%
\pgfpathlineto{\pgfqpoint{1.690448in}{0.845899in}}%
\pgfpathlineto{\pgfqpoint{1.690655in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{1.691486in}{0.845377in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{1.694497in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{1.694912in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{1.695431in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{1.696054in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{1.696989in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{1.697093in}{0.871243in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.697300in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{1.697923in}{0.868401in}}%
\pgfpathlineto{\pgfqpoint{1.698338in}{0.874417in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{0.880163in}}%
\pgfpathlineto{\pgfqpoint{1.698858in}{0.876144in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{0.867390in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.868829in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.866067in}}%
\pgfpathlineto{\pgfqpoint{1.701453in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{0.867553in}}%
\pgfpathlineto{\pgfqpoint{1.705087in}{0.850786in}}%
\pgfpathlineto{\pgfqpoint{1.705503in}{0.851405in}}%
\pgfpathlineto{\pgfqpoint{1.705295in}{0.850305in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.705814in}{0.848790in}}%
\pgfpathlineto{\pgfqpoint{1.706022in}{0.851977in}}%
\pgfpathlineto{\pgfqpoint{1.706541in}{0.850900in}}%
\pgfpathlineto{\pgfqpoint{1.706852in}{0.852890in}}%
\pgfpathlineto{\pgfqpoint{1.707371in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{0.846173in}}%
\pgfpathlineto{\pgfqpoint{1.708202in}{0.852874in}}%
\pgfpathlineto{\pgfqpoint{1.708306in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{0.847814in}}%
\pgfpathlineto{\pgfqpoint{1.709552in}{0.848920in}}%
\pgfpathlineto{\pgfqpoint{1.712355in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{1.712459in}{0.870461in}}%
\pgfpathlineto{\pgfqpoint{1.712978in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{1.713913in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.713393in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{1.714120in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.714224in}{0.864742in}}%
\pgfpathlineto{\pgfqpoint{1.714536in}{0.859062in}}%
\pgfpathlineto{\pgfqpoint{1.715055in}{0.861448in}}%
\pgfpathlineto{\pgfqpoint{1.715262in}{0.860405in}}%
\pgfpathlineto{\pgfqpoint{1.716301in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{1.716820in}{0.852060in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{0.853822in}}%
\pgfpathlineto{\pgfqpoint{1.717235in}{0.848586in}}%
\pgfpathlineto{\pgfqpoint{1.717650in}{0.852352in}}%
\pgfpathlineto{\pgfqpoint{1.719208in}{0.842111in}}%
\pgfpathlineto{\pgfqpoint{1.719312in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{1.719415in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{1.720350in}{0.840526in}}%
\pgfpathlineto{\pgfqpoint{1.720661in}{0.845339in}}%
\pgfpathlineto{\pgfqpoint{1.721388in}{0.842928in}}%
\pgfpathlineto{\pgfqpoint{1.721803in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.844413in}}%
\pgfpathlineto{\pgfqpoint{1.723361in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{1.723568in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{1.724918in}{0.841046in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{1.725437in}{0.841629in}}%
\pgfpathlineto{\pgfqpoint{1.725749in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{1.726372in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{1.727306in}{0.833965in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{0.835751in}}%
\pgfpathlineto{\pgfqpoint{1.728345in}{0.836431in}}%
\pgfpathlineto{\pgfqpoint{1.728552in}{0.839657in}}%
\pgfpathlineto{\pgfqpoint{1.729071in}{0.833453in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.831053in}}%
\pgfpathlineto{\pgfqpoint{1.730213in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{1.730525in}{0.831303in}}%
\pgfpathlineto{\pgfqpoint{1.731563in}{0.836397in}}%
\pgfpathlineto{\pgfqpoint{1.731771in}{0.833458in}}%
\pgfpathlineto{\pgfqpoint{1.732082in}{0.837362in}}%
\pgfpathlineto{\pgfqpoint{1.732186in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{1.733536in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.734159in}{0.847156in}}%
\pgfpathlineto{\pgfqpoint{1.734574in}{0.844948in}}%
\pgfpathlineto{\pgfqpoint{1.734678in}{0.847684in}}%
\pgfpathlineto{\pgfqpoint{1.735093in}{0.843282in}}%
\pgfpathlineto{\pgfqpoint{1.735509in}{0.844679in}}%
\pgfpathlineto{\pgfqpoint{1.736235in}{0.841061in}}%
\pgfpathlineto{\pgfqpoint{1.736547in}{0.842887in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{0.845571in}}%
\pgfpathlineto{\pgfqpoint{1.737481in}{0.841042in}}%
\pgfpathlineto{\pgfqpoint{1.737897in}{0.838949in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{0.843208in}}%
\pgfpathlineto{\pgfqpoint{1.738520in}{0.839915in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{0.841418in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.836277in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{1.740596in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{1.740700in}{0.835527in}}%
\pgfpathlineto{\pgfqpoint{1.741323in}{0.831043in}}%
\pgfpathlineto{\pgfqpoint{1.741427in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.742050in}{0.826636in}}%
\pgfpathlineto{\pgfqpoint{1.742569in}{0.829256in}}%
\pgfpathlineto{\pgfqpoint{1.742777in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{1.744126in}{0.823808in}}%
\pgfpathlineto{\pgfqpoint{1.744230in}{0.823959in}}%
\pgfpathlineto{\pgfqpoint{1.744334in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{1.744542in}{0.822145in}}%
\pgfpathlineto{\pgfqpoint{1.744957in}{0.823063in}}%
\pgfpathlineto{\pgfqpoint{1.745788in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{1.746307in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{1.746514in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{1.748902in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{0.816122in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{1.750979in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{1.750460in}{0.816638in}}%
\pgfpathlineto{\pgfqpoint{1.751083in}{0.815826in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{1.751394in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{1.752225in}{0.817160in}}%
\pgfpathlineto{\pgfqpoint{1.752744in}{0.815531in}}%
\pgfpathlineto{\pgfqpoint{1.753263in}{0.817394in}}%
\pgfpathlineto{\pgfqpoint{1.753367in}{0.816424in}}%
\pgfpathlineto{\pgfqpoint{1.753471in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{1.753990in}{0.815588in}}%
\pgfpathlineto{\pgfqpoint{1.754301in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{1.755651in}{0.810725in}}%
\pgfpathlineto{\pgfqpoint{1.756274in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.756482in}{0.814698in}}%
\pgfpathlineto{\pgfqpoint{1.756897in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{1.757416in}{0.813859in}}%
\pgfpathlineto{\pgfqpoint{1.759493in}{0.807349in}}%
\pgfpathlineto{\pgfqpoint{1.760116in}{0.808896in}}%
\pgfpathlineto{\pgfqpoint{1.760220in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{1.760427in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{1.760531in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{1.760739in}{0.807504in}}%
\pgfpathlineto{\pgfqpoint{1.761569in}{0.808511in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{0.809209in}}%
\pgfpathlineto{\pgfqpoint{1.762088in}{0.806951in}}%
\pgfpathlineto{\pgfqpoint{1.762608in}{0.808368in}}%
\pgfpathlineto{\pgfqpoint{1.764476in}{0.808019in}}%
\pgfpathlineto{\pgfqpoint{1.766138in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{1.766345in}{0.802819in}}%
\pgfpathlineto{\pgfqpoint{1.767072in}{0.801837in}}%
\pgfpathlineto{\pgfqpoint{1.767695in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.767487in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{1.768526in}{0.803256in}}%
\pgfpathlineto{\pgfqpoint{1.769045in}{0.801483in}}%
\pgfpathlineto{\pgfqpoint{1.769979in}{0.800401in}}%
\pgfpathlineto{\pgfqpoint{1.770291in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.770395in}{0.801418in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{0.800347in}}%
\pgfpathlineto{\pgfqpoint{1.771225in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{1.771848in}{0.799517in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{1.773717in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{1.773821in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{1.774444in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{1.774859in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{1.776313in}{0.800739in}}%
\pgfpathlineto{\pgfqpoint{1.777870in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{1.777974in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{0.801774in}}%
\pgfpathlineto{\pgfqpoint{1.778182in}{0.802214in}}%
\pgfpathlineto{\pgfqpoint{1.778389in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{1.778805in}{0.803055in}}%
\pgfpathlineto{\pgfqpoint{1.779428in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{1.780674in}{0.803080in}}%
\pgfpathlineto{\pgfqpoint{1.780777in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{1.781608in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{1.781712in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{1.782335in}{0.801375in}}%
\pgfpathlineto{\pgfqpoint{1.783062in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{1.783165in}{0.802466in}}%
\pgfpathlineto{\pgfqpoint{1.783373in}{0.801775in}}%
\pgfpathlineto{\pgfqpoint{1.783788in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{1.784308in}{0.802299in}}%
\pgfpathlineto{\pgfqpoint{1.785553in}{0.802565in}}%
\pgfpathlineto{\pgfqpoint{1.784723in}{0.801790in}}%
\pgfpathlineto{\pgfqpoint{1.785657in}{0.802479in}}%
\pgfpathlineto{\pgfqpoint{1.789084in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{1.789187in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{1.791368in}{0.802666in}}%
\pgfpathlineto{\pgfqpoint{1.792198in}{0.801202in}}%
\pgfpathlineto{\pgfqpoint{1.792925in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{1.793444in}{0.803731in}}%
\pgfpathlineto{\pgfqpoint{1.794171in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{1.795313in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{1.795417in}{0.802459in}}%
\pgfpathlineto{\pgfqpoint{1.798428in}{0.804162in}}%
\pgfpathlineto{\pgfqpoint{1.799259in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{1.799674in}{0.805005in}}%
\pgfpathlineto{\pgfqpoint{1.801958in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{1.802270in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{1.802581in}{0.802973in}}%
\pgfpathlineto{\pgfqpoint{1.803204in}{0.801482in}}%
\pgfpathlineto{\pgfqpoint{1.804762in}{0.798748in}}%
\pgfpathlineto{\pgfqpoint{1.805177in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{1.815040in}{0.798194in}}%
\pgfpathlineto{\pgfqpoint{1.816390in}{0.798634in}}%
\pgfpathlineto{\pgfqpoint{1.816806in}{0.798441in}}%
\pgfpathlineto{\pgfqpoint{1.817117in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{1.817221in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{1.818986in}{0.800583in}}%
\pgfpathlineto{\pgfqpoint{1.819194in}{0.799868in}}%
\pgfpathlineto{\pgfqpoint{1.820543in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{0.800041in}}%
\pgfpathlineto{\pgfqpoint{1.825527in}{0.800030in}}%
\pgfpathlineto{\pgfqpoint{1.825942in}{0.799860in}}%
\pgfpathlineto{\pgfqpoint{1.826669in}{0.800413in}}%
\pgfpathlineto{\pgfqpoint{1.828227in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{1.828330in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{1.829369in}{0.799421in}}%
\pgfpathlineto{\pgfqpoint{1.829576in}{0.799033in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{0.798860in}}%
\pgfpathlineto{\pgfqpoint{1.831549in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{1.831964in}{0.799424in}}%
\pgfpathlineto{\pgfqpoint{1.832587in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{1.833106in}{0.799590in}}%
\pgfpathlineto{\pgfqpoint{1.834145in}{0.798406in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{1.836844in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{1.837052in}{0.800684in}}%
\pgfpathlineto{\pgfqpoint{1.837571in}{0.800331in}}%
\pgfpathlineto{\pgfqpoint{1.837882in}{0.801024in}}%
\pgfpathlineto{\pgfqpoint{1.837986in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{1.838402in}{0.801412in}}%
\pgfpathlineto{\pgfqpoint{1.838817in}{0.800301in}}%
\pgfpathlineto{\pgfqpoint{1.838921in}{0.799738in}}%
\pgfpathlineto{\pgfqpoint{1.839855in}{0.800332in}}%
\pgfpathlineto{\pgfqpoint{1.840063in}{0.800508in}}%
\pgfpathlineto{\pgfqpoint{1.840271in}{0.799900in}}%
\pgfpathlineto{\pgfqpoint{1.841620in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{1.842139in}{0.798109in}}%
\pgfpathlineto{\pgfqpoint{1.842347in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{1.842451in}{0.798733in}}%
\pgfpathlineto{\pgfqpoint{1.843074in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{1.843593in}{0.799047in}}%
\pgfpathlineto{\pgfqpoint{1.844735in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{1.846396in}{0.798233in}}%
\pgfpathlineto{\pgfqpoint{1.846604in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{1.847331in}{0.799355in}}%
\pgfpathlineto{\pgfqpoint{1.847642in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{0.798243in}}%
\pgfpathlineto{\pgfqpoint{1.848681in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{1.850030in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{1.851380in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{1.851692in}{0.798083in}}%
\pgfpathlineto{\pgfqpoint{1.853768in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{1.854287in}{0.797232in}}%
\pgfpathlineto{\pgfqpoint{1.854910in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{1.857506in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{0.799628in}}%
\pgfpathlineto{\pgfqpoint{1.859790in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{1.862178in}{0.798004in}}%
\pgfpathlineto{\pgfqpoint{1.862386in}{0.798465in}}%
\pgfpathlineto{\pgfqpoint{1.863113in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{1.865085in}{0.797338in}}%
\pgfpathlineto{\pgfqpoint{1.865189in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{1.867162in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{1.868304in}{0.799949in}}%
\pgfpathlineto{\pgfqpoint{1.868823in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{1.870484in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{1.870900in}{0.799545in}}%
\pgfpathlineto{\pgfqpoint{1.871523in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{1.873703in}{0.800659in}}%
\pgfpathlineto{\pgfqpoint{1.875157in}{0.800137in}}%
\pgfpathlineto{\pgfqpoint{1.876610in}{0.800868in}}%
\pgfpathlineto{\pgfqpoint{1.876714in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{1.877960in}{0.800097in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{0.798873in}}%
\pgfpathlineto{\pgfqpoint{1.879413in}{0.799387in}}%
\pgfpathlineto{\pgfqpoint{1.880763in}{0.800445in}}%
\pgfpathlineto{\pgfqpoint{1.881282in}{0.799289in}}%
\pgfpathlineto{\pgfqpoint{1.881905in}{0.799946in}}%
\pgfpathlineto{\pgfqpoint{1.882009in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{1.882528in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{1.882840in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{1.884190in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{0.800615in}}%
\pgfpathlineto{\pgfqpoint{1.885539in}{0.799816in}}%
\pgfpathlineto{\pgfqpoint{1.886681in}{0.800113in}}%
\pgfpathlineto{\pgfqpoint{1.886785in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{1.887201in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{1.887823in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{1.888862in}{0.800776in}}%
\pgfpathlineto{\pgfqpoint{1.888343in}{0.799581in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{0.800579in}}%
\pgfpathlineto{\pgfqpoint{1.889069in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{1.889589in}{0.801035in}}%
\pgfpathlineto{\pgfqpoint{1.889796in}{0.800936in}}%
\pgfpathlineto{\pgfqpoint{1.890834in}{0.802808in}}%
\pgfpathlineto{\pgfqpoint{1.891250in}{0.802291in}}%
\pgfpathlineto{\pgfqpoint{1.892392in}{0.801160in}}%
\pgfpathlineto{\pgfqpoint{1.892600in}{0.801404in}}%
\pgfpathlineto{\pgfqpoint{1.893222in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{1.893326in}{0.802976in}}%
\pgfpathlineto{\pgfqpoint{1.894365in}{0.802508in}}%
\pgfpathlineto{\pgfqpoint{1.895195in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{1.895714in}{0.803350in}}%
\pgfpathlineto{\pgfqpoint{1.896753in}{0.803660in}}%
\pgfpathlineto{\pgfqpoint{1.897064in}{0.805146in}}%
\pgfpathlineto{\pgfqpoint{1.897479in}{0.803415in}}%
\pgfpathlineto{\pgfqpoint{1.897895in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{1.898102in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{1.900387in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{1.900802in}{0.803255in}}%
\pgfpathlineto{\pgfqpoint{1.901010in}{0.803199in}}%
\pgfpathlineto{\pgfqpoint{1.902671in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{1.902775in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{1.903190in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{1.903605in}{0.807780in}}%
\pgfpathlineto{\pgfqpoint{1.904124in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{1.904851in}{0.808446in}}%
\pgfpathlineto{\pgfqpoint{1.906824in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{1.907239in}{0.809897in}}%
\pgfpathlineto{\pgfqpoint{1.907447in}{0.807717in}}%
\pgfpathlineto{\pgfqpoint{1.907862in}{0.808647in}}%
\pgfpathlineto{\pgfqpoint{1.908485in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{0.809017in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{1.909212in}{0.810362in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{0.808403in}}%
\pgfpathlineto{\pgfqpoint{1.911392in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{1.910354in}{0.807695in}}%
\pgfpathlineto{\pgfqpoint{1.911496in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{1.912846in}{0.809328in}}%
\pgfpathlineto{\pgfqpoint{1.913157in}{0.807615in}}%
\pgfpathlineto{\pgfqpoint{1.913988in}{0.809003in}}%
\pgfpathlineto{\pgfqpoint{1.914507in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{0.808328in}}%
\pgfpathlineto{\pgfqpoint{1.914819in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{1.915857in}{0.807720in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{1.916376in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.916480in}{0.808637in}}%
\pgfpathlineto{\pgfqpoint{1.918453in}{0.811478in}}%
\pgfpathlineto{\pgfqpoint{1.916791in}{0.807971in}}%
\pgfpathlineto{\pgfqpoint{1.918764in}{0.810491in}}%
\pgfpathlineto{\pgfqpoint{1.919076in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{1.919802in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{1.920633in}{0.810538in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{0.811765in}}%
\pgfpathlineto{\pgfqpoint{1.920737in}{0.811344in}}%
\pgfpathlineto{\pgfqpoint{1.920841in}{0.811567in}}%
\pgfpathlineto{\pgfqpoint{1.921152in}{0.810727in}}%
\pgfpathlineto{\pgfqpoint{1.921256in}{0.810715in}}%
\pgfpathlineto{\pgfqpoint{1.922087in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{0.810315in}}%
\pgfpathlineto{\pgfqpoint{1.922502in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{1.922709in}{0.808997in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{0.806215in}}%
\pgfpathlineto{\pgfqpoint{1.924475in}{0.807896in}}%
\pgfpathlineto{\pgfqpoint{1.925098in}{0.807362in}}%
\pgfpathlineto{\pgfqpoint{1.925824in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{1.928939in}{0.815681in}}%
\pgfpathlineto{\pgfqpoint{1.929666in}{0.814196in}}%
\pgfpathlineto{\pgfqpoint{1.929977in}{0.812752in}}%
\pgfpathlineto{\pgfqpoint{1.930497in}{0.816036in}}%
\pgfpathlineto{\pgfqpoint{1.930808in}{0.813672in}}%
\pgfpathlineto{\pgfqpoint{1.932573in}{0.811468in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{0.815380in}}%
\pgfpathlineto{\pgfqpoint{1.932677in}{0.811855in}}%
\pgfpathlineto{\pgfqpoint{1.933611in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{1.933404in}{0.811027in}}%
\pgfpathlineto{\pgfqpoint{1.933923in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.935273in}{0.808896in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.937245in}{0.811761in}}%
\pgfpathlineto{\pgfqpoint{1.937764in}{0.810047in}}%
\pgfpathlineto{\pgfqpoint{1.938491in}{0.810950in}}%
\pgfpathlineto{\pgfqpoint{1.938595in}{0.811047in}}%
\pgfpathlineto{\pgfqpoint{1.938803in}{0.809732in}}%
\pgfpathlineto{\pgfqpoint{1.939114in}{0.808350in}}%
\pgfpathlineto{\pgfqpoint{1.940152in}{0.809036in}}%
\pgfpathlineto{\pgfqpoint{1.940360in}{0.809631in}}%
\pgfpathlineto{\pgfqpoint{1.940568in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{1.940983in}{0.808556in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{0.806421in}}%
\pgfpathlineto{\pgfqpoint{1.942125in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{1.942748in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{1.943060in}{0.806216in}}%
\pgfpathlineto{\pgfqpoint{1.943786in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{1.944202in}{0.806975in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{0.807862in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.810979in}}%
\pgfpathlineto{\pgfqpoint{1.945863in}{0.809153in}}%
\pgfpathlineto{\pgfqpoint{1.946174in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{1.946590in}{0.809226in}}%
\pgfpathlineto{\pgfqpoint{1.947005in}{0.807280in}}%
\pgfpathlineto{\pgfqpoint{1.947732in}{0.808556in}}%
\pgfpathlineto{\pgfqpoint{1.947940in}{0.807981in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{0.808834in}}%
\pgfpathlineto{\pgfqpoint{1.948666in}{0.811139in}}%
\pgfpathlineto{\pgfqpoint{1.949393in}{0.808396in}}%
\pgfpathlineto{\pgfqpoint{1.949601in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{1.949912in}{0.810459in}}%
\pgfpathlineto{\pgfqpoint{1.950431in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{1.951470in}{0.808248in}}%
\pgfpathlineto{\pgfqpoint{1.951158in}{0.809745in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{1.951989in}{0.810583in}}%
\pgfpathlineto{\pgfqpoint{1.952612in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{1.954273in}{0.805278in}}%
\pgfpathlineto{\pgfqpoint{1.955000in}{0.805825in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{0.804307in}}%
\pgfpathlineto{\pgfqpoint{1.955311in}{0.804749in}}%
\pgfpathlineto{\pgfqpoint{1.955727in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{1.955934in}{0.804137in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{1.956142in}{0.804349in}}%
\pgfpathlineto{\pgfqpoint{1.957076in}{0.803956in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{1.958011in}{0.803662in}}%
\pgfpathlineto{\pgfqpoint{1.958841in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{1.959257in}{0.803271in}}%
\pgfpathlineto{\pgfqpoint{1.961541in}{0.803160in}}%
\pgfpathlineto{\pgfqpoint{1.962683in}{0.800473in}}%
\pgfpathlineto{\pgfqpoint{1.962995in}{0.801425in}}%
\pgfpathlineto{\pgfqpoint{1.964760in}{0.802708in}}%
\pgfpathlineto{\pgfqpoint{1.964863in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.965071in}{0.802155in}}%
\pgfpathlineto{\pgfqpoint{1.965486in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{1.966421in}{0.801787in}}%
\pgfpathlineto{\pgfqpoint{1.966006in}{0.802447in}}%
\pgfpathlineto{\pgfqpoint{1.966628in}{0.801928in}}%
\pgfpathlineto{\pgfqpoint{1.967251in}{0.802646in}}%
\pgfpathlineto{\pgfqpoint{1.967459in}{0.802038in}}%
\pgfpathlineto{\pgfqpoint{1.968809in}{0.799881in}}%
\pgfpathlineto{\pgfqpoint{1.970262in}{0.801121in}}%
\pgfpathlineto{\pgfqpoint{1.971197in}{0.801357in}}%
\pgfpathlineto{\pgfqpoint{1.971301in}{0.801262in}}%
\pgfpathlineto{\pgfqpoint{1.971508in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{1.972754in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{1.973689in}{0.800365in}}%
\pgfpathlineto{\pgfqpoint{1.976181in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{1.976492in}{0.798787in}}%
\pgfpathlineto{\pgfqpoint{1.977219in}{0.799753in}}%
\pgfpathlineto{\pgfqpoint{1.977738in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{1.978257in}{0.799282in}}%
\pgfpathlineto{\pgfqpoint{1.978569in}{0.800246in}}%
\pgfpathlineto{\pgfqpoint{1.978672in}{0.800142in}}%
\pgfpathlineto{\pgfqpoint{1.978776in}{0.800321in}}%
\pgfpathlineto{\pgfqpoint{1.979088in}{0.799655in}}%
\pgfpathlineto{\pgfqpoint{1.979711in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{1.980645in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{1.980853in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{1.982099in}{0.801625in}}%
\pgfpathlineto{\pgfqpoint{1.982203in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{1.985110in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{1.985837in}{0.799903in}}%
\pgfpathlineto{\pgfqpoint{1.986252in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{1.988328in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{1.988951in}{0.797359in}}%
\pgfpathlineto{\pgfqpoint{1.991443in}{0.796129in}}%
\pgfpathlineto{\pgfqpoint{1.992689in}{0.796604in}}%
\pgfpathlineto{\pgfqpoint{1.992897in}{0.796324in}}%
\pgfpathlineto{\pgfqpoint{1.994558in}{0.795632in}}%
\pgfpathlineto{\pgfqpoint{1.996427in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{1.998296in}{0.796552in}}%
\pgfpathlineto{\pgfqpoint{2.000788in}{0.796172in}}%
\pgfpathlineto{\pgfqpoint{2.000892in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.012832in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{0.797625in}}%
\pgfpathlineto{\pgfqpoint{2.014389in}{0.797949in}}%
\pgfpathlineto{\pgfqpoint{2.017192in}{0.797854in}}%
\pgfpathlineto{\pgfqpoint{2.018127in}{0.797777in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{0.797844in}}%
\pgfpathlineto{\pgfqpoint{2.019477in}{0.798932in}}%
\pgfpathlineto{\pgfqpoint{2.019580in}{0.798835in}}%
\pgfpathlineto{\pgfqpoint{2.019684in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{2.020307in}{0.799565in}}%
\pgfpathlineto{\pgfqpoint{2.021346in}{0.799710in}}%
\pgfpathlineto{\pgfqpoint{2.021449in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{2.022280in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{2.022591in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{2.024045in}{0.799655in}}%
\pgfpathlineto{\pgfqpoint{2.024149in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{2.025083in}{0.798530in}}%
\pgfpathlineto{\pgfqpoint{2.025499in}{0.799093in}}%
\pgfpathlineto{\pgfqpoint{2.031313in}{0.797779in}}%
\pgfpathlineto{\pgfqpoint{2.032351in}{0.797188in}}%
\pgfpathlineto{\pgfqpoint{2.032455in}{0.797456in}}%
\pgfpathlineto{\pgfqpoint{2.032663in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{2.033182in}{0.797141in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{0.797186in}}%
\pgfpathlineto{\pgfqpoint{2.035570in}{0.797439in}}%
\pgfpathlineto{\pgfqpoint{2.036712in}{0.797208in}}%
\pgfpathlineto{\pgfqpoint{2.037231in}{0.796999in}}%
\pgfpathlineto{\pgfqpoint{2.037646in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{0.797499in}}%
\pgfpathlineto{\pgfqpoint{2.040865in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{2.042319in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{2.043668in}{0.796294in}}%
\pgfpathlineto{\pgfqpoint{2.045122in}{0.796853in}}%
\pgfpathlineto{\pgfqpoint{2.046368in}{0.797196in}}%
\pgfpathlineto{\pgfqpoint{2.046472in}{0.797124in}}%
\pgfpathlineto{\pgfqpoint{2.047925in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{2.050002in}{0.797942in}}%
\pgfpathlineto{\pgfqpoint{2.050417in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{2.051144in}{0.797944in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{2.053324in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{2.054155in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{0.800984in}}%
\pgfpathlineto{\pgfqpoint{2.055816in}{0.801330in}}%
\pgfpathlineto{\pgfqpoint{2.056232in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{2.056543in}{0.801102in}}%
\pgfpathlineto{\pgfqpoint{2.057789in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{2.058931in}{0.800985in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{0.798002in}}%
\pgfpathlineto{\pgfqpoint{2.063292in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{2.065368in}{0.798233in}}%
\pgfpathlineto{\pgfqpoint{2.065472in}{0.797887in}}%
\pgfpathlineto{\pgfqpoint{2.066199in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.066614in}{0.797910in}}%
\pgfpathlineto{\pgfqpoint{2.069106in}{0.799563in}}%
\pgfpathlineto{\pgfqpoint{2.070041in}{0.798055in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{2.072325in}{0.800797in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{0.799051in}}%
\pgfpathlineto{\pgfqpoint{2.084057in}{0.798043in}}%
\pgfpathlineto{\pgfqpoint{2.084992in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{2.085511in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{2.085615in}{0.797848in}}%
\pgfpathlineto{\pgfqpoint{2.086134in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{2.086238in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{2.087276in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{2.089664in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{2.095894in}{0.796757in}}%
\pgfpathlineto{\pgfqpoint{2.097036in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{2.098593in}{0.797285in}}%
\pgfpathlineto{\pgfqpoint{2.099735in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{2.099839in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{0.796956in}}%
\pgfpathlineto{\pgfqpoint{2.100877in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{2.117905in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{0.798135in}}%
\pgfpathlineto{\pgfqpoint{2.119878in}{0.797975in}}%
\pgfpathlineto{\pgfqpoint{2.121124in}{0.797547in}}%
\pgfpathlineto{\pgfqpoint{2.122370in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{2.122473in}{0.797377in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{2.125900in}{0.797318in}}%
\pgfpathlineto{\pgfqpoint{2.126523in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{2.126627in}{0.797880in}}%
\pgfpathlineto{\pgfqpoint{2.126938in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{2.127457in}{0.797198in}}%
\pgfpathlineto{\pgfqpoint{2.128288in}{0.797513in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.796780in}}%
\pgfpathlineto{\pgfqpoint{2.129638in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{2.129741in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{2.131403in}{0.796000in}}%
\pgfpathlineto{\pgfqpoint{2.133168in}{0.796407in}}%
\pgfpathlineto{\pgfqpoint{2.136490in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{2.138878in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{2.138982in}{0.797694in}}%
\pgfpathlineto{\pgfqpoint{2.139813in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{2.140228in}{0.797962in}}%
\pgfpathlineto{\pgfqpoint{2.140643in}{0.797841in}}%
\pgfpathlineto{\pgfqpoint{2.141162in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{2.141682in}{0.798091in}}%
\pgfpathlineto{\pgfqpoint{2.141889in}{0.798270in}}%
\pgfpathlineto{\pgfqpoint{2.142304in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.142512in}{0.797412in}}%
\pgfpathlineto{\pgfqpoint{2.144693in}{0.795932in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.796151in}}%
\pgfpathlineto{\pgfqpoint{2.147392in}{0.796385in}}%
\pgfpathlineto{\pgfqpoint{2.148846in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{0.796274in}}%
\pgfpathlineto{\pgfqpoint{2.152064in}{0.795622in}}%
\pgfpathlineto{\pgfqpoint{2.152168in}{0.795793in}}%
\pgfpathlineto{\pgfqpoint{2.152480in}{0.795533in}}%
\pgfpathlineto{\pgfqpoint{2.153206in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{2.154868in}{0.795886in}}%
\pgfpathlineto{\pgfqpoint{2.156633in}{0.796491in}}%
\pgfpathlineto{\pgfqpoint{2.160474in}{0.795658in}}%
\pgfpathlineto{\pgfqpoint{2.169923in}{0.798590in}}%
\pgfpathlineto{\pgfqpoint{2.171376in}{0.801025in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{0.801604in}}%
\pgfpathlineto{\pgfqpoint{2.172726in}{0.802051in}}%
\pgfpathlineto{\pgfqpoint{2.173557in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{2.173764in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{0.801349in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{2.176048in}{0.802757in}}%
\pgfpathlineto{\pgfqpoint{2.176152in}{0.802516in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{2.177398in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{2.178125in}{0.801065in}}%
\pgfpathlineto{\pgfqpoint{2.177606in}{0.801608in}}%
\pgfpathlineto{\pgfqpoint{2.178436in}{0.801483in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{0.803474in}}%
\pgfpathlineto{\pgfqpoint{2.179786in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{2.183732in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{2.187781in}{0.809111in}}%
\pgfpathlineto{\pgfqpoint{2.188092in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{2.188404in}{0.808826in}}%
\pgfpathlineto{\pgfqpoint{2.189546in}{0.806264in}}%
\pgfpathlineto{\pgfqpoint{2.189857in}{0.807467in}}%
\pgfpathlineto{\pgfqpoint{2.191207in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{0.806517in}}%
\pgfpathlineto{\pgfqpoint{2.193180in}{0.807765in}}%
\pgfpathlineto{\pgfqpoint{2.193699in}{0.807035in}}%
\pgfpathlineto{\pgfqpoint{2.194322in}{0.808682in}}%
\pgfpathlineto{\pgfqpoint{2.194945in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{2.195464in}{0.807637in}}%
\pgfpathlineto{\pgfqpoint{2.195568in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{2.196295in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{2.196399in}{0.807543in}}%
\pgfpathlineto{\pgfqpoint{2.197333in}{0.805042in}}%
\pgfpathlineto{\pgfqpoint{2.197644in}{0.806450in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{0.805673in}}%
\pgfpathlineto{\pgfqpoint{2.199721in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{2.200759in}{0.806364in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{2.203251in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{0.806123in}}%
\pgfpathlineto{\pgfqpoint{2.203978in}{0.807116in}}%
\pgfpathlineto{\pgfqpoint{2.204289in}{0.807141in}}%
\pgfpathlineto{\pgfqpoint{2.204912in}{0.807311in}}%
\pgfpathlineto{\pgfqpoint{2.204601in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{2.205016in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{2.205328in}{0.805790in}}%
\pgfpathlineto{\pgfqpoint{2.205847in}{0.807754in}}%
\pgfpathlineto{\pgfqpoint{2.205951in}{0.807734in}}%
\pgfpathlineto{\pgfqpoint{2.207820in}{0.807570in}}%
\pgfpathlineto{\pgfqpoint{2.209481in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{2.209688in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{0.804813in}}%
\pgfpathlineto{\pgfqpoint{2.211142in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{2.214465in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{0.801375in}}%
\pgfpathlineto{\pgfqpoint{2.216126in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{2.216541in}{0.800634in}}%
\pgfpathlineto{\pgfqpoint{2.216645in}{0.801040in}}%
\pgfpathlineto{\pgfqpoint{2.217372in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{2.217476in}{0.800099in}}%
\pgfpathlineto{\pgfqpoint{2.218825in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{2.219552in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{2.221940in}{0.800953in}}%
\pgfpathlineto{\pgfqpoint{2.222978in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{2.222459in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{2.223082in}{0.801065in}}%
\pgfpathlineto{\pgfqpoint{2.225055in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{2.226924in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{2.228585in}{0.800006in}}%
\pgfpathlineto{\pgfqpoint{2.229831in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{2.230142in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{2.230558in}{0.800361in}}%
\pgfpathlineto{\pgfqpoint{2.231908in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{2.232011in}{0.799583in}}%
\pgfpathlineto{\pgfqpoint{2.233050in}{0.800116in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{0.800716in}}%
\pgfpathlineto{\pgfqpoint{2.233569in}{0.799803in}}%
\pgfpathlineto{\pgfqpoint{2.234192in}{0.800234in}}%
\pgfpathlineto{\pgfqpoint{2.236268in}{0.801837in}}%
\pgfpathlineto{\pgfqpoint{2.236580in}{0.801714in}}%
\pgfpathlineto{\pgfqpoint{2.236787in}{0.802308in}}%
\pgfpathlineto{\pgfqpoint{2.237410in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{2.238033in}{0.803228in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{2.238656in}{0.803813in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{0.803477in}}%
\pgfpathlineto{\pgfqpoint{2.239072in}{0.803823in}}%
\pgfpathlineto{\pgfqpoint{2.239695in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{2.240525in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{2.240733in}{0.802591in}}%
\pgfpathlineto{\pgfqpoint{2.240837in}{0.802973in}}%
\pgfpathlineto{\pgfqpoint{2.241252in}{0.801306in}}%
\pgfpathlineto{\pgfqpoint{2.241563in}{0.801451in}}%
\pgfpathlineto{\pgfqpoint{2.242498in}{0.802197in}}%
\pgfpathlineto{\pgfqpoint{2.244782in}{0.804599in}}%
\pgfpathlineto{\pgfqpoint{2.244990in}{0.804296in}}%
\pgfpathlineto{\pgfqpoint{2.245094in}{0.803847in}}%
\pgfpathlineto{\pgfqpoint{2.245613in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{0.804239in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{0.806093in}}%
\pgfpathlineto{\pgfqpoint{2.248935in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{0.802770in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{0.803068in}}%
\pgfpathlineto{\pgfqpoint{2.252465in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{2.252569in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{2.253088in}{0.809994in}}%
\pgfpathlineto{\pgfqpoint{2.253711in}{0.812855in}}%
\pgfpathlineto{\pgfqpoint{2.254230in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{2.255373in}{0.806714in}}%
\pgfpathlineto{\pgfqpoint{2.255892in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{2.257345in}{0.806025in}}%
\pgfpathlineto{\pgfqpoint{2.258591in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{2.257553in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{2.258695in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{0.806371in}}%
\pgfpathlineto{\pgfqpoint{2.260045in}{0.807963in}}%
\pgfpathlineto{\pgfqpoint{2.260252in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{2.260979in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{2.261083in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{2.261498in}{0.806659in}}%
\pgfpathlineto{\pgfqpoint{2.262329in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{2.263160in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{2.263471in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{2.264925in}{0.804733in}}%
\pgfpathlineto{\pgfqpoint{2.266378in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{2.266794in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{2.267624in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{2.267728in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{2.268039in}{0.807475in}}%
\pgfpathlineto{\pgfqpoint{2.268662in}{0.808604in}}%
\pgfpathlineto{\pgfqpoint{2.269389in}{0.810262in}}%
\pgfpathlineto{\pgfqpoint{2.269908in}{0.807698in}}%
\pgfpathlineto{\pgfqpoint{2.270220in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{2.271570in}{0.812993in}}%
\pgfpathlineto{\pgfqpoint{2.272089in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{2.272193in}{0.811942in}}%
\pgfpathlineto{\pgfqpoint{2.273023in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{2.274581in}{0.811059in}}%
\pgfpathlineto{\pgfqpoint{2.275100in}{0.812010in}}%
\pgfpathlineto{\pgfqpoint{2.276242in}{0.809175in}}%
\pgfpathlineto{\pgfqpoint{2.277799in}{0.816605in}}%
\pgfpathlineto{\pgfqpoint{2.278318in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.278838in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{2.279253in}{0.809678in}}%
\pgfpathlineto{\pgfqpoint{2.279980in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{2.281122in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{2.281226in}{0.812407in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{0.811514in}}%
\pgfpathlineto{\pgfqpoint{2.281952in}{0.813761in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{2.283302in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{2.283510in}{0.816232in}}%
\pgfpathlineto{\pgfqpoint{2.285067in}{0.818667in}}%
\pgfpathlineto{\pgfqpoint{2.283717in}{0.815761in}}%
\pgfpathlineto{\pgfqpoint{2.285275in}{0.817162in}}%
\pgfpathlineto{\pgfqpoint{2.285898in}{0.815497in}}%
\pgfpathlineto{\pgfqpoint{2.286209in}{0.817432in}}%
\pgfpathlineto{\pgfqpoint{2.286417in}{0.817991in}}%
\pgfpathlineto{\pgfqpoint{2.286936in}{0.816261in}}%
\pgfpathlineto{\pgfqpoint{2.287974in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{2.287144in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{2.288805in}{0.814842in}}%
\pgfpathlineto{\pgfqpoint{2.289324in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{2.289947in}{0.815695in}}%
\pgfpathlineto{\pgfqpoint{2.290674in}{0.814408in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{2.292335in}{0.817946in}}%
\pgfpathlineto{\pgfqpoint{2.294723in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{2.296696in}{0.818701in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{0.820246in}}%
\pgfpathlineto{\pgfqpoint{2.297526in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{2.297838in}{0.814734in}}%
\pgfpathlineto{\pgfqpoint{2.298357in}{0.816578in}}%
\pgfpathlineto{\pgfqpoint{2.298565in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{2.298876in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{2.299188in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{2.300330in}{0.814392in}}%
\pgfpathlineto{\pgfqpoint{2.299499in}{0.816031in}}%
\pgfpathlineto{\pgfqpoint{2.300434in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{2.300641in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.301368in}{0.813158in}}%
\pgfpathlineto{\pgfqpoint{2.303133in}{0.817499in}}%
\pgfpathlineto{\pgfqpoint{2.303652in}{0.812547in}}%
\pgfpathlineto{\pgfqpoint{2.304483in}{0.813963in}}%
\pgfpathlineto{\pgfqpoint{2.305625in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{2.305729in}{0.812178in}}%
\pgfpathlineto{\pgfqpoint{2.306352in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{2.306975in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{2.306767in}{0.812993in}}%
\pgfpathlineto{\pgfqpoint{2.307390in}{0.813118in}}%
\pgfpathlineto{\pgfqpoint{2.307909in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{2.308117in}{0.813159in}}%
\pgfpathlineto{\pgfqpoint{2.309259in}{0.815205in}}%
\pgfpathlineto{\pgfqpoint{2.308844in}{0.812693in}}%
\pgfpathlineto{\pgfqpoint{2.309363in}{0.814595in}}%
\pgfpathlineto{\pgfqpoint{2.311128in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{2.311543in}{0.816098in}}%
\pgfpathlineto{\pgfqpoint{2.312685in}{0.814586in}}%
\pgfpathlineto{\pgfqpoint{2.312270in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{2.312789in}{0.815067in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{0.821806in}}%
\pgfpathlineto{\pgfqpoint{2.314658in}{0.820914in}}%
\pgfpathlineto{\pgfqpoint{2.315177in}{0.825291in}}%
\pgfpathlineto{\pgfqpoint{2.315696in}{0.827801in}}%
\pgfpathlineto{\pgfqpoint{2.316215in}{0.824372in}}%
\pgfpathlineto{\pgfqpoint{2.316319in}{0.825731in}}%
\pgfpathlineto{\pgfqpoint{2.316631in}{0.826987in}}%
\pgfpathlineto{\pgfqpoint{2.317046in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{2.317669in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{2.318292in}{0.823143in}}%
\pgfpathlineto{\pgfqpoint{2.318707in}{0.825237in}}%
\pgfpathlineto{\pgfqpoint{2.319019in}{0.822167in}}%
\pgfpathlineto{\pgfqpoint{2.319226in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{2.319434in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{2.320368in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{2.320576in}{0.822214in}}%
\pgfpathlineto{\pgfqpoint{2.321407in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{2.321718in}{0.819014in}}%
\pgfpathlineto{\pgfqpoint{2.322341in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{2.322964in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{2.324106in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{2.324210in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{2.324314in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{2.324625in}{0.817756in}}%
\pgfpathlineto{\pgfqpoint{2.324833in}{0.817681in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{0.820543in}}%
\pgfpathlineto{\pgfqpoint{2.326494in}{0.821006in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{2.327013in}{0.819206in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{0.816756in}}%
\pgfpathlineto{\pgfqpoint{2.328259in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{2.328779in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{2.328986in}{0.817025in}}%
\pgfpathlineto{\pgfqpoint{2.329194in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{2.329298in}{0.817439in}}%
\pgfpathlineto{\pgfqpoint{2.329921in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{2.330024in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{2.330232in}{0.818539in}}%
\pgfpathlineto{\pgfqpoint{2.331167in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{2.332205in}{0.817291in}}%
\pgfpathlineto{\pgfqpoint{2.331582in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{2.332412in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{2.332620in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{2.333555in}{0.820144in}}%
\pgfpathlineto{\pgfqpoint{2.337604in}{0.831446in}}%
\pgfpathlineto{\pgfqpoint{2.338746in}{0.836574in}}%
\pgfpathlineto{\pgfqpoint{2.338954in}{0.836223in}}%
\pgfpathlineto{\pgfqpoint{2.339161in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{2.339680in}{0.833791in}}%
\pgfpathlineto{\pgfqpoint{2.339784in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{2.340615in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{2.340407in}{0.832643in}}%
\pgfpathlineto{\pgfqpoint{2.340719in}{0.833638in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{2.342068in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{2.343522in}{0.835280in}}%
\pgfpathlineto{\pgfqpoint{2.343730in}{0.832828in}}%
\pgfpathlineto{\pgfqpoint{2.344041in}{0.839392in}}%
\pgfpathlineto{\pgfqpoint{2.344456in}{0.836441in}}%
\pgfpathlineto{\pgfqpoint{2.348817in}{0.856261in}}%
\pgfpathlineto{\pgfqpoint{2.349440in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{2.349544in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{2.349648in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{2.349959in}{0.851894in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{0.854653in}}%
\pgfpathlineto{\pgfqpoint{2.350271in}{0.851710in}}%
\pgfpathlineto{\pgfqpoint{2.350998in}{0.854546in}}%
\pgfpathlineto{\pgfqpoint{2.352555in}{0.842003in}}%
\pgfpathlineto{\pgfqpoint{2.353074in}{0.846480in}}%
\pgfpathlineto{\pgfqpoint{2.353697in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{2.355255in}{0.835563in}}%
\pgfpathlineto{\pgfqpoint{2.356085in}{0.832862in}}%
\pgfpathlineto{\pgfqpoint{2.355774in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{2.356397in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{2.356604in}{0.834945in}}%
\pgfpathlineto{\pgfqpoint{2.357746in}{0.840961in}}%
\pgfpathlineto{\pgfqpoint{2.357954in}{0.839785in}}%
\pgfpathlineto{\pgfqpoint{2.358058in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{2.358162in}{0.837354in}}%
\pgfpathlineto{\pgfqpoint{2.358266in}{0.838588in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{2.359304in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{2.359719in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{2.360031in}{0.838229in}}%
\pgfpathlineto{\pgfqpoint{2.360134in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{2.360238in}{0.838468in}}%
\pgfpathlineto{\pgfqpoint{2.361069in}{0.844231in}}%
\pgfpathlineto{\pgfqpoint{2.361484in}{0.844011in}}%
\pgfpathlineto{\pgfqpoint{2.363353in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{0.838175in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.835719in}}%
\pgfpathlineto{\pgfqpoint{2.365014in}{0.842752in}}%
\pgfpathlineto{\pgfqpoint{2.366260in}{0.836411in}}%
\pgfpathlineto{\pgfqpoint{2.366676in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{2.366779in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{2.367402in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{2.367714in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{2.367921in}{0.834279in}}%
\pgfpathlineto{\pgfqpoint{2.368129in}{0.833463in}}%
\pgfpathlineto{\pgfqpoint{2.369583in}{0.827927in}}%
\pgfpathlineto{\pgfqpoint{2.369687in}{0.828070in}}%
\pgfpathlineto{\pgfqpoint{2.369894in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{2.370725in}{0.822449in}}%
\pgfpathlineto{\pgfqpoint{2.371244in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{2.372075in}{0.826106in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.823786in}}%
\pgfpathlineto{\pgfqpoint{2.372282in}{0.825537in}}%
\pgfpathlineto{\pgfqpoint{2.374047in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{2.374670in}{0.820002in}}%
\pgfpathlineto{\pgfqpoint{2.374982in}{0.819093in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{0.815329in}}%
\pgfpathlineto{\pgfqpoint{2.376228in}{0.816076in}}%
\pgfpathlineto{\pgfqpoint{2.377681in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{2.376539in}{0.815356in}}%
\pgfpathlineto{\pgfqpoint{2.378097in}{0.817716in}}%
\pgfpathlineto{\pgfqpoint{2.378304in}{0.816659in}}%
\pgfpathlineto{\pgfqpoint{2.378720in}{0.819868in}}%
\pgfpathlineto{\pgfqpoint{2.379135in}{0.823327in}}%
\pgfpathlineto{\pgfqpoint{2.379862in}{0.820291in}}%
\pgfpathlineto{\pgfqpoint{2.380069in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{2.380381in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{2.381108in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{2.382146in}{0.822924in}}%
\pgfpathlineto{\pgfqpoint{2.381523in}{0.819634in}}%
\pgfpathlineto{\pgfqpoint{2.382561in}{0.822048in}}%
\pgfpathlineto{\pgfqpoint{2.383807in}{0.818751in}}%
\pgfpathlineto{\pgfqpoint{2.383911in}{0.818833in}}%
\pgfpathlineto{\pgfqpoint{2.384015in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{2.384326in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{2.385261in}{0.820503in}}%
\pgfpathlineto{\pgfqpoint{2.385572in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{2.385676in}{0.818702in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.821278in}}%
\pgfpathlineto{\pgfqpoint{2.386714in}{0.819883in}}%
\pgfpathlineto{\pgfqpoint{2.386299in}{0.822310in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{0.821035in}}%
\pgfpathlineto{\pgfqpoint{2.387960in}{0.823798in}}%
\pgfpathlineto{\pgfqpoint{2.388479in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{0.815423in}}%
\pgfpathlineto{\pgfqpoint{2.391075in}{0.816697in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{0.814887in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{0.813974in}}%
\pgfpathlineto{\pgfqpoint{2.392529in}{0.815238in}}%
\pgfpathlineto{\pgfqpoint{2.393463in}{0.816829in}}%
\pgfpathlineto{\pgfqpoint{2.393152in}{0.814157in}}%
\pgfpathlineto{\pgfqpoint{2.393774in}{0.815802in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{0.814392in}}%
\pgfpathlineto{\pgfqpoint{2.394190in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{2.394294in}{0.813767in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{0.816030in}}%
\pgfpathlineto{\pgfqpoint{2.395332in}{0.816291in}}%
\pgfpathlineto{\pgfqpoint{2.395643in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{2.395851in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{2.396889in}{0.814741in}}%
\pgfpathlineto{\pgfqpoint{2.396474in}{0.817075in}}%
\pgfpathlineto{\pgfqpoint{2.396993in}{0.815161in}}%
\pgfpathlineto{\pgfqpoint{2.397201in}{0.817016in}}%
\pgfpathlineto{\pgfqpoint{2.398135in}{0.815517in}}%
\pgfpathlineto{\pgfqpoint{2.398239in}{0.815614in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{2.398966in}{0.816124in}}%
\pgfpathlineto{\pgfqpoint{2.399485in}{0.814583in}}%
\pgfpathlineto{\pgfqpoint{2.399796in}{0.815223in}}%
\pgfpathlineto{\pgfqpoint{2.400108in}{0.813043in}}%
\pgfpathlineto{\pgfqpoint{2.400419in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{2.402185in}{0.810337in}}%
\pgfpathlineto{\pgfqpoint{2.404676in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{2.404780in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{2.405195in}{0.814941in}}%
\pgfpathlineto{\pgfqpoint{2.406753in}{0.809906in}}%
\pgfpathlineto{\pgfqpoint{2.407480in}{0.806941in}}%
\pgfpathlineto{\pgfqpoint{2.408103in}{0.807538in}}%
\pgfpathlineto{\pgfqpoint{2.408206in}{0.808899in}}%
\pgfpathlineto{\pgfqpoint{2.409037in}{0.806291in}}%
\pgfpathlineto{\pgfqpoint{2.410698in}{0.803841in}}%
\pgfpathlineto{\pgfqpoint{2.411217in}{0.804553in}}%
\pgfpathlineto{\pgfqpoint{2.412879in}{0.808336in}}%
\pgfpathlineto{\pgfqpoint{2.413086in}{0.807791in}}%
\pgfpathlineto{\pgfqpoint{2.413190in}{0.807114in}}%
\pgfpathlineto{\pgfqpoint{2.413917in}{0.809191in}}%
\pgfpathlineto{\pgfqpoint{2.415059in}{0.811520in}}%
\pgfpathlineto{\pgfqpoint{2.415163in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{0.809517in}}%
\pgfpathlineto{\pgfqpoint{2.415371in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.416928in}{0.810095in}}%
\pgfpathlineto{\pgfqpoint{2.418070in}{0.812027in}}%
\pgfpathlineto{\pgfqpoint{2.417136in}{0.809005in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{2.419524in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.418901in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{2.419628in}{0.810783in}}%
\pgfpathlineto{\pgfqpoint{2.420147in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{0.810238in}}%
\pgfpathlineto{\pgfqpoint{2.421289in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{2.421496in}{0.808681in}}%
\pgfpathlineto{\pgfqpoint{2.422950in}{0.811163in}}%
\pgfpathlineto{\pgfqpoint{2.423054in}{0.811031in}}%
\pgfpathlineto{\pgfqpoint{2.423158in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{2.423573in}{0.812971in}}%
\pgfpathlineto{\pgfqpoint{2.424092in}{0.810654in}}%
\pgfpathlineto{\pgfqpoint{2.424611in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{2.425961in}{0.808627in}}%
\pgfpathlineto{\pgfqpoint{2.428141in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{2.428349in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{2.428453in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{2.428868in}{0.805985in}}%
\pgfpathlineto{\pgfqpoint{2.429283in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{2.429906in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{0.806979in}}%
\pgfpathlineto{\pgfqpoint{2.431152in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{2.431360in}{0.807653in}}%
\pgfpathlineto{\pgfqpoint{2.433229in}{0.804381in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{2.433644in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{2.434267in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{2.434890in}{0.806716in}}%
\pgfpathlineto{\pgfqpoint{2.435409in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{0.803571in}}%
\pgfpathlineto{\pgfqpoint{2.438939in}{0.804164in}}%
\pgfpathlineto{\pgfqpoint{2.439147in}{0.803317in}}%
\pgfpathlineto{\pgfqpoint{2.439666in}{0.802770in}}%
\pgfpathlineto{\pgfqpoint{2.440289in}{0.803382in}}%
\pgfpathlineto{\pgfqpoint{2.442054in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{2.442158in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{2.443404in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{2.447765in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{2.448907in}{0.804939in}}%
\pgfpathlineto{\pgfqpoint{2.449218in}{0.805527in}}%
\pgfpathlineto{\pgfqpoint{2.450049in}{0.807028in}}%
\pgfpathlineto{\pgfqpoint{2.450360in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{2.450568in}{0.805172in}}%
\pgfpathlineto{\pgfqpoint{2.451087in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{2.452333in}{0.808915in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{2.453683in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{2.453787in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{2.454202in}{0.809343in}}%
\pgfpathlineto{\pgfqpoint{2.454929in}{0.808526in}}%
\pgfpathlineto{\pgfqpoint{2.455552in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{2.456071in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{2.456486in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{2.456798in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{2.456902in}{0.806617in}}%
\pgfpathlineto{\pgfqpoint{2.457628in}{0.807939in}}%
\pgfpathlineto{\pgfqpoint{2.458770in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.458355in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{2.458874in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{0.806727in}}%
\pgfpathlineto{\pgfqpoint{2.460120in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{2.460536in}{0.809101in}}%
\pgfpathlineto{\pgfqpoint{2.460951in}{0.807837in}}%
\pgfpathlineto{\pgfqpoint{2.461781in}{0.806342in}}%
\pgfpathlineto{\pgfqpoint{2.462093in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{2.463027in}{0.806916in}}%
\pgfpathlineto{\pgfqpoint{2.462508in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{2.463235in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{2.463547in}{0.808073in}}%
\pgfpathlineto{\pgfqpoint{2.464066in}{0.806122in}}%
\pgfpathlineto{\pgfqpoint{2.464481in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{2.465208in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{2.465519in}{0.804170in}}%
\pgfpathlineto{\pgfqpoint{2.466350in}{0.804658in}}%
\pgfpathlineto{\pgfqpoint{2.466661in}{0.803761in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{2.468738in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{2.469153in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{2.469672in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{2.469776in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{2.470088in}{0.806763in}}%
\pgfpathlineto{\pgfqpoint{2.470295in}{0.805069in}}%
\pgfpathlineto{\pgfqpoint{2.471230in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{2.471541in}{0.804567in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{0.805614in}}%
\pgfpathlineto{\pgfqpoint{2.472787in}{0.804898in}}%
\pgfpathlineto{\pgfqpoint{2.472891in}{0.805154in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{0.804097in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{0.804105in}}%
\pgfpathlineto{\pgfqpoint{2.473618in}{0.803807in}}%
\pgfpathlineto{\pgfqpoint{2.474033in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{2.474137in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{2.474968in}{0.806266in}}%
\pgfpathlineto{\pgfqpoint{2.475175in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{2.476213in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{2.476317in}{0.807432in}}%
\pgfpathlineto{\pgfqpoint{2.476733in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{2.476836in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{2.476940in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{2.477459in}{0.807468in}}%
\pgfpathlineto{\pgfqpoint{2.477771in}{0.807042in}}%
\pgfpathlineto{\pgfqpoint{2.477875in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{2.478498in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{2.478705in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{2.478913in}{0.806162in}}%
\pgfpathlineto{\pgfqpoint{2.479432in}{0.808049in}}%
\pgfpathlineto{\pgfqpoint{2.480263in}{0.809337in}}%
\pgfpathlineto{\pgfqpoint{2.480470in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{2.480574in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{2.480990in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{2.481301in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{2.482028in}{0.806327in}}%
\pgfpathlineto{\pgfqpoint{2.482443in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{2.482547in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.482858in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{2.483897in}{0.804388in}}%
\pgfpathlineto{\pgfqpoint{2.484312in}{0.804926in}}%
\pgfpathlineto{\pgfqpoint{2.484831in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{2.485869in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{2.486700in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{2.486077in}{0.806956in}}%
\pgfpathlineto{\pgfqpoint{2.486908in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{2.488050in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{2.488257in}{0.809582in}}%
\pgfpathlineto{\pgfqpoint{2.489192in}{0.810767in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{0.809327in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{2.490230in}{0.808581in}}%
\pgfpathlineto{\pgfqpoint{2.490438in}{0.809569in}}%
\pgfpathlineto{\pgfqpoint{2.491061in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{2.491580in}{0.810571in}}%
\pgfpathlineto{\pgfqpoint{2.492099in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{2.493033in}{0.809978in}}%
\pgfpathlineto{\pgfqpoint{2.493449in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{2.494072in}{0.809396in}}%
\pgfpathlineto{\pgfqpoint{2.494383in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{2.494902in}{0.810745in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{0.812421in}}%
\pgfpathlineto{\pgfqpoint{2.496356in}{0.812294in}}%
\pgfpathlineto{\pgfqpoint{2.496460in}{0.812119in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.813543in}}%
\pgfpathlineto{\pgfqpoint{2.496979in}{0.813344in}}%
\pgfpathlineto{\pgfqpoint{2.497083in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{2.497394in}{0.812964in}}%
\pgfpathlineto{\pgfqpoint{2.497913in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{2.499159in}{0.810163in}}%
\pgfpathlineto{\pgfqpoint{2.499263in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{2.499471in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{2.500094in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{2.500405in}{0.810778in}}%
\pgfpathlineto{\pgfqpoint{2.500924in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{2.501547in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{2.503001in}{0.814548in}}%
\pgfpathlineto{\pgfqpoint{2.503209in}{0.814061in}}%
\pgfpathlineto{\pgfqpoint{2.503312in}{0.813283in}}%
\pgfpathlineto{\pgfqpoint{2.503520in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{0.815252in}}%
\pgfpathlineto{\pgfqpoint{2.505181in}{0.819244in}}%
\pgfpathlineto{\pgfqpoint{2.505389in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{2.506531in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{2.507569in}{0.814627in}}%
\pgfpathlineto{\pgfqpoint{2.509231in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{2.508504in}{0.815469in}}%
\pgfpathlineto{\pgfqpoint{2.509334in}{0.811667in}}%
\pgfpathlineto{\pgfqpoint{2.509646in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{2.511099in}{0.816727in}}%
\pgfpathlineto{\pgfqpoint{2.511411in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{2.514422in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{2.515460in}{0.813354in}}%
\pgfpathlineto{\pgfqpoint{2.515564in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{2.516291in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{2.515979in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{0.811397in}}%
\pgfpathlineto{\pgfqpoint{2.516810in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{2.517537in}{0.809982in}}%
\pgfpathlineto{\pgfqpoint{2.517641in}{0.810789in}}%
\pgfpathlineto{\pgfqpoint{2.518160in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{2.518471in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{2.518990in}{0.814292in}}%
\pgfpathlineto{\pgfqpoint{2.519613in}{0.812074in}}%
\pgfpathlineto{\pgfqpoint{2.520755in}{0.810133in}}%
\pgfpathlineto{\pgfqpoint{2.519821in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{2.521067in}{0.811493in}}%
\pgfpathlineto{\pgfqpoint{2.522417in}{0.814771in}}%
\pgfpathlineto{\pgfqpoint{2.522624in}{0.814503in}}%
\pgfpathlineto{\pgfqpoint{2.523247in}{0.815480in}}%
\pgfpathlineto{\pgfqpoint{2.523351in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{2.523559in}{0.815773in}}%
\pgfpathlineto{\pgfqpoint{2.523974in}{0.813967in}}%
\pgfpathlineto{\pgfqpoint{2.524182in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{2.526154in}{0.809619in}}%
\pgfpathlineto{\pgfqpoint{2.526777in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.528439in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{2.528958in}{0.807311in}}%
\pgfpathlineto{\pgfqpoint{2.528646in}{0.808091in}}%
\pgfpathlineto{\pgfqpoint{2.529477in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{2.530308in}{0.810006in}}%
\pgfpathlineto{\pgfqpoint{2.530931in}{0.809291in}}%
\pgfpathlineto{\pgfqpoint{2.531346in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{2.531657in}{0.808746in}}%
\pgfpathlineto{\pgfqpoint{2.531761in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.532176in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{2.532592in}{0.809081in}}%
\pgfpathlineto{\pgfqpoint{2.534253in}{0.810982in}}%
\pgfpathlineto{\pgfqpoint{2.534772in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{0.810512in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{2.536537in}{0.813210in}}%
\pgfpathlineto{\pgfqpoint{2.537264in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{2.537991in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{2.538406in}{0.815320in}}%
\pgfpathlineto{\pgfqpoint{2.539133in}{0.814602in}}%
\pgfpathlineto{\pgfqpoint{2.539548in}{0.816382in}}%
\pgfpathlineto{\pgfqpoint{2.540275in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{2.541521in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{2.542040in}{0.813188in}}%
\pgfpathlineto{\pgfqpoint{2.542144in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{2.542559in}{0.811009in}}%
\pgfpathlineto{\pgfqpoint{2.542663in}{0.811095in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{0.809258in}}%
\pgfpathlineto{\pgfqpoint{2.543909in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{0.809706in}}%
\pgfpathlineto{\pgfqpoint{2.545051in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{2.545155in}{0.811063in}}%
\pgfpathlineto{\pgfqpoint{2.545570in}{0.808969in}}%
\pgfpathlineto{\pgfqpoint{2.545882in}{0.810102in}}%
\pgfpathlineto{\pgfqpoint{2.547024in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{2.547128in}{0.808597in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{0.809351in}}%
\pgfpathlineto{\pgfqpoint{2.548166in}{0.809946in}}%
\pgfpathlineto{\pgfqpoint{2.548581in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{2.548996in}{0.808960in}}%
\pgfpathlineto{\pgfqpoint{2.549619in}{0.807134in}}%
\pgfpathlineto{\pgfqpoint{2.550554in}{0.808884in}}%
\pgfpathlineto{\pgfqpoint{2.550762in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{2.551281in}{0.807734in}}%
\pgfpathlineto{\pgfqpoint{2.552942in}{0.808384in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{0.806741in}}%
\pgfpathlineto{\pgfqpoint{2.553669in}{0.808454in}}%
\pgfpathlineto{\pgfqpoint{2.553980in}{0.808176in}}%
\pgfpathlineto{\pgfqpoint{2.554084in}{0.808245in}}%
\pgfpathlineto{\pgfqpoint{2.554292in}{0.807439in}}%
\pgfpathlineto{\pgfqpoint{2.554395in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{2.554707in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{2.555434in}{0.807512in}}%
\pgfpathlineto{\pgfqpoint{2.555745in}{0.808177in}}%
\pgfpathlineto{\pgfqpoint{2.556057in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{2.556368in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{2.557199in}{0.805707in}}%
\pgfpathlineto{\pgfqpoint{2.557614in}{0.806046in}}%
\pgfpathlineto{\pgfqpoint{2.557822in}{0.807019in}}%
\pgfpathlineto{\pgfqpoint{2.558445in}{0.805019in}}%
\pgfpathlineto{\pgfqpoint{2.558756in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{2.558860in}{0.805906in}}%
\pgfpathlineto{\pgfqpoint{2.558964in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{2.560521in}{0.807915in}}%
\pgfpathlineto{\pgfqpoint{2.561144in}{0.806507in}}%
\pgfpathlineto{\pgfqpoint{2.561663in}{0.807461in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{0.808310in}}%
\pgfpathlineto{\pgfqpoint{2.562494in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{2.566024in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{2.562806in}{0.806815in}}%
\pgfpathlineto{\pgfqpoint{2.566128in}{0.804758in}}%
\pgfpathlineto{\pgfqpoint{2.567478in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{2.566855in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{2.567789in}{0.806552in}}%
\pgfpathlineto{\pgfqpoint{2.568931in}{0.803352in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{2.569347in}{0.804118in}}%
\pgfpathlineto{\pgfqpoint{2.571008in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{2.571112in}{0.806907in}}%
\pgfpathlineto{\pgfqpoint{2.571631in}{0.808151in}}%
\pgfpathlineto{\pgfqpoint{2.572046in}{0.807354in}}%
\pgfpathlineto{\pgfqpoint{2.573084in}{0.810837in}}%
\pgfpathlineto{\pgfqpoint{2.574019in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{2.574227in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{2.574746in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{2.575161in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{2.575265in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{2.575992in}{0.807707in}}%
\pgfpathlineto{\pgfqpoint{2.576095in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{2.576407in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{2.576615in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{2.576926in}{0.806954in}}%
\pgfpathlineto{\pgfqpoint{2.577134in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{2.577341in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{2.577445in}{0.805885in}}%
\pgfpathlineto{\pgfqpoint{2.577653in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{2.577860in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{2.578483in}{0.810024in}}%
\pgfpathlineto{\pgfqpoint{2.579003in}{0.808644in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{0.806031in}}%
\pgfpathlineto{\pgfqpoint{2.580249in}{0.806216in}}%
\pgfpathlineto{\pgfqpoint{2.580560in}{0.806960in}}%
\pgfpathlineto{\pgfqpoint{2.581183in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{2.581391in}{0.806322in}}%
\pgfpathlineto{\pgfqpoint{2.582117in}{0.804439in}}%
\pgfpathlineto{\pgfqpoint{2.582740in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{2.586167in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{2.586582in}{0.810369in}}%
\pgfpathlineto{\pgfqpoint{2.586790in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{2.587413in}{0.810796in}}%
\pgfpathlineto{\pgfqpoint{2.587620in}{0.810147in}}%
\pgfpathlineto{\pgfqpoint{2.589074in}{0.813712in}}%
\pgfpathlineto{\pgfqpoint{2.589697in}{0.811727in}}%
\pgfpathlineto{\pgfqpoint{2.590943in}{0.812387in}}%
\pgfpathlineto{\pgfqpoint{2.591047in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{2.591670in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{2.592293in}{0.810475in}}%
\pgfpathlineto{\pgfqpoint{2.592604in}{0.810228in}}%
\pgfpathlineto{\pgfqpoint{2.593850in}{0.812372in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.594058in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{2.594473in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{2.597795in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{2.598418in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{2.598730in}{0.808121in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{2.599872in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{0.811741in}}%
\pgfpathlineto{\pgfqpoint{2.600183in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{2.601014in}{0.810435in}}%
\pgfpathlineto{\pgfqpoint{2.602468in}{0.809864in}}%
\pgfpathlineto{\pgfqpoint{2.602883in}{0.808056in}}%
\pgfpathlineto{\pgfqpoint{2.603402in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{2.603610in}{0.809320in}}%
\pgfpathlineto{\pgfqpoint{2.603714in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{2.603817in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{2.603921in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{2.604440in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{2.604856in}{0.809001in}}%
\pgfpathlineto{\pgfqpoint{2.607140in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{2.607763in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{2.608282in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{2.609009in}{0.809833in}}%
\pgfpathlineto{\pgfqpoint{2.609113in}{0.808877in}}%
\pgfpathlineto{\pgfqpoint{2.609320in}{0.809719in}}%
\pgfpathlineto{\pgfqpoint{2.610255in}{0.813254in}}%
\pgfpathlineto{\pgfqpoint{2.610566in}{0.811057in}}%
\pgfpathlineto{\pgfqpoint{2.611189in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{2.611293in}{0.810204in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.809562in}}%
\pgfpathlineto{\pgfqpoint{2.612124in}{0.810930in}}%
\pgfpathlineto{\pgfqpoint{2.612435in}{0.809828in}}%
\pgfpathlineto{\pgfqpoint{2.612850in}{0.811336in}}%
\pgfpathlineto{\pgfqpoint{2.612954in}{0.811112in}}%
\pgfpathlineto{\pgfqpoint{2.613992in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{2.614408in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{2.614823in}{0.813912in}}%
\pgfpathlineto{\pgfqpoint{2.616380in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{2.617834in}{0.815799in}}%
\pgfpathlineto{\pgfqpoint{2.618353in}{0.815221in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{2.618665in}{0.815994in}}%
\pgfpathlineto{\pgfqpoint{2.618872in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{2.619495in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{2.619807in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{2.619911in}{0.816035in}}%
\pgfpathlineto{\pgfqpoint{2.620534in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{2.621676in}{0.819724in}}%
\pgfpathlineto{\pgfqpoint{2.621779in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{2.622818in}{0.817362in}}%
\pgfpathlineto{\pgfqpoint{2.622195in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.623129in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{2.623441in}{0.821537in}}%
\pgfpathlineto{\pgfqpoint{2.624271in}{0.819146in}}%
\pgfpathlineto{\pgfqpoint{2.624375in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{2.624479in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{2.624583in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{2.625413in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{2.626556in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{2.626659in}{0.821306in}}%
\pgfpathlineto{\pgfqpoint{2.628009in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{2.628217in}{0.819243in}}%
\pgfpathlineto{\pgfqpoint{2.628736in}{0.817637in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{0.818853in}}%
\pgfpathlineto{\pgfqpoint{2.630086in}{0.815700in}}%
\pgfpathlineto{\pgfqpoint{2.630293in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{0.815932in}}%
\pgfpathlineto{\pgfqpoint{2.631643in}{0.819310in}}%
\pgfpathlineto{\pgfqpoint{2.631747in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{2.632681in}{0.819940in}}%
\pgfpathlineto{\pgfqpoint{2.632993in}{0.818344in}}%
\pgfpathlineto{\pgfqpoint{2.633512in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{2.634966in}{0.830683in}}%
\pgfpathlineto{\pgfqpoint{2.635173in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{0.830193in}}%
\pgfpathlineto{\pgfqpoint{2.635485in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{2.635796in}{0.828579in}}%
\pgfpathlineto{\pgfqpoint{2.636212in}{0.829012in}}%
\pgfpathlineto{\pgfqpoint{2.636315in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{2.636731in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{2.637769in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{2.638288in}{0.839141in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{0.838837in}}%
\pgfpathlineto{\pgfqpoint{2.638496in}{0.840998in}}%
\pgfpathlineto{\pgfqpoint{2.638600in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{2.638807in}{0.837930in}}%
\pgfpathlineto{\pgfqpoint{2.639119in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{2.640365in}{0.833297in}}%
\pgfpathlineto{\pgfqpoint{2.640468in}{0.833560in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.827138in}}%
\pgfpathlineto{\pgfqpoint{2.640780in}{0.833931in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{2.642337in}{0.828895in}}%
\pgfpathlineto{\pgfqpoint{2.642545in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{2.644518in}{0.817419in}}%
\pgfpathlineto{\pgfqpoint{2.646387in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{2.646698in}{0.820628in}}%
\pgfpathlineto{\pgfqpoint{2.647113in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{2.647944in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{2.648255in}{0.819093in}}%
\pgfpathlineto{\pgfqpoint{2.649190in}{0.817927in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.816839in}}%
\pgfpathlineto{\pgfqpoint{2.649917in}{0.819462in}}%
\pgfpathlineto{\pgfqpoint{2.650021in}{0.819468in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{0.822173in}}%
\pgfpathlineto{\pgfqpoint{2.651059in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{2.653135in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{2.654174in}{0.815300in}}%
\pgfpathlineto{\pgfqpoint{2.654485in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{2.655523in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{2.656769in}{0.815466in}}%
\pgfpathlineto{\pgfqpoint{2.656873in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{2.657496in}{0.815835in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{2.658950in}{0.813558in}}%
\pgfpathlineto{\pgfqpoint{2.659365in}{0.814167in}}%
\pgfpathlineto{\pgfqpoint{2.660715in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{2.661338in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{2.662376in}{0.818783in}}%
\pgfpathlineto{\pgfqpoint{2.662480in}{0.820299in}}%
\pgfpathlineto{\pgfqpoint{2.662584in}{0.820414in}}%
\pgfpathlineto{\pgfqpoint{2.662687in}{0.820072in}}%
\pgfpathlineto{\pgfqpoint{2.663933in}{0.817102in}}%
\pgfpathlineto{\pgfqpoint{2.663207in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{2.664037in}{0.817527in}}%
\pgfpathlineto{\pgfqpoint{2.665283in}{0.822119in}}%
\pgfpathlineto{\pgfqpoint{2.666010in}{0.817941in}}%
\pgfpathlineto{\pgfqpoint{2.666529in}{0.819201in}}%
\pgfpathlineto{\pgfqpoint{2.666633in}{0.819701in}}%
\pgfpathlineto{\pgfqpoint{2.667152in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{2.667256in}{0.817165in}}%
\pgfpathlineto{\pgfqpoint{2.667567in}{0.820057in}}%
\pgfpathlineto{\pgfqpoint{2.667983in}{0.823211in}}%
\pgfpathlineto{\pgfqpoint{2.668606in}{0.819624in}}%
\pgfpathlineto{\pgfqpoint{2.668813in}{0.820407in}}%
\pgfpathlineto{\pgfqpoint{2.668917in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{2.669021in}{0.817953in}}%
\pgfpathlineto{\pgfqpoint{2.669540in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{2.670163in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{2.670682in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{2.671824in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{2.672136in}{0.824340in}}%
\pgfpathlineto{\pgfqpoint{2.672240in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{2.672863in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{2.672966in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.673278in}{0.828980in}}%
\pgfpathlineto{\pgfqpoint{2.673901in}{0.825146in}}%
\pgfpathlineto{\pgfqpoint{2.674005in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{2.674316in}{0.823937in}}%
\pgfpathlineto{\pgfqpoint{2.674835in}{0.827491in}}%
\pgfpathlineto{\pgfqpoint{2.675043in}{0.825963in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{0.835147in}}%
\pgfpathlineto{\pgfqpoint{2.677327in}{0.832165in}}%
\pgfpathlineto{\pgfqpoint{2.679196in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{2.679611in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{2.679923in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{2.680027in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{2.681376in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{2.683141in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{2.683453in}{0.835142in}}%
\pgfpathlineto{\pgfqpoint{2.684387in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{2.684699in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{0.842657in}}%
\pgfpathlineto{\pgfqpoint{2.687814in}{0.836483in}}%
\pgfpathlineto{\pgfqpoint{2.688125in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{2.688229in}{0.842169in}}%
\pgfpathlineto{\pgfqpoint{2.688852in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{2.688956in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{2.689163in}{0.832865in}}%
\pgfpathlineto{\pgfqpoint{2.689475in}{0.833769in}}%
\pgfpathlineto{\pgfqpoint{2.689579in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{0.836710in}}%
\pgfpathlineto{\pgfqpoint{2.690825in}{0.840212in}}%
\pgfpathlineto{\pgfqpoint{2.691136in}{0.837866in}}%
\pgfpathlineto{\pgfqpoint{2.691967in}{0.840194in}}%
\pgfpathlineto{\pgfqpoint{2.692071in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{2.692174in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{2.692382in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{2.693317in}{0.837167in}}%
\pgfpathlineto{\pgfqpoint{2.693628in}{0.839833in}}%
\pgfpathlineto{\pgfqpoint{2.694043in}{0.835260in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{0.837043in}}%
\pgfpathlineto{\pgfqpoint{2.694459in}{0.833913in}}%
\pgfpathlineto{\pgfqpoint{2.695082in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{0.835064in}}%
\pgfpathlineto{\pgfqpoint{2.696120in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{2.696224in}{0.837654in}}%
\pgfpathlineto{\pgfqpoint{2.697366in}{0.832802in}}%
\pgfpathlineto{\pgfqpoint{2.697470in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{2.697781in}{0.835535in}}%
\pgfpathlineto{\pgfqpoint{2.698196in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.832516in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{2.698819in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{2.699027in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{2.699131in}{0.831980in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{2.699546in}{0.836710in}}%
\pgfpathlineto{\pgfqpoint{2.699754in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{2.700377in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{2.701727in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{2.702869in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{2.703284in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{2.703492in}{0.825722in}}%
\pgfpathlineto{\pgfqpoint{2.704115in}{0.820944in}}%
\pgfpathlineto{\pgfqpoint{2.704218in}{0.822482in}}%
\pgfpathlineto{\pgfqpoint{2.704634in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{2.705257in}{0.819737in}}%
\pgfpathlineto{\pgfqpoint{2.705672in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{2.706399in}{0.818203in}}%
\pgfpathlineto{\pgfqpoint{2.707126in}{0.820139in}}%
\pgfpathlineto{\pgfqpoint{2.707437in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{2.707541in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{2.708787in}{0.816893in}}%
\pgfpathlineto{\pgfqpoint{2.709098in}{0.817903in}}%
\pgfpathlineto{\pgfqpoint{2.709410in}{0.816257in}}%
\pgfpathlineto{\pgfqpoint{2.709617in}{0.817474in}}%
\pgfpathlineto{\pgfqpoint{2.710240in}{0.815896in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{0.817011in}}%
\pgfpathlineto{\pgfqpoint{2.712006in}{0.821030in}}%
\pgfpathlineto{\pgfqpoint{2.712317in}{0.820045in}}%
\pgfpathlineto{\pgfqpoint{2.712628in}{0.817736in}}%
\pgfpathlineto{\pgfqpoint{2.712940in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{2.713251in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{2.715120in}{0.827305in}}%
\pgfpathlineto{\pgfqpoint{2.715639in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{2.716055in}{0.827716in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.832026in}}%
\pgfpathlineto{\pgfqpoint{2.716989in}{0.826477in}}%
\pgfpathlineto{\pgfqpoint{2.717301in}{0.827464in}}%
\pgfpathlineto{\pgfqpoint{2.717405in}{0.825528in}}%
\pgfpathlineto{\pgfqpoint{2.717820in}{0.823623in}}%
\pgfpathlineto{\pgfqpoint{2.718339in}{0.826136in}}%
\pgfpathlineto{\pgfqpoint{2.718443in}{0.825176in}}%
\pgfpathlineto{\pgfqpoint{2.719481in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{2.721039in}{0.825042in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{2.722077in}{0.824588in}}%
\pgfpathlineto{\pgfqpoint{2.722388in}{0.825650in}}%
\pgfpathlineto{\pgfqpoint{2.723738in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{2.725192in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{2.728099in}{0.843063in}}%
\pgfpathlineto{\pgfqpoint{2.728203in}{0.841207in}}%
\pgfpathlineto{\pgfqpoint{2.729760in}{0.834333in}}%
\pgfpathlineto{\pgfqpoint{2.728722in}{0.841766in}}%
\pgfpathlineto{\pgfqpoint{2.729864in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{2.730902in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{2.731421in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{2.732771in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{2.731733in}{0.840066in}}%
\pgfpathlineto{\pgfqpoint{2.733082in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{2.733498in}{0.837008in}}%
\pgfpathlineto{\pgfqpoint{2.733705in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{2.734848in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{2.734536in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{2.735055in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{2.735159in}{0.831395in}}%
\pgfpathlineto{\pgfqpoint{2.735263in}{0.830834in}}%
\pgfpathlineto{\pgfqpoint{2.735471in}{0.834275in}}%
\pgfpathlineto{\pgfqpoint{2.736197in}{0.828711in}}%
\pgfpathlineto{\pgfqpoint{2.736509in}{0.827877in}}%
\pgfpathlineto{\pgfqpoint{2.736613in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{2.737132in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{0.831042in}}%
\pgfpathlineto{\pgfqpoint{2.738066in}{0.835606in}}%
\pgfpathlineto{\pgfqpoint{2.738585in}{0.834229in}}%
\pgfpathlineto{\pgfqpoint{2.738897in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{2.739624in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{2.739727in}{0.833555in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{2.741908in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{2.741493in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{2.742531in}{0.834239in}}%
\pgfpathlineto{\pgfqpoint{2.742635in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{0.836986in}}%
\pgfpathlineto{\pgfqpoint{2.743361in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{2.743569in}{0.834121in}}%
\pgfpathlineto{\pgfqpoint{2.744711in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{2.744815in}{0.830012in}}%
\pgfpathlineto{\pgfqpoint{2.745023in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{2.745230in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{2.745646in}{0.828452in}}%
\pgfpathlineto{\pgfqpoint{2.747411in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{2.747826in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{2.747618in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{2.748553in}{0.834306in}}%
\pgfpathlineto{\pgfqpoint{2.749383in}{0.833692in}}%
\pgfpathlineto{\pgfqpoint{2.749903in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{2.750733in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{2.751045in}{0.841546in}}%
\pgfpathlineto{\pgfqpoint{2.751564in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{2.752083in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.752914in}{0.845217in}}%
\pgfpathlineto{\pgfqpoint{2.753536in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{2.755094in}{0.837505in}}%
\pgfpathlineto{\pgfqpoint{2.756755in}{0.846084in}}%
\pgfpathlineto{\pgfqpoint{2.756859in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{2.757586in}{0.841419in}}%
\pgfpathlineto{\pgfqpoint{2.757274in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{2.757897in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{2.759558in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.759662in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{0.853928in}}%
\pgfpathlineto{\pgfqpoint{2.760701in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.761012in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{2.761220in}{0.844850in}}%
\pgfpathlineto{\pgfqpoint{2.762050in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{2.762154in}{0.853613in}}%
\pgfpathlineto{\pgfqpoint{2.762673in}{0.849243in}}%
\pgfpathlineto{\pgfqpoint{2.762881in}{0.851251in}}%
\pgfpathlineto{\pgfqpoint{2.762985in}{0.846957in}}%
\pgfpathlineto{\pgfqpoint{2.763919in}{0.849934in}}%
\pgfpathlineto{\pgfqpoint{2.764438in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{2.764231in}{0.849667in}}%
\pgfpathlineto{\pgfqpoint{2.764646in}{0.850641in}}%
\pgfpathlineto{\pgfqpoint{2.764750in}{0.846372in}}%
\pgfpathlineto{\pgfqpoint{2.765477in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{2.765684in}{0.852271in}}%
\pgfpathlineto{\pgfqpoint{2.766203in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{2.766723in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{2.766930in}{0.850522in}}%
\pgfpathlineto{\pgfqpoint{2.767761in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{2.768384in}{0.850068in}}%
\pgfpathlineto{\pgfqpoint{2.768799in}{0.855312in}}%
\pgfpathlineto{\pgfqpoint{2.769526in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{2.770045in}{0.852706in}}%
\pgfpathlineto{\pgfqpoint{2.771395in}{0.840640in}}%
\pgfpathlineto{\pgfqpoint{2.770357in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{2.771914in}{0.842483in}}%
\pgfpathlineto{\pgfqpoint{2.772225in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{2.773160in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{2.774302in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{2.774510in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{2.774613in}{0.841085in}}%
\pgfpathlineto{\pgfqpoint{2.775340in}{0.836744in}}%
\pgfpathlineto{\pgfqpoint{2.775444in}{0.837608in}}%
\pgfpathlineto{\pgfqpoint{2.775652in}{0.835286in}}%
\pgfpathlineto{\pgfqpoint{2.776379in}{0.838670in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{0.837198in}}%
\pgfpathlineto{\pgfqpoint{2.778144in}{0.846167in}}%
\pgfpathlineto{\pgfqpoint{2.778559in}{0.845039in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{0.843464in}}%
\pgfpathlineto{\pgfqpoint{2.779078in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{2.780428in}{0.867240in}}%
\pgfpathlineto{\pgfqpoint{2.780532in}{0.864354in}}%
\pgfpathlineto{\pgfqpoint{2.780635in}{0.860587in}}%
\pgfpathlineto{\pgfqpoint{2.781155in}{0.875574in}}%
\pgfpathlineto{\pgfqpoint{2.781362in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{2.782401in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{2.783023in}{0.866536in}}%
\pgfpathlineto{\pgfqpoint{2.783439in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{2.784062in}{0.867872in}}%
\pgfpathlineto{\pgfqpoint{2.786034in}{0.855357in}}%
\pgfpathlineto{\pgfqpoint{2.786450in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{2.786657in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{2.787280in}{0.847323in}}%
\pgfpathlineto{\pgfqpoint{2.787696in}{0.852504in}}%
\pgfpathlineto{\pgfqpoint{2.787800in}{0.850245in}}%
\pgfpathlineto{\pgfqpoint{2.787903in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{2.788215in}{0.849490in}}%
\pgfpathlineto{\pgfqpoint{2.788942in}{0.851613in}}%
\pgfpathlineto{\pgfqpoint{2.789045in}{0.850246in}}%
\pgfpathlineto{\pgfqpoint{2.789876in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{2.790395in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{0.860486in}}%
\pgfpathlineto{\pgfqpoint{2.792887in}{0.847524in}}%
\pgfpathlineto{\pgfqpoint{2.791537in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{2.793406in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{2.795794in}{0.869368in}}%
\pgfpathlineto{\pgfqpoint{2.796002in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{2.797352in}{0.852874in}}%
\pgfpathlineto{\pgfqpoint{2.796313in}{0.870731in}}%
\pgfpathlineto{\pgfqpoint{2.797455in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.856596in}}%
\pgfpathlineto{\pgfqpoint{2.798909in}{0.864742in}}%
\pgfpathlineto{\pgfqpoint{2.799636in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{2.800259in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{2.801193in}{0.865823in}}%
\pgfpathlineto{\pgfqpoint{2.800466in}{0.857413in}}%
\pgfpathlineto{\pgfqpoint{2.801401in}{0.860635in}}%
\pgfpathlineto{\pgfqpoint{2.801712in}{0.855097in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{2.802647in}{0.870112in}}%
\pgfpathlineto{\pgfqpoint{2.802855in}{0.866068in}}%
\pgfpathlineto{\pgfqpoint{2.803997in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{2.804204in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{2.805139in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{2.805658in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{0.849623in}}%
\pgfpathlineto{\pgfqpoint{2.807111in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{2.809915in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{2.810019in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{2.810538in}{0.836319in}}%
\pgfpathlineto{\pgfqpoint{2.810953in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{2.811368in}{0.841466in}}%
\pgfpathlineto{\pgfqpoint{2.811887in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{2.812718in}{0.834458in}}%
\pgfpathlineto{\pgfqpoint{2.812926in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{0.854726in}}%
\pgfpathlineto{\pgfqpoint{2.814691in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{2.816975in}{0.864633in}}%
\pgfpathlineto{\pgfqpoint{2.817079in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{2.818117in}{0.848895in}}%
\pgfpathlineto{\pgfqpoint{2.818532in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{2.818636in}{0.850380in}}%
\pgfpathlineto{\pgfqpoint{2.818844in}{0.847643in}}%
\pgfpathlineto{\pgfqpoint{2.819155in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{2.819778in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{2.819882in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{2.820505in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{0.833144in}}%
\pgfpathlineto{\pgfqpoint{2.821751in}{0.834740in}}%
\pgfpathlineto{\pgfqpoint{2.822789in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{2.822270in}{0.834522in}}%
\pgfpathlineto{\pgfqpoint{2.822997in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{2.824347in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{2.825489in}{0.823207in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{2.826631in}{0.825723in}}%
\pgfpathlineto{\pgfqpoint{2.826839in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{2.827150in}{0.824608in}}%
\pgfpathlineto{\pgfqpoint{2.829019in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{2.827462in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{2.829850in}{0.830757in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{0.828183in}}%
\pgfpathlineto{\pgfqpoint{2.830992in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{2.831199in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{2.831822in}{0.829178in}}%
\pgfpathlineto{\pgfqpoint{2.831926in}{0.829753in}}%
\pgfpathlineto{\pgfqpoint{2.832030in}{0.828519in}}%
\pgfpathlineto{\pgfqpoint{2.832445in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{2.832964in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{2.833795in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{2.833484in}{0.828616in}}%
\pgfpathlineto{\pgfqpoint{2.833899in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{2.834314in}{0.826333in}}%
\pgfpathlineto{\pgfqpoint{2.835249in}{0.827145in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{2.837325in}{0.836495in}}%
\pgfpathlineto{\pgfqpoint{2.838260in}{0.828637in}}%
\pgfpathlineto{\pgfqpoint{2.838883in}{0.831156in}}%
\pgfpathlineto{\pgfqpoint{2.841790in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{2.842205in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{2.843036in}{0.848593in}}%
\pgfpathlineto{\pgfqpoint{2.843140in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{2.843243in}{0.850179in}}%
\pgfpathlineto{\pgfqpoint{2.843347in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{2.844074in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{2.844489in}{0.851096in}}%
\pgfpathlineto{\pgfqpoint{2.844697in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{2.845112in}{0.860827in}}%
\pgfpathlineto{\pgfqpoint{2.845839in}{0.854205in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{0.845487in}}%
\pgfpathlineto{\pgfqpoint{2.847189in}{0.847700in}}%
\pgfpathlineto{\pgfqpoint{2.847293in}{0.846853in}}%
\pgfpathlineto{\pgfqpoint{2.847708in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{2.848746in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{2.848954in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{2.849265in}{0.850845in}}%
\pgfpathlineto{\pgfqpoint{2.849992in}{0.853657in}}%
\pgfpathlineto{\pgfqpoint{2.850927in}{0.856600in}}%
\pgfpathlineto{\pgfqpoint{2.850719in}{0.850372in}}%
\pgfpathlineto{\pgfqpoint{2.851030in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{2.851134in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{2.851446in}{0.852598in}}%
\pgfpathlineto{\pgfqpoint{2.852173in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{2.853522in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.853938in}{0.839001in}}%
\pgfpathlineto{\pgfqpoint{2.854976in}{0.844260in}}%
\pgfpathlineto{\pgfqpoint{2.855080in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{2.856014in}{0.839394in}}%
\pgfpathlineto{\pgfqpoint{2.856222in}{0.840799in}}%
\pgfpathlineto{\pgfqpoint{2.856326in}{0.841009in}}%
\pgfpathlineto{\pgfqpoint{2.856845in}{0.835220in}}%
\pgfpathlineto{\pgfqpoint{2.857468in}{0.838690in}}%
\pgfpathlineto{\pgfqpoint{2.857883in}{0.841011in}}%
\pgfpathlineto{\pgfqpoint{2.858298in}{0.837859in}}%
\pgfpathlineto{\pgfqpoint{2.858506in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{2.858610in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{2.859337in}{0.840497in}}%
\pgfpathlineto{\pgfqpoint{2.859440in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{2.859752in}{0.838980in}}%
\pgfpathlineto{\pgfqpoint{2.860790in}{0.842984in}}%
\pgfpathlineto{\pgfqpoint{2.862140in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{2.862244in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{2.862348in}{0.835026in}}%
\pgfpathlineto{\pgfqpoint{2.862659in}{0.831477in}}%
\pgfpathlineto{\pgfqpoint{2.862763in}{0.832220in}}%
\pgfpathlineto{\pgfqpoint{2.862971in}{0.829783in}}%
\pgfpathlineto{\pgfqpoint{2.863801in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{2.864424in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{2.864943in}{0.833346in}}%
\pgfpathlineto{\pgfqpoint{2.865982in}{0.831049in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{0.832872in}}%
\pgfpathlineto{\pgfqpoint{2.867850in}{0.844239in}}%
\pgfpathlineto{\pgfqpoint{2.866812in}{0.832231in}}%
\pgfpathlineto{\pgfqpoint{2.867954in}{0.842072in}}%
\pgfpathlineto{\pgfqpoint{2.869512in}{0.837078in}}%
\pgfpathlineto{\pgfqpoint{2.868266in}{0.842925in}}%
\pgfpathlineto{\pgfqpoint{2.869616in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{2.871069in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{0.838439in}}%
\pgfpathlineto{\pgfqpoint{2.871381in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{2.873250in}{0.843810in}}%
\pgfpathlineto{\pgfqpoint{2.872419in}{0.839097in}}%
\pgfpathlineto{\pgfqpoint{2.873665in}{0.843484in}}%
\pgfpathlineto{\pgfqpoint{2.874184in}{0.845237in}}%
\pgfpathlineto{\pgfqpoint{2.873976in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{2.874288in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{2.875638in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{2.876053in}{0.833533in}}%
\pgfpathlineto{\pgfqpoint{2.875949in}{0.834449in}}%
\pgfpathlineto{\pgfqpoint{2.876157in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{2.877714in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{2.877818in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{2.878441in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{0.840947in}}%
\pgfpathlineto{\pgfqpoint{2.879271in}{0.841071in}}%
\pgfpathlineto{\pgfqpoint{2.879583in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{2.879894in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{2.880206in}{0.841814in}}%
\pgfpathlineto{\pgfqpoint{2.880621in}{0.839688in}}%
\pgfpathlineto{\pgfqpoint{2.880725in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{2.880933in}{0.837391in}}%
\pgfpathlineto{\pgfqpoint{2.881556in}{0.838263in}}%
\pgfpathlineto{\pgfqpoint{2.881660in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{2.881763in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{2.883009in}{0.829993in}}%
\pgfpathlineto{\pgfqpoint{2.883113in}{0.831064in}}%
\pgfpathlineto{\pgfqpoint{2.883528in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{2.883632in}{0.826291in}}%
\pgfpathlineto{\pgfqpoint{2.884359in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{2.885190in}{0.820605in}}%
\pgfpathlineto{\pgfqpoint{2.885709in}{0.821998in}}%
\pgfpathlineto{\pgfqpoint{2.886020in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{0.816192in}}%
\pgfpathlineto{\pgfqpoint{2.886228in}{0.820155in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{2.889343in}{0.820326in}}%
\pgfpathlineto{\pgfqpoint{2.890900in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{2.893081in}{0.820533in}}%
\pgfpathlineto{\pgfqpoint{2.891835in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{2.893807in}{0.819884in}}%
\pgfpathlineto{\pgfqpoint{2.894430in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{2.895053in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{2.895157in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{2.895469in}{0.819189in}}%
\pgfpathlineto{\pgfqpoint{2.896299in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{2.896611in}{0.820217in}}%
\pgfpathlineto{\pgfqpoint{2.896922in}{0.819194in}}%
\pgfpathlineto{\pgfqpoint{2.897130in}{0.820482in}}%
\pgfpathlineto{\pgfqpoint{2.897649in}{0.819495in}}%
\pgfpathlineto{\pgfqpoint{2.898999in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.899206in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{2.899622in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{2.900868in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{2.901387in}{0.831423in}}%
\pgfpathlineto{\pgfqpoint{2.902321in}{0.826370in}}%
\pgfpathlineto{\pgfqpoint{2.902840in}{0.826728in}}%
\pgfpathlineto{\pgfqpoint{2.904190in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{2.904398in}{0.831958in}}%
\pgfpathlineto{\pgfqpoint{2.904502in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{2.904917in}{0.836579in}}%
\pgfpathlineto{\pgfqpoint{2.906059in}{0.839408in}}%
\pgfpathlineto{\pgfqpoint{2.906163in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{2.906578in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{2.907097in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{2.908239in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{2.908447in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{2.911354in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{2.911769in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{2.912081in}{0.849676in}}%
\pgfpathlineto{\pgfqpoint{2.912704in}{0.859244in}}%
\pgfpathlineto{\pgfqpoint{2.912808in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{2.912912in}{0.857899in}}%
\pgfpathlineto{\pgfqpoint{2.913327in}{0.860571in}}%
\pgfpathlineto{\pgfqpoint{2.913431in}{0.860334in}}%
\pgfpathlineto{\pgfqpoint{2.914780in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{2.914988in}{0.863663in}}%
\pgfpathlineto{\pgfqpoint{2.916338in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{2.916857in}{0.858554in}}%
\pgfpathlineto{\pgfqpoint{2.916961in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{2.917065in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{2.917168in}{0.851961in}}%
\pgfpathlineto{\pgfqpoint{2.917480in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{2.918207in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.918311in}{0.857585in}}%
\pgfpathlineto{\pgfqpoint{2.919037in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{2.919141in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{2.919245in}{0.851783in}}%
\pgfpathlineto{\pgfqpoint{2.919764in}{0.856501in}}%
\pgfpathlineto{\pgfqpoint{2.919868in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{2.919972in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{2.920179in}{0.852658in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{2.921633in}{0.842690in}}%
\pgfpathlineto{\pgfqpoint{2.921945in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{2.922048in}{0.843665in}}%
\pgfpathlineto{\pgfqpoint{2.922256in}{0.840446in}}%
\pgfpathlineto{\pgfqpoint{2.922671in}{0.844952in}}%
\pgfpathlineto{\pgfqpoint{2.923087in}{0.843113in}}%
\pgfpathlineto{\pgfqpoint{2.923813in}{0.845601in}}%
\pgfpathlineto{\pgfqpoint{2.924021in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{2.924125in}{0.841913in}}%
\pgfpathlineto{\pgfqpoint{2.924333in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{2.924644in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{2.925475in}{0.838560in}}%
\pgfpathlineto{\pgfqpoint{2.926098in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{2.925682in}{0.839575in}}%
\pgfpathlineto{\pgfqpoint{2.926305in}{0.838050in}}%
\pgfpathlineto{\pgfqpoint{2.926721in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{2.927344in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{2.927551in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{2.928278in}{0.841374in}}%
\pgfpathlineto{\pgfqpoint{2.928382in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{2.928486in}{0.840887in}}%
\pgfpathlineto{\pgfqpoint{2.928590in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{2.928797in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{2.929628in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{2.930666in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{2.930355in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{2.931081in}{0.836715in}}%
\pgfpathlineto{\pgfqpoint{2.932327in}{0.843479in}}%
\pgfpathlineto{\pgfqpoint{2.932639in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{2.932846in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{2.933989in}{0.836927in}}%
\pgfpathlineto{\pgfqpoint{2.933573in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{2.934092in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{2.936273in}{0.855693in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.849859in}}%
\pgfpathlineto{\pgfqpoint{2.937415in}{0.843405in}}%
\pgfpathlineto{\pgfqpoint{2.937830in}{0.847443in}}%
\pgfpathlineto{\pgfqpoint{2.938765in}{0.855242in}}%
\pgfpathlineto{\pgfqpoint{2.939180in}{0.850231in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{2.940737in}{0.845901in}}%
\pgfpathlineto{\pgfqpoint{2.940945in}{0.847654in}}%
\pgfpathlineto{\pgfqpoint{2.941153in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{2.941256in}{0.843261in}}%
\pgfpathlineto{\pgfqpoint{2.941879in}{0.839548in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{0.840662in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{2.943748in}{0.843354in}}%
\pgfpathlineto{\pgfqpoint{2.944267in}{0.847601in}}%
\pgfpathlineto{\pgfqpoint{2.944890in}{0.845319in}}%
\pgfpathlineto{\pgfqpoint{2.945306in}{0.839860in}}%
\pgfpathlineto{\pgfqpoint{2.945617in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{2.946136in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{0.842253in}}%
\pgfpathlineto{\pgfqpoint{2.946552in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{2.947798in}{0.837413in}}%
\pgfpathlineto{\pgfqpoint{2.948109in}{0.841790in}}%
\pgfpathlineto{\pgfqpoint{2.948628in}{0.837975in}}%
\pgfpathlineto{\pgfqpoint{2.948940in}{0.834948in}}%
\pgfpathlineto{\pgfqpoint{2.949459in}{0.839546in}}%
\pgfpathlineto{\pgfqpoint{2.949563in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{2.952055in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{2.952262in}{0.853232in}}%
\pgfpathlineto{\pgfqpoint{2.953093in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{2.953300in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{2.954235in}{0.858827in}}%
\pgfpathlineto{\pgfqpoint{2.953820in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{2.954443in}{0.855237in}}%
\pgfpathlineto{\pgfqpoint{2.956104in}{0.845347in}}%
\pgfpathlineto{\pgfqpoint{2.954858in}{0.856396in}}%
\pgfpathlineto{\pgfqpoint{2.956311in}{0.846081in}}%
\pgfpathlineto{\pgfqpoint{2.956415in}{0.849011in}}%
\pgfpathlineto{\pgfqpoint{2.957142in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{2.957557in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{2.958388in}{0.840176in}}%
\pgfpathlineto{\pgfqpoint{2.958492in}{0.840339in}}%
\pgfpathlineto{\pgfqpoint{2.958699in}{0.839182in}}%
\pgfpathlineto{\pgfqpoint{2.959011in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{2.959738in}{0.840305in}}%
\pgfpathlineto{\pgfqpoint{2.959842in}{0.839791in}}%
\pgfpathlineto{\pgfqpoint{2.960257in}{0.842409in}}%
\pgfpathlineto{\pgfqpoint{2.960361in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{2.960672in}{0.845799in}}%
\pgfpathlineto{\pgfqpoint{2.961295in}{0.840090in}}%
\pgfpathlineto{\pgfqpoint{2.961399in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{2.961814in}{0.844915in}}%
\pgfpathlineto{\pgfqpoint{2.962022in}{0.840090in}}%
\pgfpathlineto{\pgfqpoint{2.963268in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{2.963372in}{0.834281in}}%
\pgfpathlineto{\pgfqpoint{2.964098in}{0.837388in}}%
\pgfpathlineto{\pgfqpoint{2.963683in}{0.832783in}}%
\pgfpathlineto{\pgfqpoint{2.964721in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{2.965656in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{2.965967in}{0.830145in}}%
\pgfpathlineto{\pgfqpoint{2.966071in}{0.830025in}}%
\pgfpathlineto{\pgfqpoint{2.966175in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{2.966279in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{2.966694in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{2.966902in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{2.968875in}{0.819388in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{0.828530in}}%
\pgfpathlineto{\pgfqpoint{2.968978in}{0.820488in}}%
\pgfpathlineto{\pgfqpoint{2.969186in}{0.821972in}}%
\pgfpathlineto{\pgfqpoint{2.969394in}{0.819221in}}%
\pgfpathlineto{\pgfqpoint{2.970224in}{0.821806in}}%
\pgfpathlineto{\pgfqpoint{2.970328in}{0.821357in}}%
\pgfpathlineto{\pgfqpoint{2.970743in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{2.971159in}{0.824740in}}%
\pgfpathlineto{\pgfqpoint{2.971574in}{0.823236in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{0.817249in}}%
\pgfpathlineto{\pgfqpoint{2.971782in}{0.823381in}}%
\pgfpathlineto{\pgfqpoint{2.973235in}{0.819029in}}%
\pgfpathlineto{\pgfqpoint{2.974585in}{0.823187in}}%
\pgfpathlineto{\pgfqpoint{2.974689in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{0.821254in}}%
\pgfpathlineto{\pgfqpoint{2.975208in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{2.975623in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{2.976142in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{2.976662in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{2.977388in}{0.820947in}}%
\pgfpathlineto{\pgfqpoint{2.977908in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{2.978115in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{2.978427in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{2.978634in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{2.979361in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{2.980192in}{0.822118in}}%
\pgfpathlineto{\pgfqpoint{2.979673in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{2.980296in}{0.823698in}}%
\pgfpathlineto{\pgfqpoint{2.980919in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{2.981438in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{2.982372in}{0.826765in}}%
\pgfpathlineto{\pgfqpoint{2.982684in}{0.824102in}}%
\pgfpathlineto{\pgfqpoint{2.983930in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{2.983410in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{0.822918in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{0.826813in}}%
\pgfpathlineto{\pgfqpoint{2.985175in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{2.985487in}{0.822562in}}%
\pgfpathlineto{\pgfqpoint{2.986733in}{0.820077in}}%
\pgfpathlineto{\pgfqpoint{2.986837in}{0.821550in}}%
\pgfpathlineto{\pgfqpoint{2.987460in}{0.819576in}}%
\pgfpathlineto{\pgfqpoint{2.987875in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{2.988809in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{2.988083in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{2.989536in}{0.823778in}}%
\pgfpathlineto{\pgfqpoint{2.990055in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{2.990471in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{2.990574in}{0.823539in}}%
\pgfpathlineto{\pgfqpoint{2.990782in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{2.991613in}{0.823674in}}%
\pgfpathlineto{\pgfqpoint{2.992028in}{0.822772in}}%
\pgfpathlineto{\pgfqpoint{2.992236in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{2.992443in}{0.826294in}}%
\pgfpathlineto{\pgfqpoint{2.993066in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{2.993170in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{2.994935in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{2.997323in}{0.847396in}}%
\pgfpathlineto{\pgfqpoint{2.998362in}{0.843258in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{0.847597in}}%
\pgfpathlineto{\pgfqpoint{2.998465in}{0.843492in}}%
\pgfpathlineto{\pgfqpoint{2.999088in}{0.841722in}}%
\pgfpathlineto{\pgfqpoint{2.999607in}{0.847457in}}%
\pgfpathlineto{\pgfqpoint{2.999711in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{3.000230in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{3.000853in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{3.001061in}{0.855236in}}%
\pgfpathlineto{\pgfqpoint{3.001373in}{0.848277in}}%
\pgfpathlineto{\pgfqpoint{3.002203in}{0.852944in}}%
\pgfpathlineto{\pgfqpoint{3.002411in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{3.002826in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{3.003034in}{0.851731in}}%
\pgfpathlineto{\pgfqpoint{3.003241in}{0.848970in}}%
\pgfpathlineto{\pgfqpoint{3.003968in}{0.853900in}}%
\pgfpathlineto{\pgfqpoint{3.004176in}{0.851102in}}%
\pgfpathlineto{\pgfqpoint{3.004695in}{0.851443in}}%
\pgfpathlineto{\pgfqpoint{3.004384in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{3.004799in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{3.006045in}{0.843428in}}%
\pgfpathlineto{\pgfqpoint{3.006149in}{0.845967in}}%
\pgfpathlineto{\pgfqpoint{3.006356in}{0.849549in}}%
\pgfpathlineto{\pgfqpoint{3.006875in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{3.007083in}{0.840878in}}%
\pgfpathlineto{\pgfqpoint{3.007498in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{3.007602in}{0.843061in}}%
\pgfpathlineto{\pgfqpoint{3.007706in}{0.842525in}}%
\pgfpathlineto{\pgfqpoint{3.009367in}{0.861327in}}%
\pgfpathlineto{\pgfqpoint{3.009886in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{3.010613in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{3.011132in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{3.011236in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{3.011651in}{0.835736in}}%
\pgfpathlineto{\pgfqpoint{3.013313in}{0.827857in}}%
\pgfpathlineto{\pgfqpoint{3.013520in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{3.013624in}{0.828884in}}%
\pgfpathlineto{\pgfqpoint{3.013832in}{0.828805in}}%
\pgfpathlineto{\pgfqpoint{3.014351in}{0.830044in}}%
\pgfpathlineto{\pgfqpoint{3.014455in}{0.831523in}}%
\pgfpathlineto{\pgfqpoint{3.015182in}{0.828300in}}%
\pgfpathlineto{\pgfqpoint{3.015285in}{0.826936in}}%
\pgfpathlineto{\pgfqpoint{3.015805in}{0.830069in}}%
\pgfpathlineto{\pgfqpoint{3.016220in}{0.828896in}}%
\pgfpathlineto{\pgfqpoint{3.017050in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{3.017154in}{0.825828in}}%
\pgfpathlineto{\pgfqpoint{3.017777in}{0.830306in}}%
\pgfpathlineto{\pgfqpoint{3.019127in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{3.018608in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{3.019231in}{0.832379in}}%
\pgfpathlineto{\pgfqpoint{3.019439in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{3.020061in}{0.833638in}}%
\pgfpathlineto{\pgfqpoint{3.020269in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{3.021307in}{0.837275in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{0.835884in}}%
\pgfpathlineto{\pgfqpoint{3.022034in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{3.022346in}{0.837935in}}%
\pgfpathlineto{\pgfqpoint{3.023176in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{3.022761in}{0.839831in}}%
\pgfpathlineto{\pgfqpoint{3.023488in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{3.025460in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{3.023903in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{3.025668in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.027226in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{3.027952in}{0.835900in}}%
\pgfpathlineto{\pgfqpoint{3.027745in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{3.028056in}{0.832958in}}%
\pgfpathlineto{\pgfqpoint{3.028991in}{0.825464in}}%
\pgfpathlineto{\pgfqpoint{3.029302in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{0.828101in}}%
\pgfpathlineto{\pgfqpoint{3.030548in}{0.828525in}}%
\pgfpathlineto{\pgfqpoint{3.031379in}{0.832622in}}%
\pgfpathlineto{\pgfqpoint{3.032105in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{3.033871in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{3.032625in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{3.034390in}{0.838950in}}%
\pgfpathlineto{\pgfqpoint{3.034493in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{3.035013in}{0.843136in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{0.843644in}}%
\pgfpathlineto{\pgfqpoint{3.035636in}{0.840975in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{3.036882in}{0.837498in}}%
\pgfpathlineto{\pgfqpoint{3.037193in}{0.833995in}}%
\pgfpathlineto{\pgfqpoint{3.038024in}{0.837021in}}%
\pgfpathlineto{\pgfqpoint{3.038127in}{0.838097in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{3.038958in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{3.039166in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{3.039270in}{0.838530in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{3.040100in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{3.040204in}{0.836784in}}%
\pgfpathlineto{\pgfqpoint{3.040723in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{0.842093in}}%
\pgfpathlineto{\pgfqpoint{3.041242in}{0.839391in}}%
\pgfpathlineto{\pgfqpoint{3.041450in}{0.836598in}}%
\pgfpathlineto{\pgfqpoint{3.041969in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{3.042073in}{0.841745in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{3.042488in}{0.841447in}}%
\pgfpathlineto{\pgfqpoint{3.043838in}{0.852297in}}%
\pgfpathlineto{\pgfqpoint{3.044461in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{3.044046in}{0.852648in}}%
\pgfpathlineto{\pgfqpoint{3.045084in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{3.045188in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{3.045914in}{0.846711in}}%
\pgfpathlineto{\pgfqpoint{3.046226in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{3.047368in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{3.047783in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{3.047991in}{0.848739in}}%
\pgfpathlineto{\pgfqpoint{3.048925in}{0.850614in}}%
\pgfpathlineto{\pgfqpoint{3.049133in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{3.049860in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{3.050171in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{3.050587in}{0.849987in}}%
\pgfpathlineto{\pgfqpoint{3.051106in}{0.854012in}}%
\pgfpathlineto{\pgfqpoint{3.051521in}{0.861465in}}%
\pgfpathlineto{\pgfqpoint{3.052352in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{3.052559in}{0.854756in}}%
\pgfpathlineto{\pgfqpoint{3.053079in}{0.859393in}}%
\pgfpathlineto{\pgfqpoint{3.053909in}{0.861826in}}%
\pgfpathlineto{\pgfqpoint{3.053390in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{3.054221in}{0.860584in}}%
\pgfpathlineto{\pgfqpoint{3.054844in}{0.855480in}}%
\pgfpathlineto{\pgfqpoint{3.055363in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{3.055570in}{0.858004in}}%
\pgfpathlineto{\pgfqpoint{3.056297in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{3.056920in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{3.058270in}{0.864275in}}%
\pgfpathlineto{\pgfqpoint{3.058478in}{0.863913in}}%
\pgfpathlineto{\pgfqpoint{3.059620in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{0.865601in}}%
\pgfpathlineto{\pgfqpoint{3.059724in}{0.858599in}}%
\pgfpathlineto{\pgfqpoint{3.060139in}{0.862172in}}%
\pgfpathlineto{\pgfqpoint{3.060658in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{3.062631in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{3.063046in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{3.062838in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{3.063254in}{0.838554in}}%
\pgfpathlineto{\pgfqpoint{3.063980in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{3.064500in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{3.065538in}{0.847047in}}%
\pgfpathlineto{\pgfqpoint{3.064811in}{0.841098in}}%
\pgfpathlineto{\pgfqpoint{3.065642in}{0.844709in}}%
\pgfpathlineto{\pgfqpoint{3.066784in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{3.066991in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{3.068341in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{3.067303in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{3.068445in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{3.069587in}{0.839885in}}%
\pgfpathlineto{\pgfqpoint{3.069691in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{3.070314in}{0.836186in}}%
\pgfpathlineto{\pgfqpoint{3.070418in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{3.070625in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{3.071041in}{0.838378in}}%
\pgfpathlineto{\pgfqpoint{3.071456in}{0.836287in}}%
\pgfpathlineto{\pgfqpoint{3.072079in}{0.841407in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{0.838884in}}%
\pgfpathlineto{\pgfqpoint{3.073844in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{3.074052in}{0.834303in}}%
\pgfpathlineto{\pgfqpoint{3.074882in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{3.074363in}{0.833239in}}%
\pgfpathlineto{\pgfqpoint{3.075401in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{3.076232in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{3.076751in}{0.832308in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{0.824120in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{0.825425in}}%
\pgfpathlineto{\pgfqpoint{3.079970in}{0.829084in}}%
\pgfpathlineto{\pgfqpoint{3.079243in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{3.080074in}{0.828628in}}%
\pgfpathlineto{\pgfqpoint{3.080904in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{3.081320in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{3.081527in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{3.081943in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{3.082046in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{3.083085in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{3.083396in}{0.824055in}}%
\pgfpathlineto{\pgfqpoint{3.084746in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{0.827012in}}%
\pgfpathlineto{\pgfqpoint{3.085265in}{0.829585in}}%
\pgfpathlineto{\pgfqpoint{3.085473in}{0.831504in}}%
\pgfpathlineto{\pgfqpoint{3.085888in}{0.827120in}}%
\pgfpathlineto{\pgfqpoint{3.086200in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{3.086407in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{3.086719in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{3.087757in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{3.087861in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{3.087965in}{0.834685in}}%
\pgfpathlineto{\pgfqpoint{3.088588in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{3.088691in}{0.831709in}}%
\pgfpathlineto{\pgfqpoint{3.089003in}{0.827930in}}%
\pgfpathlineto{\pgfqpoint{3.089107in}{0.827075in}}%
\pgfpathlineto{\pgfqpoint{3.089626in}{0.830746in}}%
\pgfpathlineto{\pgfqpoint{3.090145in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{3.090664in}{0.830190in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{0.826470in}}%
\pgfpathlineto{\pgfqpoint{3.091599in}{0.830438in}}%
\pgfpathlineto{\pgfqpoint{3.091806in}{0.832540in}}%
\pgfpathlineto{\pgfqpoint{3.092118in}{0.828846in}}%
\pgfpathlineto{\pgfqpoint{3.092741in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{3.093156in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{3.093364in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{0.839741in}}%
\pgfpathlineto{\pgfqpoint{3.094817in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{3.095025in}{0.834601in}}%
\pgfpathlineto{\pgfqpoint{3.095544in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{3.095959in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{3.095752in}{0.841549in}}%
\pgfpathlineto{\pgfqpoint{3.096582in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{3.096686in}{0.840820in}}%
\pgfpathlineto{\pgfqpoint{3.097309in}{0.843344in}}%
\pgfpathlineto{\pgfqpoint{3.097413in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{3.101047in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{3.101358in}{0.836145in}}%
\pgfpathlineto{\pgfqpoint{3.103020in}{0.848751in}}%
\pgfpathlineto{\pgfqpoint{3.103123in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{3.103539in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{3.103435in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{3.103746in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{3.104473in}{0.850903in}}%
\pgfpathlineto{\pgfqpoint{3.104785in}{0.850699in}}%
\pgfpathlineto{\pgfqpoint{3.106238in}{0.841301in}}%
\pgfpathlineto{\pgfqpoint{3.106342in}{0.842152in}}%
\pgfpathlineto{\pgfqpoint{3.106550in}{0.838463in}}%
\pgfpathlineto{\pgfqpoint{3.107069in}{0.839910in}}%
\pgfpathlineto{\pgfqpoint{3.109042in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{3.109457in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{3.109768in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{3.110391in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{3.110910in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{3.111326in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{3.112053in}{0.825350in}}%
\pgfpathlineto{\pgfqpoint{3.115064in}{0.818805in}}%
\pgfpathlineto{\pgfqpoint{3.115790in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{3.115479in}{0.818492in}}%
\pgfpathlineto{\pgfqpoint{3.116309in}{0.820101in}}%
\pgfpathlineto{\pgfqpoint{3.116621in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{3.117036in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{3.117244in}{0.820808in}}%
\pgfpathlineto{\pgfqpoint{3.117763in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{3.117867in}{0.821641in}}%
\pgfpathlineto{\pgfqpoint{3.117971in}{0.823377in}}%
\pgfpathlineto{\pgfqpoint{3.118905in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{3.119217in}{0.821945in}}%
\pgfpathlineto{\pgfqpoint{3.120463in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{0.816711in}}%
\pgfpathlineto{\pgfqpoint{3.121293in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{3.121501in}{0.815390in}}%
\pgfpathlineto{\pgfqpoint{3.122643in}{0.811847in}}%
\pgfpathlineto{\pgfqpoint{3.122747in}{0.812240in}}%
\pgfpathlineto{\pgfqpoint{3.124823in}{0.816361in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{3.126069in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{3.126692in}{0.813961in}}%
\pgfpathlineto{\pgfqpoint{3.126277in}{0.815941in}}%
\pgfpathlineto{\pgfqpoint{3.127108in}{0.815555in}}%
\pgfpathlineto{\pgfqpoint{3.127627in}{0.816702in}}%
\pgfpathlineto{\pgfqpoint{3.128042in}{0.815042in}}%
\pgfpathlineto{\pgfqpoint{3.128561in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{3.129080in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{3.129184in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{3.129807in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{3.129911in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{3.131364in}{0.816410in}}%
\pgfpathlineto{\pgfqpoint{3.130119in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{3.131468in}{0.816321in}}%
\pgfpathlineto{\pgfqpoint{3.132610in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{3.132818in}{0.811883in}}%
\pgfpathlineto{\pgfqpoint{3.133545in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{3.133856in}{0.811328in}}%
\pgfpathlineto{\pgfqpoint{3.135414in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{3.135518in}{0.809985in}}%
\pgfpathlineto{\pgfqpoint{3.136348in}{0.808597in}}%
\pgfpathlineto{\pgfqpoint{3.137906in}{0.805285in}}%
\pgfpathlineto{\pgfqpoint{3.138113in}{0.804936in}}%
\pgfpathlineto{\pgfqpoint{3.138632in}{0.806383in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{0.807035in}}%
\pgfpathlineto{\pgfqpoint{3.140086in}{0.806132in}}%
\pgfpathlineto{\pgfqpoint{3.141228in}{0.808007in}}%
\pgfpathlineto{\pgfqpoint{3.141332in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{3.142785in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{3.144031in}{0.810285in}}%
\pgfpathlineto{\pgfqpoint{3.144135in}{0.809647in}}%
\pgfpathlineto{\pgfqpoint{3.144239in}{0.809083in}}%
\pgfpathlineto{\pgfqpoint{3.144862in}{0.810868in}}%
\pgfpathlineto{\pgfqpoint{3.144966in}{0.810664in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{3.145174in}{0.810313in}}%
\pgfpathlineto{\pgfqpoint{3.146419in}{0.812698in}}%
\pgfpathlineto{\pgfqpoint{3.146939in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{3.148081in}{0.809114in}}%
\pgfpathlineto{\pgfqpoint{3.149950in}{0.812585in}}%
\pgfpathlineto{\pgfqpoint{3.148496in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{3.150988in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{3.151715in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{3.152234in}{0.809131in}}%
\pgfpathlineto{\pgfqpoint{3.152130in}{0.809521in}}%
\pgfpathlineto{\pgfqpoint{3.152338in}{0.809569in}}%
\pgfpathlineto{\pgfqpoint{3.153791in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{3.153895in}{0.812595in}}%
\pgfpathlineto{\pgfqpoint{3.155037in}{0.810814in}}%
\pgfpathlineto{\pgfqpoint{3.154622in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{3.155141in}{0.811089in}}%
\pgfpathlineto{\pgfqpoint{3.155245in}{0.810572in}}%
\pgfpathlineto{\pgfqpoint{3.155868in}{0.812856in}}%
\pgfpathlineto{\pgfqpoint{3.155972in}{0.812146in}}%
\pgfpathlineto{\pgfqpoint{3.156283in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{3.157010in}{0.812488in}}%
\pgfpathlineto{\pgfqpoint{3.158360in}{0.809759in}}%
\pgfpathlineto{\pgfqpoint{3.157217in}{0.813246in}}%
\pgfpathlineto{\pgfqpoint{3.158463in}{0.809900in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{3.159190in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{3.159294in}{0.809265in}}%
\pgfpathlineto{\pgfqpoint{3.160540in}{0.806088in}}%
\pgfpathlineto{\pgfqpoint{3.160851in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{3.161267in}{0.805492in}}%
\pgfpathlineto{\pgfqpoint{3.162201in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{3.163759in}{0.804400in}}%
\pgfpathlineto{\pgfqpoint{3.163966in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{3.164070in}{0.805482in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{3.165628in}{0.802437in}}%
\pgfpathlineto{\pgfqpoint{3.165939in}{0.802508in}}%
\pgfpathlineto{\pgfqpoint{3.167289in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{3.167393in}{0.804741in}}%
\pgfpathlineto{\pgfqpoint{3.167496in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{3.167808in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{3.169469in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{3.171234in}{0.804180in}}%
\pgfpathlineto{\pgfqpoint{3.171546in}{0.804674in}}%
\pgfpathlineto{\pgfqpoint{3.172272in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{3.172792in}{0.803425in}}%
\pgfpathlineto{\pgfqpoint{3.172999in}{0.804453in}}%
\pgfpathlineto{\pgfqpoint{3.173103in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{3.174038in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{3.173622in}{0.803975in}}%
\pgfpathlineto{\pgfqpoint{3.174349in}{0.804682in}}%
\pgfpathlineto{\pgfqpoint{3.175595in}{0.802052in}}%
\pgfpathlineto{\pgfqpoint{3.175906in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{3.177983in}{0.800832in}}%
\pgfpathlineto{\pgfqpoint{3.178087in}{0.801107in}}%
\pgfpathlineto{\pgfqpoint{3.178294in}{0.801965in}}%
\pgfpathlineto{\pgfqpoint{3.178710in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{3.179125in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{3.180371in}{0.800549in}}%
\pgfpathlineto{\pgfqpoint{3.181409in}{0.802045in}}%
\pgfpathlineto{\pgfqpoint{3.181617in}{0.801386in}}%
\pgfpathlineto{\pgfqpoint{3.182759in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{3.182863in}{0.801950in}}%
\pgfpathlineto{\pgfqpoint{3.183693in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{3.184316in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{3.184732in}{0.801438in}}%
\pgfpathlineto{\pgfqpoint{3.185874in}{0.802614in}}%
\pgfpathlineto{\pgfqpoint{3.184939in}{0.801299in}}%
\pgfpathlineto{\pgfqpoint{3.186082in}{0.802191in}}%
\pgfpathlineto{\pgfqpoint{3.187120in}{0.803361in}}%
\pgfpathlineto{\pgfqpoint{3.189196in}{0.805897in}}%
\pgfpathlineto{\pgfqpoint{3.189404in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{3.190442in}{0.805331in}}%
\pgfpathlineto{\pgfqpoint{3.190650in}{0.805677in}}%
\pgfpathlineto{\pgfqpoint{3.191169in}{0.804782in}}%
\pgfpathlineto{\pgfqpoint{3.193038in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{3.193869in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{3.194388in}{0.801575in}}%
\pgfpathlineto{\pgfqpoint{3.196360in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{3.196464in}{0.800561in}}%
\pgfpathlineto{\pgfqpoint{3.198022in}{0.802753in}}%
\pgfpathlineto{\pgfqpoint{3.198229in}{0.802478in}}%
\pgfpathlineto{\pgfqpoint{3.199891in}{0.803207in}}%
\pgfpathlineto{\pgfqpoint{3.199994in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{3.201240in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{3.202486in}{0.801974in}}%
\pgfpathlineto{\pgfqpoint{3.202798in}{0.801403in}}%
\pgfpathlineto{\pgfqpoint{3.202902in}{0.800986in}}%
\pgfpathlineto{\pgfqpoint{3.203732in}{0.801698in}}%
\pgfpathlineto{\pgfqpoint{3.204147in}{0.803015in}}%
\pgfpathlineto{\pgfqpoint{3.204770in}{0.801406in}}%
\pgfpathlineto{\pgfqpoint{3.205809in}{0.800538in}}%
\pgfpathlineto{\pgfqpoint{3.206016in}{0.800864in}}%
\pgfpathlineto{\pgfqpoint{3.209027in}{0.798276in}}%
\pgfpathlineto{\pgfqpoint{3.209235in}{0.798499in}}%
\pgfpathlineto{\pgfqpoint{3.209650in}{0.798699in}}%
\pgfpathlineto{\pgfqpoint{3.210066in}{0.798116in}}%
\pgfpathlineto{\pgfqpoint{3.211519in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{3.213492in}{0.796190in}}%
\pgfpathlineto{\pgfqpoint{3.214530in}{0.795567in}}%
\pgfpathlineto{\pgfqpoint{3.214738in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{3.216088in}{0.795515in}}%
\pgfpathlineto{\pgfqpoint{3.249105in}{0.794648in}}%
\pgfpathlineto{\pgfqpoint{3.250351in}{0.795595in}}%
\pgfpathlineto{\pgfqpoint{3.250662in}{0.795339in}}%
\pgfpathlineto{\pgfqpoint{3.253985in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{3.254919in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{3.255127in}{0.795044in}}%
\pgfpathlineto{\pgfqpoint{3.259591in}{0.795011in}}%
\pgfpathlineto{\pgfqpoint{3.260318in}{0.795159in}}%
\pgfpathlineto{\pgfqpoint{3.260733in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.794596in}}%
\pgfpathlineto{\pgfqpoint{3.281499in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{3.283056in}{0.795622in}}%
\pgfpathlineto{\pgfqpoint{3.290013in}{0.794514in}}%
\pgfpathlineto{\pgfqpoint{3.292401in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{3.293854in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{3.332374in}{0.793761in}}%
\pgfpathlineto{\pgfqpoint{3.334036in}{0.793988in}}%
\pgfpathlineto{\pgfqpoint{3.338189in}{0.793802in}}%
\pgfpathlineto{\pgfqpoint{3.340784in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{3.342446in}{0.793705in}}%
\pgfpathlineto{\pgfqpoint{3.344107in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{3.345457in}{0.793645in}}%
\pgfpathlineto{\pgfqpoint{3.349091in}{0.793809in}}%
\pgfpathlineto{\pgfqpoint{3.350440in}{0.793718in}}%
\pgfpathlineto{\pgfqpoint{3.350544in}{0.793879in}}%
\pgfpathlineto{\pgfqpoint{3.353036in}{0.793710in}}%
\pgfpathlineto{\pgfqpoint{3.355424in}{0.793476in}}%
\pgfpathlineto{\pgfqpoint{3.364457in}{0.793504in}}%
\pgfpathlineto{\pgfqpoint{3.374528in}{0.794706in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{3.385015in}{0.793952in}}%
\pgfpathlineto{\pgfqpoint{3.389687in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{3.390933in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{3.392594in}{0.795859in}}%
\pgfpathlineto{\pgfqpoint{3.392698in}{0.795742in}}%
\pgfpathlineto{\pgfqpoint{3.395086in}{0.794815in}}%
\pgfpathlineto{\pgfqpoint{3.397578in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{3.408168in}{0.795096in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{0.795572in}}%
\pgfpathlineto{\pgfqpoint{3.414813in}{0.795587in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{0.795814in}}%
\pgfpathlineto{\pgfqpoint{3.419589in}{0.796858in}}%
\pgfpathlineto{\pgfqpoint{3.421043in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{3.421147in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{3.422808in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{3.425715in}{0.796735in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{0.796993in}}%
\pgfpathlineto{\pgfqpoint{3.427169in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{3.429661in}{0.798219in}}%
\pgfpathlineto{\pgfqpoint{3.431010in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{3.431114in}{0.797933in}}%
\pgfpathlineto{\pgfqpoint{3.431945in}{0.798724in}}%
\pgfpathlineto{\pgfqpoint{3.432256in}{0.797895in}}%
\pgfpathlineto{\pgfqpoint{3.432360in}{0.797742in}}%
\pgfpathlineto{\pgfqpoint{3.432983in}{0.798651in}}%
\pgfpathlineto{\pgfqpoint{3.433087in}{0.798537in}}%
\pgfpathlineto{\pgfqpoint{3.435060in}{0.800430in}}%
\pgfpathlineto{\pgfqpoint{3.436513in}{0.799918in}}%
\pgfpathlineto{\pgfqpoint{3.438590in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{3.438901in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{3.440355in}{0.799490in}}%
\pgfpathlineto{\pgfqpoint{3.441705in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{3.440563in}{0.799348in}}%
\pgfpathlineto{\pgfqpoint{3.441808in}{0.800052in}}%
\pgfpathlineto{\pgfqpoint{3.451153in}{0.796603in}}%
\pgfpathlineto{\pgfqpoint{3.452399in}{0.796348in}}%
\pgfpathlineto{\pgfqpoint{3.456033in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{3.457383in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{3.469115in}{0.799538in}}%
\pgfpathlineto{\pgfqpoint{3.469738in}{0.798766in}}%
\pgfpathlineto{\pgfqpoint{3.470361in}{0.799584in}}%
\pgfpathlineto{\pgfqpoint{3.471295in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{3.471607in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{3.473164in}{0.798617in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{0.799175in}}%
\pgfpathlineto{\pgfqpoint{3.474618in}{0.798957in}}%
\pgfpathlineto{\pgfqpoint{3.476383in}{0.798220in}}%
\pgfpathlineto{\pgfqpoint{3.478667in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{3.479705in}{0.797442in}}%
\pgfpathlineto{\pgfqpoint{3.479913in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{3.483755in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{3.485104in}{0.799282in}}%
\pgfpathlineto{\pgfqpoint{3.486350in}{0.798313in}}%
\pgfpathlineto{\pgfqpoint{3.486454in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{3.487181in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{3.487389in}{0.798125in}}%
\pgfpathlineto{\pgfqpoint{3.489361in}{0.797546in}}%
\pgfpathlineto{\pgfqpoint{3.489673in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{3.490296in}{0.797218in}}%
\pgfpathlineto{\pgfqpoint{3.491957in}{0.797320in}}%
\pgfpathlineto{\pgfqpoint{3.495487in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.797396in}}%
\pgfpathlineto{\pgfqpoint{3.496733in}{0.797877in}}%
\pgfpathlineto{\pgfqpoint{3.497564in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{3.497668in}{0.797725in}}%
\pgfpathlineto{\pgfqpoint{3.498914in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{3.499017in}{0.797019in}}%
\pgfpathlineto{\pgfqpoint{3.500263in}{0.797814in}}%
\pgfpathlineto{\pgfqpoint{3.500367in}{0.797634in}}%
\pgfpathlineto{\pgfqpoint{3.502651in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{3.503897in}{0.796142in}}%
\pgfpathlineto{\pgfqpoint{3.506493in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{3.515630in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{3.516772in}{0.797805in}}%
\pgfpathlineto{\pgfqpoint{3.517187in}{0.798055in}}%
\pgfpathlineto{\pgfqpoint{3.517499in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{3.518329in}{0.798043in}}%
\pgfpathlineto{\pgfqpoint{3.523313in}{0.799432in}}%
\pgfpathlineto{\pgfqpoint{3.524247in}{0.799722in}}%
\pgfpathlineto{\pgfqpoint{3.524351in}{0.799582in}}%
\pgfpathlineto{\pgfqpoint{3.526324in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{3.526428in}{0.797694in}}%
\pgfpathlineto{\pgfqpoint{3.528089in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{3.529543in}{0.799371in}}%
\pgfpathlineto{\pgfqpoint{3.530373in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{3.530892in}{0.799197in}}%
\pgfpathlineto{\pgfqpoint{3.532450in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{3.533488in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{3.533592in}{0.799815in}}%
\pgfpathlineto{\pgfqpoint{3.534319in}{0.799322in}}%
\pgfpathlineto{\pgfqpoint{3.534007in}{0.800449in}}%
\pgfpathlineto{\pgfqpoint{3.534734in}{0.799722in}}%
\pgfpathlineto{\pgfqpoint{3.535045in}{0.800229in}}%
\pgfpathlineto{\pgfqpoint{3.535876in}{0.799831in}}%
\pgfpathlineto{\pgfqpoint{3.537018in}{0.799220in}}%
\pgfpathlineto{\pgfqpoint{3.537122in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{3.538679in}{0.799856in}}%
\pgfpathlineto{\pgfqpoint{3.540341in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{3.540444in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{3.541587in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{3.540652in}{0.800701in}}%
\pgfpathlineto{\pgfqpoint{3.542002in}{0.799975in}}%
\pgfpathlineto{\pgfqpoint{3.542936in}{0.799735in}}%
\pgfpathlineto{\pgfqpoint{3.543040in}{0.799523in}}%
\pgfpathlineto{\pgfqpoint{3.543975in}{0.799476in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{0.799937in}}%
\pgfpathlineto{\pgfqpoint{3.544286in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{3.544494in}{0.799549in}}%
\pgfpathlineto{\pgfqpoint{3.544805in}{0.799553in}}%
\pgfpathlineto{\pgfqpoint{3.546051in}{0.798256in}}%
\pgfpathlineto{\pgfqpoint{3.546155in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{3.548751in}{0.799283in}}%
\pgfpathlineto{\pgfqpoint{3.549374in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{3.549685in}{0.799550in}}%
\pgfpathlineto{\pgfqpoint{3.550723in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{3.551450in}{0.800120in}}%
\pgfpathlineto{\pgfqpoint{3.551762in}{0.799717in}}%
\pgfpathlineto{\pgfqpoint{3.552904in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{3.554254in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{3.554773in}{0.798165in}}%
\pgfpathlineto{\pgfqpoint{3.555499in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{0.799685in}}%
\pgfpathlineto{\pgfqpoint{3.560898in}{0.802700in}}%
\pgfpathlineto{\pgfqpoint{3.561418in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{3.562041in}{0.802355in}}%
\pgfpathlineto{\pgfqpoint{3.563390in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{3.564325in}{0.802768in}}%
\pgfpathlineto{\pgfqpoint{3.564532in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{3.565052in}{0.804830in}}%
\pgfpathlineto{\pgfqpoint{3.565675in}{0.803589in}}%
\pgfpathlineto{\pgfqpoint{3.566505in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{3.565882in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{3.566609in}{0.803356in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{3.566920in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{3.567751in}{0.803193in}}%
\pgfpathlineto{\pgfqpoint{3.568582in}{0.803399in}}%
\pgfpathlineto{\pgfqpoint{3.568893in}{0.802672in}}%
\pgfpathlineto{\pgfqpoint{3.569412in}{0.801360in}}%
\pgfpathlineto{\pgfqpoint{3.569516in}{0.801923in}}%
\pgfpathlineto{\pgfqpoint{3.570762in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{3.572320in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{3.574188in}{0.802559in}}%
\pgfpathlineto{\pgfqpoint{3.576680in}{0.802486in}}%
\pgfpathlineto{\pgfqpoint{3.577303in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{3.577719in}{0.802676in}}%
\pgfpathlineto{\pgfqpoint{3.578134in}{0.800762in}}%
\pgfpathlineto{\pgfqpoint{3.579172in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{3.580418in}{0.802176in}}%
\pgfpathlineto{\pgfqpoint{3.581456in}{0.800905in}}%
\pgfpathlineto{\pgfqpoint{3.581560in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{3.582183in}{0.801534in}}%
\pgfpathlineto{\pgfqpoint{3.582598in}{0.801214in}}%
\pgfpathlineto{\pgfqpoint{3.584260in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{3.584467in}{0.800367in}}%
\pgfpathlineto{\pgfqpoint{3.584675in}{0.799476in}}%
\pgfpathlineto{\pgfqpoint{3.584986in}{0.799334in}}%
\pgfpathlineto{\pgfqpoint{3.586025in}{0.798544in}}%
\pgfpathlineto{\pgfqpoint{3.586232in}{0.798618in}}%
\pgfpathlineto{\pgfqpoint{3.587790in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{3.587894in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{0.796747in}}%
\pgfpathlineto{\pgfqpoint{3.599834in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{3.600249in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{3.601703in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{3.601806in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{3.603156in}{0.795124in}}%
\pgfpathlineto{\pgfqpoint{3.604298in}{0.795776in}}%
\pgfpathlineto{\pgfqpoint{3.614266in}{0.798429in}}%
\pgfpathlineto{\pgfqpoint{3.615616in}{0.799699in}}%
\pgfpathlineto{\pgfqpoint{3.615823in}{0.799342in}}%
\pgfpathlineto{\pgfqpoint{3.616031in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{3.617173in}{0.799124in}}%
\pgfpathlineto{\pgfqpoint{3.618730in}{0.800303in}}%
\pgfpathlineto{\pgfqpoint{3.618834in}{0.800177in}}%
\pgfpathlineto{\pgfqpoint{3.621015in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{3.619042in}{0.799991in}}%
\pgfpathlineto{\pgfqpoint{3.621118in}{0.801511in}}%
\pgfpathlineto{\pgfqpoint{3.621326in}{0.801099in}}%
\pgfpathlineto{\pgfqpoint{3.621534in}{0.802078in}}%
\pgfpathlineto{\pgfqpoint{3.621949in}{0.802072in}}%
\pgfpathlineto{\pgfqpoint{3.622572in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{3.623195in}{0.802710in}}%
\pgfpathlineto{\pgfqpoint{3.623922in}{0.801230in}}%
\pgfpathlineto{\pgfqpoint{3.624337in}{0.802040in}}%
\pgfpathlineto{\pgfqpoint{3.624960in}{0.802590in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{0.801743in}}%
\pgfpathlineto{\pgfqpoint{3.625271in}{0.801474in}}%
\pgfpathlineto{\pgfqpoint{3.626829in}{0.801431in}}%
\pgfpathlineto{\pgfqpoint{3.627556in}{0.801345in}}%
\pgfpathlineto{\pgfqpoint{3.627244in}{0.801700in}}%
\pgfpathlineto{\pgfqpoint{3.627971in}{0.801655in}}%
\pgfpathlineto{\pgfqpoint{3.629113in}{0.802407in}}%
\pgfpathlineto{\pgfqpoint{3.631501in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{3.634201in}{0.801790in}}%
\pgfpathlineto{\pgfqpoint{3.634616in}{0.800868in}}%
\pgfpathlineto{\pgfqpoint{3.635239in}{0.801547in}}%
\pgfpathlineto{\pgfqpoint{3.636693in}{0.802897in}}%
\pgfpathlineto{\pgfqpoint{3.637835in}{0.803069in}}%
\pgfpathlineto{\pgfqpoint{3.639496in}{0.805318in}}%
\pgfpathlineto{\pgfqpoint{3.640846in}{0.803656in}}%
\pgfpathlineto{\pgfqpoint{3.640949in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{3.641780in}{0.804650in}}%
\pgfpathlineto{\pgfqpoint{3.641469in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{3.641988in}{0.804025in}}%
\pgfpathlineto{\pgfqpoint{3.644895in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{3.647075in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{3.648633in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{0.800491in}}%
\pgfpathlineto{\pgfqpoint{3.650502in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{3.650709in}{0.798998in}}%
\pgfpathlineto{\pgfqpoint{3.651747in}{0.799881in}}%
\pgfpathlineto{\pgfqpoint{3.651955in}{0.799563in}}%
\pgfpathlineto{\pgfqpoint{3.653201in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{3.653409in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{3.661196in}{0.800337in}}%
\pgfpathlineto{\pgfqpoint{3.661923in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{3.662026in}{0.799796in}}%
\pgfpathlineto{\pgfqpoint{3.662130in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{3.663272in}{0.801390in}}%
\pgfpathlineto{\pgfqpoint{3.663791in}{0.801774in}}%
\pgfpathlineto{\pgfqpoint{3.664207in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{3.664311in}{0.801078in}}%
\pgfpathlineto{\pgfqpoint{3.665037in}{0.800738in}}%
\pgfpathlineto{\pgfqpoint{3.665453in}{0.801424in}}%
\pgfpathlineto{\pgfqpoint{3.666906in}{0.801782in}}%
\pgfpathlineto{\pgfqpoint{3.668048in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{3.668256in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{3.668360in}{0.800635in}}%
\pgfpathlineto{\pgfqpoint{3.668671in}{0.799723in}}%
\pgfpathlineto{\pgfqpoint{3.668879in}{0.799665in}}%
\pgfpathlineto{\pgfqpoint{3.670540in}{0.799037in}}%
\pgfpathlineto{\pgfqpoint{3.670644in}{0.799240in}}%
\pgfpathlineto{\pgfqpoint{3.671994in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{3.674174in}{0.799585in}}%
\pgfpathlineto{\pgfqpoint{3.675005in}{0.798991in}}%
\pgfpathlineto{\pgfqpoint{3.675316in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{3.676147in}{0.799544in}}%
\pgfpathlineto{\pgfqpoint{3.676251in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{3.676978in}{0.798875in}}%
\pgfpathlineto{\pgfqpoint{3.677393in}{0.799086in}}%
\pgfpathlineto{\pgfqpoint{3.679262in}{0.800108in}}%
\pgfpathlineto{\pgfqpoint{3.680508in}{0.801870in}}%
\pgfpathlineto{\pgfqpoint{3.680612in}{0.801710in}}%
\pgfpathlineto{\pgfqpoint{3.681754in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{3.681857in}{0.802064in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{0.803055in}}%
\pgfpathlineto{\pgfqpoint{3.682792in}{0.801751in}}%
\pgfpathlineto{\pgfqpoint{3.683000in}{0.802066in}}%
\pgfpathlineto{\pgfqpoint{3.684038in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{3.684142in}{0.801448in}}%
\pgfpathlineto{\pgfqpoint{3.685180in}{0.802313in}}%
\pgfpathlineto{\pgfqpoint{3.685284in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{3.686114in}{0.803493in}}%
\pgfpathlineto{\pgfqpoint{3.687256in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{3.688191in}{0.802663in}}%
\pgfpathlineto{\pgfqpoint{3.688399in}{0.801844in}}%
\pgfpathlineto{\pgfqpoint{3.688918in}{0.803038in}}%
\pgfpathlineto{\pgfqpoint{3.689748in}{0.802534in}}%
\pgfpathlineto{\pgfqpoint{3.692033in}{0.800780in}}%
\pgfpathlineto{\pgfqpoint{3.692136in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{3.692863in}{0.800639in}}%
\pgfpathlineto{\pgfqpoint{3.693590in}{0.801703in}}%
\pgfpathlineto{\pgfqpoint{3.694213in}{0.802543in}}%
\pgfpathlineto{\pgfqpoint{3.694628in}{0.801665in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{0.803323in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{0.802898in}}%
\pgfpathlineto{\pgfqpoint{3.696497in}{0.802297in}}%
\pgfpathlineto{\pgfqpoint{3.696186in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{3.696912in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{3.698677in}{0.804486in}}%
\pgfpathlineto{\pgfqpoint{3.698781in}{0.804337in}}%
\pgfpathlineto{\pgfqpoint{3.700235in}{0.802634in}}%
\pgfpathlineto{\pgfqpoint{3.700546in}{0.804093in}}%
\pgfpathlineto{\pgfqpoint{3.701377in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{0.804196in}}%
\pgfpathlineto{\pgfqpoint{3.702727in}{0.802773in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{0.801324in}}%
\pgfpathlineto{\pgfqpoint{3.703973in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{3.704180in}{0.803769in}}%
\pgfpathlineto{\pgfqpoint{3.704388in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{3.705426in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{3.705634in}{0.801217in}}%
\pgfpathlineto{\pgfqpoint{3.706257in}{0.800684in}}%
\pgfpathlineto{\pgfqpoint{3.706776in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{3.707814in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{3.708022in}{0.800796in}}%
\pgfpathlineto{\pgfqpoint{3.709372in}{0.801424in}}%
\pgfpathlineto{\pgfqpoint{3.709579in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{3.709995in}{0.802084in}}%
\pgfpathlineto{\pgfqpoint{3.711137in}{0.803173in}}%
\pgfpathlineto{\pgfqpoint{3.711344in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{0.802933in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{3.712902in}{0.807692in}}%
\pgfpathlineto{\pgfqpoint{3.713525in}{0.806541in}}%
\pgfpathlineto{\pgfqpoint{3.714771in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{3.714875in}{0.805853in}}%
\pgfpathlineto{\pgfqpoint{3.715394in}{0.807788in}}%
\pgfpathlineto{\pgfqpoint{3.715498in}{0.807807in}}%
\pgfpathlineto{\pgfqpoint{3.715601in}{0.809396in}}%
\pgfpathlineto{\pgfqpoint{3.716536in}{0.807124in}}%
\pgfpathlineto{\pgfqpoint{3.717782in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{3.718301in}{0.806215in}}%
\pgfpathlineto{\pgfqpoint{3.718924in}{0.808100in}}%
\pgfpathlineto{\pgfqpoint{3.719028in}{0.808924in}}%
\pgfpathlineto{\pgfqpoint{3.719754in}{0.806954in}}%
\pgfpathlineto{\pgfqpoint{3.719858in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{3.723077in}{0.803533in}}%
\pgfpathlineto{\pgfqpoint{3.723388in}{0.804396in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{0.805290in}}%
\pgfpathlineto{\pgfqpoint{3.724427in}{0.805663in}}%
\pgfpathlineto{\pgfqpoint{3.724634in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{3.724946in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{3.725361in}{0.804263in}}%
\pgfpathlineto{\pgfqpoint{3.725776in}{0.805074in}}%
\pgfpathlineto{\pgfqpoint{3.726088in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{3.726711in}{0.804340in}}%
\pgfpathlineto{\pgfqpoint{3.727126in}{0.804915in}}%
\pgfpathlineto{\pgfqpoint{3.728684in}{0.803341in}}%
\pgfpathlineto{\pgfqpoint{3.728787in}{0.803877in}}%
\pgfpathlineto{\pgfqpoint{3.729307in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{3.729618in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{3.730864in}{0.802150in}}%
\pgfpathlineto{\pgfqpoint{3.731175in}{0.802482in}}%
\pgfpathlineto{\pgfqpoint{3.731487in}{0.802945in}}%
\pgfpathlineto{\pgfqpoint{3.731902in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{3.732318in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{3.733771in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{3.733875in}{0.799901in}}%
\pgfpathlineto{\pgfqpoint{3.734290in}{0.800958in}}%
\pgfpathlineto{\pgfqpoint{3.734809in}{0.801452in}}%
\pgfpathlineto{\pgfqpoint{3.735225in}{0.800395in}}%
\pgfpathlineto{\pgfqpoint{3.735744in}{0.800213in}}%
\pgfpathlineto{\pgfqpoint{3.736055in}{0.800828in}}%
\pgfpathlineto{\pgfqpoint{3.737717in}{0.804032in}}%
\pgfpathlineto{\pgfqpoint{3.737924in}{0.803880in}}%
\pgfpathlineto{\pgfqpoint{3.738236in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{3.738340in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{3.738859in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{3.739170in}{0.804331in}}%
\pgfpathlineto{\pgfqpoint{3.739585in}{0.805222in}}%
\pgfpathlineto{\pgfqpoint{3.739793in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{3.740208in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{3.740728in}{0.805270in}}%
\pgfpathlineto{\pgfqpoint{3.741870in}{0.804763in}}%
\pgfpathlineto{\pgfqpoint{3.741143in}{0.806046in}}%
\pgfpathlineto{\pgfqpoint{3.741974in}{0.805319in}}%
\pgfpathlineto{\pgfqpoint{3.743012in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{0.806549in}}%
\pgfpathlineto{\pgfqpoint{3.743842in}{0.806851in}}%
\pgfpathlineto{\pgfqpoint{3.744465in}{0.805522in}}%
\pgfpathlineto{\pgfqpoint{3.746127in}{0.807122in}}%
\pgfpathlineto{\pgfqpoint{3.746438in}{0.805935in}}%
\pgfpathlineto{\pgfqpoint{3.747476in}{0.803706in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{3.747892in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{3.748307in}{0.803481in}}%
\pgfpathlineto{\pgfqpoint{3.748618in}{0.804059in}}%
\pgfpathlineto{\pgfqpoint{3.750384in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{3.757236in}{0.804238in}}%
\pgfpathlineto{\pgfqpoint{3.757755in}{0.802158in}}%
\pgfpathlineto{\pgfqpoint{3.758482in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{3.760247in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{3.761389in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{3.761701in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{3.772291in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{3.773745in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{3.773849in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{3.774368in}{0.807740in}}%
\pgfpathlineto{\pgfqpoint{3.774575in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{3.774783in}{0.807850in}}%
\pgfpathlineto{\pgfqpoint{3.774991in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{3.775406in}{0.806366in}}%
\pgfpathlineto{\pgfqpoint{3.775821in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{3.776340in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{3.776444in}{0.806907in}}%
\pgfpathlineto{\pgfqpoint{3.777690in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{3.776860in}{0.806783in}}%
\pgfpathlineto{\pgfqpoint{3.777898in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{3.778209in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{3.779248in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{3.779974in}{0.807496in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{0.806781in}}%
\pgfpathlineto{\pgfqpoint{3.781013in}{0.805226in}}%
\pgfpathlineto{\pgfqpoint{3.781324in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{3.781947in}{0.804890in}}%
\pgfpathlineto{\pgfqpoint{3.781532in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{3.782674in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{3.783089in}{0.806185in}}%
\pgfpathlineto{\pgfqpoint{3.783504in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{3.786100in}{0.803462in}}%
\pgfpathlineto{\pgfqpoint{3.786204in}{0.803743in}}%
\pgfpathlineto{\pgfqpoint{3.787242in}{0.805169in}}%
\pgfpathlineto{\pgfqpoint{3.787450in}{0.803925in}}%
\pgfpathlineto{\pgfqpoint{3.787761in}{0.804308in}}%
\pgfpathlineto{\pgfqpoint{3.789319in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{3.790669in}{0.804326in}}%
\pgfpathlineto{\pgfqpoint{3.790772in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{3.792330in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{0.805042in}}%
\pgfpathlineto{\pgfqpoint{3.793264in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{3.793991in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{3.794303in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{3.794510in}{0.806264in}}%
\pgfpathlineto{\pgfqpoint{3.795029in}{0.805750in}}%
\pgfpathlineto{\pgfqpoint{3.795341in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{3.796275in}{0.805903in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{0.805588in}}%
\pgfpathlineto{\pgfqpoint{3.796483in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{3.797106in}{0.806359in}}%
\pgfpathlineto{\pgfqpoint{3.797936in}{0.807733in}}%
\pgfpathlineto{\pgfqpoint{3.798248in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{3.798352in}{0.806034in}}%
\pgfpathlineto{\pgfqpoint{3.799182in}{0.807365in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{3.799390in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{3.799805in}{0.805742in}}%
\pgfpathlineto{\pgfqpoint{3.800221in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{3.801570in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{3.801882in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{3.802193in}{0.804204in}}%
\pgfpathlineto{\pgfqpoint{3.802297in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{3.803751in}{0.801939in}}%
\pgfpathlineto{\pgfqpoint{3.804581in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{3.804997in}{0.803472in}}%
\pgfpathlineto{\pgfqpoint{3.806243in}{0.802187in}}%
\pgfpathlineto{\pgfqpoint{3.806347in}{0.802522in}}%
\pgfpathlineto{\pgfqpoint{3.806658in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{3.807073in}{0.801837in}}%
\pgfpathlineto{\pgfqpoint{3.808838in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{3.809254in}{0.800199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.399444in}}{\pgfqpoint{3.426419in}{2.352361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694327in}{0.889519in}}%
\pgfpathlineto{\pgfqpoint{0.695366in}{0.878682in}}%
\pgfpathlineto{\pgfqpoint{0.695573in}{0.879843in}}%
\pgfpathlineto{\pgfqpoint{0.696819in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{0.697131in}{0.891395in}}%
\pgfpathlineto{\pgfqpoint{0.697754in}{0.890739in}}%
\pgfpathlineto{\pgfqpoint{0.698169in}{0.894636in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{0.699726in}{0.868867in}}%
\pgfpathlineto{\pgfqpoint{0.701284in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{0.701388in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{0.702114in}{0.876878in}}%
\pgfpathlineto{\pgfqpoint{0.702218in}{0.876430in}}%
\pgfpathlineto{\pgfqpoint{0.702322in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.702426in}{0.878616in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{0.704399in}{0.900291in}}%
\pgfpathlineto{\pgfqpoint{0.705333in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{0.705541in}{0.894417in}}%
\pgfpathlineto{\pgfqpoint{0.705852in}{0.905257in}}%
\pgfpathlineto{\pgfqpoint{0.706475in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{0.706683in}{0.900193in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{0.707410in}{0.905013in}}%
\pgfpathlineto{\pgfqpoint{0.707617in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{0.707721in}{0.903210in}}%
\pgfpathlineto{\pgfqpoint{0.708240in}{0.911696in}}%
\pgfpathlineto{\pgfqpoint{0.708759in}{0.904386in}}%
\pgfpathlineto{\pgfqpoint{0.708967in}{0.902062in}}%
\pgfpathlineto{\pgfqpoint{0.709071in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.905542in}}%
\pgfpathlineto{\pgfqpoint{0.710005in}{0.905106in}}%
\pgfpathlineto{\pgfqpoint{0.710836in}{0.921322in}}%
\pgfpathlineto{\pgfqpoint{0.711044in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{0.711978in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{0.713847in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{0.714158in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{0.715404in}{0.911553in}}%
\pgfpathlineto{\pgfqpoint{0.714366in}{0.938555in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.914219in}}%
\pgfpathlineto{\pgfqpoint{0.716339in}{0.909234in}}%
\pgfpathlineto{\pgfqpoint{0.716754in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{0.717585in}{0.930678in}}%
\pgfpathlineto{\pgfqpoint{0.717896in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{0.718000in}{0.921934in}}%
\pgfpathlineto{\pgfqpoint{0.718519in}{0.934642in}}%
\pgfpathlineto{\pgfqpoint{0.718934in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{0.719038in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{0.719973in}{0.938786in}}%
\pgfpathlineto{\pgfqpoint{0.720180in}{0.932749in}}%
\pgfpathlineto{\pgfqpoint{0.721115in}{0.911456in}}%
\pgfpathlineto{\pgfqpoint{0.721634in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{0.721738in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{0.722776in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{0.722465in}{0.921404in}}%
\pgfpathlineto{\pgfqpoint{0.722880in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{0.724230in}{0.953025in}}%
\pgfpathlineto{\pgfqpoint{0.723607in}{0.930952in}}%
\pgfpathlineto{\pgfqpoint{0.724541in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{0.947016in}}%
\pgfpathlineto{\pgfqpoint{0.724956in}{0.960417in}}%
\pgfpathlineto{\pgfqpoint{0.725476in}{0.955199in}}%
\pgfpathlineto{\pgfqpoint{0.726202in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{0.727344in}{0.955502in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{0.957746in}}%
\pgfpathlineto{\pgfqpoint{0.729629in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{0.729732in}{1.000441in}}%
\pgfpathlineto{\pgfqpoint{0.730667in}{0.985444in}}%
\pgfpathlineto{\pgfqpoint{0.731082in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{0.732120in}{0.991558in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{1.025830in}}%
\pgfpathlineto{\pgfqpoint{0.732640in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{0.733159in}{1.056525in}}%
\pgfpathlineto{\pgfqpoint{0.733574in}{1.025465in}}%
\pgfpathlineto{\pgfqpoint{0.733886in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{0.734509in}{1.045107in}}%
\pgfpathlineto{\pgfqpoint{0.734820in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{0.735651in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{0.736689in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.737000in}{1.034387in}}%
\pgfpathlineto{\pgfqpoint{0.738765in}{1.102828in}}%
\pgfpathlineto{\pgfqpoint{0.738869in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{0.739596in}{1.122386in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{1.104379in}}%
\pgfpathlineto{\pgfqpoint{0.740011in}{1.135390in}}%
\pgfpathlineto{\pgfqpoint{0.740427in}{1.086982in}}%
\pgfpathlineto{\pgfqpoint{0.740738in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{0.741465in}{1.128345in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{0.741776in}{1.102931in}}%
\pgfpathlineto{\pgfqpoint{0.742296in}{1.062851in}}%
\pgfpathlineto{\pgfqpoint{0.743126in}{1.072336in}}%
\pgfpathlineto{\pgfqpoint{0.743230in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{0.743438in}{1.063836in}}%
\pgfpathlineto{\pgfqpoint{0.743541in}{1.073317in}}%
\pgfpathlineto{\pgfqpoint{0.744891in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{0.745099in}{1.036503in}}%
\pgfpathlineto{\pgfqpoint{0.746864in}{1.099225in}}%
\pgfpathlineto{\pgfqpoint{0.747798in}{1.078692in}}%
\pgfpathlineto{\pgfqpoint{0.748006in}{1.088960in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.089289in}}%
\pgfpathlineto{\pgfqpoint{0.749252in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{0.748837in}{1.093829in}}%
\pgfpathlineto{\pgfqpoint{0.749356in}{1.073670in}}%
\pgfpathlineto{\pgfqpoint{0.749460in}{1.084205in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{0.750394in}{1.049250in}}%
\pgfpathlineto{\pgfqpoint{0.750602in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{0.751329in}{0.997092in}}%
\pgfpathlineto{\pgfqpoint{0.752055in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{0.754132in}{1.059399in}}%
\pgfpathlineto{\pgfqpoint{0.752367in}{1.001515in}}%
\pgfpathlineto{\pgfqpoint{0.754340in}{1.043088in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{0.990154in}}%
\pgfpathlineto{\pgfqpoint{0.756001in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{0.756105in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{0.756728in}{1.008738in}}%
\pgfpathlineto{\pgfqpoint{0.757039in}{1.000957in}}%
\pgfpathlineto{\pgfqpoint{0.757558in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{0.758596in}{1.037061in}}%
\pgfpathlineto{\pgfqpoint{0.758700in}{1.030677in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{0.993665in}}%
\pgfpathlineto{\pgfqpoint{0.760673in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{0.760881in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{0.762334in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{0.761192in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{0.762646in}{0.939730in}}%
\pgfpathlineto{\pgfqpoint{0.762750in}{0.940900in}}%
\pgfpathlineto{\pgfqpoint{0.763061in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{0.764099in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{0.938191in}}%
\pgfpathlineto{\pgfqpoint{0.764411in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{0.766384in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{0.767422in}{0.947521in}}%
\pgfpathlineto{\pgfqpoint{0.767526in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{0.767941in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{0.768564in}{0.949139in}}%
\pgfpathlineto{\pgfqpoint{0.769602in}{0.970232in}}%
\pgfpathlineto{\pgfqpoint{0.769706in}{0.969751in}}%
\pgfpathlineto{\pgfqpoint{0.769810in}{0.973794in}}%
\pgfpathlineto{\pgfqpoint{0.770433in}{0.959464in}}%
\pgfpathlineto{\pgfqpoint{0.771783in}{0.931502in}}%
\pgfpathlineto{\pgfqpoint{0.773132in}{0.963543in}}%
\pgfpathlineto{\pgfqpoint{0.773236in}{0.958655in}}%
\pgfpathlineto{\pgfqpoint{0.773859in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{0.774378in}{0.943036in}}%
\pgfpathlineto{\pgfqpoint{0.775313in}{0.955322in}}%
\pgfpathlineto{\pgfqpoint{0.774690in}{0.931654in}}%
\pgfpathlineto{\pgfqpoint{0.775520in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{0.775936in}{0.931050in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{0.952440in}}%
\pgfpathlineto{\pgfqpoint{0.776662in}{0.952832in}}%
\pgfpathlineto{\pgfqpoint{0.776766in}{0.951073in}}%
\pgfpathlineto{\pgfqpoint{0.777597in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{0.778012in}{0.965073in}}%
\pgfpathlineto{\pgfqpoint{0.779362in}{0.940728in}}%
\pgfpathlineto{\pgfqpoint{0.780296in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{0.780608in}{0.938644in}}%
\pgfpathlineto{\pgfqpoint{0.781438in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{0.781646in}{0.937528in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{0.945982in}}%
\pgfpathlineto{\pgfqpoint{0.782788in}{0.956818in}}%
\pgfpathlineto{\pgfqpoint{0.783619in}{0.949642in}}%
\pgfpathlineto{\pgfqpoint{0.784449in}{0.939331in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{0.952945in}}%
\pgfpathlineto{\pgfqpoint{0.784553in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{0.785799in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{0.786422in}{0.955362in}}%
\pgfpathlineto{\pgfqpoint{0.786838in}{0.963506in}}%
\pgfpathlineto{\pgfqpoint{0.787045in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{0.787149in}{0.958091in}}%
\pgfpathlineto{\pgfqpoint{0.787564in}{0.945745in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{0.959269in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.949467in}}%
\pgfpathlineto{\pgfqpoint{0.788603in}{0.944266in}}%
\pgfpathlineto{\pgfqpoint{0.788810in}{0.950752in}}%
\pgfpathlineto{\pgfqpoint{0.789226in}{0.963101in}}%
\pgfpathlineto{\pgfqpoint{0.789849in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{0.790264in}{0.937338in}}%
\pgfpathlineto{\pgfqpoint{0.790575in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{0.790679in}{0.950261in}}%
\pgfpathlineto{\pgfqpoint{0.791717in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{0.791406in}{0.947251in}}%
\pgfpathlineto{\pgfqpoint{0.791925in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{0.792652in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{0.793067in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{0.793171in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{0.793586in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{0.793898in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{0.795248in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{0.795351in}{0.937056in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{0.935121in}}%
\pgfpathlineto{\pgfqpoint{0.795663in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{0.795871in}{0.939968in}}%
\pgfpathlineto{\pgfqpoint{0.795974in}{0.944393in}}%
\pgfpathlineto{\pgfqpoint{0.796597in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.796805in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{0.924091in}}%
\pgfpathlineto{\pgfqpoint{0.797947in}{0.929029in}}%
\pgfpathlineto{\pgfqpoint{0.798778in}{0.945908in}}%
\pgfpathlineto{\pgfqpoint{0.799193in}{0.941781in}}%
\pgfpathlineto{\pgfqpoint{0.799401in}{0.949702in}}%
\pgfpathlineto{\pgfqpoint{0.799712in}{0.960413in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{0.942143in}}%
\pgfpathlineto{\pgfqpoint{0.801062in}{0.928167in}}%
\pgfpathlineto{\pgfqpoint{0.801373in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{0.802204in}{0.936869in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{0.949215in}}%
\pgfpathlineto{\pgfqpoint{0.803761in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{0.803865in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{0.803969in}{0.935746in}}%
\pgfpathlineto{\pgfqpoint{0.804073in}{0.930392in}}%
\pgfpathlineto{\pgfqpoint{0.804177in}{0.927177in}}%
\pgfpathlineto{\pgfqpoint{0.804696in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{0.804903in}{0.938155in}}%
\pgfpathlineto{\pgfqpoint{0.805423in}{0.953912in}}%
\pgfpathlineto{\pgfqpoint{0.805838in}{0.936279in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{0.806149in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{0.941335in}}%
\pgfpathlineto{\pgfqpoint{0.807499in}{0.929190in}}%
\pgfpathlineto{\pgfqpoint{0.807292in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{0.807603in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{0.809368in}{0.980794in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.968583in}}%
\pgfpathlineto{\pgfqpoint{0.809887in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{0.809991in}{0.969669in}}%
\pgfpathlineto{\pgfqpoint{0.813002in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{0.813314in}{0.916378in}}%
\pgfpathlineto{\pgfqpoint{0.813625in}{0.907431in}}%
\pgfpathlineto{\pgfqpoint{0.814144in}{0.912803in}}%
\pgfpathlineto{\pgfqpoint{0.814352in}{0.913569in}}%
\pgfpathlineto{\pgfqpoint{0.816013in}{0.897994in}}%
\pgfpathlineto{\pgfqpoint{0.816740in}{0.900510in}}%
\pgfpathlineto{\pgfqpoint{0.816325in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{0.816947in}{0.898105in}}%
\pgfpathlineto{\pgfqpoint{0.817882in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{0.817363in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{0.818090in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{0.818505in}{0.905651in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{0.893702in}}%
\pgfpathlineto{\pgfqpoint{0.818920in}{0.893626in}}%
\pgfpathlineto{\pgfqpoint{0.819439in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{0.820166in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{0.891636in}}%
\pgfpathlineto{\pgfqpoint{0.821308in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{0.821412in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{0.821620in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{0.822243in}{0.894360in}}%
\pgfpathlineto{\pgfqpoint{0.822762in}{0.883958in}}%
\pgfpathlineto{\pgfqpoint{0.823696in}{0.899970in}}%
\pgfpathlineto{\pgfqpoint{0.824112in}{0.898599in}}%
\pgfpathlineto{\pgfqpoint{0.824423in}{0.902934in}}%
\pgfpathlineto{\pgfqpoint{0.824631in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{0.826292in}{0.874058in}}%
\pgfpathlineto{\pgfqpoint{0.826396in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{0.827226in}{0.867258in}}%
\pgfpathlineto{\pgfqpoint{0.827434in}{0.871597in}}%
\pgfpathlineto{\pgfqpoint{0.828057in}{0.864735in}}%
\pgfpathlineto{\pgfqpoint{0.828368in}{0.864843in}}%
\pgfpathlineto{\pgfqpoint{0.829511in}{0.871009in}}%
\pgfpathlineto{\pgfqpoint{0.829614in}{0.869555in}}%
\pgfpathlineto{\pgfqpoint{0.829718in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{0.829822in}{0.867411in}}%
\pgfpathlineto{\pgfqpoint{0.831379in}{0.856068in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{0.868493in}}%
\pgfpathlineto{\pgfqpoint{0.831899in}{0.856951in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{0.832522in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{0.834079in}{0.867237in}}%
\pgfpathlineto{\pgfqpoint{0.835844in}{0.853752in}}%
\pgfpathlineto{\pgfqpoint{0.836467in}{0.857080in}}%
\pgfpathlineto{\pgfqpoint{0.837401in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{0.838128in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{0.859335in}}%
\pgfpathlineto{\pgfqpoint{0.839893in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{0.840724in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{0.840932in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{0.841243in}{0.856350in}}%
\pgfpathlineto{\pgfqpoint{0.841762in}{0.847159in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{0.843527in}{0.851841in}}%
\pgfpathlineto{\pgfqpoint{0.842801in}{0.847434in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.850984in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{0.844669in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{0.844773in}{0.849584in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{0.846123in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{0.846227in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{0.846331in}{0.845279in}}%
\pgfpathlineto{\pgfqpoint{0.846850in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{0.847161in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{0.847369in}{0.843212in}}%
\pgfpathlineto{\pgfqpoint{0.847473in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{0.847577in}{0.840175in}}%
\pgfpathlineto{\pgfqpoint{0.848407in}{0.842787in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{0.845119in}}%
\pgfpathlineto{\pgfqpoint{0.850588in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{0.850899in}{0.841205in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{0.845585in}}%
\pgfpathlineto{\pgfqpoint{0.851833in}{0.841024in}}%
\pgfpathlineto{\pgfqpoint{0.851937in}{0.841244in}}%
\pgfpathlineto{\pgfqpoint{0.853495in}{0.828162in}}%
\pgfpathlineto{\pgfqpoint{0.853702in}{0.830821in}}%
\pgfpathlineto{\pgfqpoint{0.854533in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{0.854844in}{0.830207in}}%
\pgfpathlineto{\pgfqpoint{0.854948in}{0.830355in}}%
\pgfpathlineto{\pgfqpoint{0.855052in}{0.828835in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{0.827529in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{0.855987in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{0.856817in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{0.856921in}{0.832068in}}%
\pgfpathlineto{\pgfqpoint{0.857544in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{0.857752in}{0.830853in}}%
\pgfpathlineto{\pgfqpoint{0.858686in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{0.859205in}{0.827989in}}%
\pgfpathlineto{\pgfqpoint{0.859724in}{0.831759in}}%
\pgfpathlineto{\pgfqpoint{0.860451in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{0.860866in}{0.830304in}}%
\pgfpathlineto{\pgfqpoint{0.860659in}{0.829332in}}%
\pgfpathlineto{\pgfqpoint{0.860970in}{0.829352in}}%
\pgfpathlineto{\pgfqpoint{0.861593in}{0.824772in}}%
\pgfpathlineto{\pgfqpoint{0.862320in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{0.863462in}{0.828533in}}%
\pgfpathlineto{\pgfqpoint{0.862735in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{0.825067in}}%
\pgfpathlineto{\pgfqpoint{0.864085in}{0.827915in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.828381in}}%
\pgfpathlineto{\pgfqpoint{0.865539in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{0.865643in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{0.866162in}{0.827407in}}%
\pgfpathlineto{\pgfqpoint{0.866265in}{0.828984in}}%
\pgfpathlineto{\pgfqpoint{0.867096in}{0.825245in}}%
\pgfpathlineto{\pgfqpoint{0.868342in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.868550in}{0.820503in}}%
\pgfpathlineto{\pgfqpoint{0.869899in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{0.870419in}{0.816442in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{0.870626in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{0.871457in}{0.816337in}}%
\pgfpathlineto{\pgfqpoint{0.873014in}{0.810142in}}%
\pgfpathlineto{\pgfqpoint{0.873637in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{0.874883in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{0.873949in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.875091in}{0.812873in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.812614in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{0.876233in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{0.877479in}{0.818294in}}%
\pgfpathlineto{\pgfqpoint{0.878309in}{0.819750in}}%
\pgfpathlineto{\pgfqpoint{0.878413in}{0.817520in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{0.821690in}}%
\pgfpathlineto{\pgfqpoint{0.880594in}{0.821938in}}%
\pgfpathlineto{\pgfqpoint{0.880698in}{0.821589in}}%
\pgfpathlineto{\pgfqpoint{0.881009in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{0.881528in}{0.821972in}}%
\pgfpathlineto{\pgfqpoint{0.881632in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{0.882151in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{0.882774in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{0.823893in}}%
\pgfpathlineto{\pgfqpoint{0.883293in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{0.883916in}{0.821872in}}%
\pgfpathlineto{\pgfqpoint{0.884020in}{0.822522in}}%
\pgfpathlineto{\pgfqpoint{0.884331in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{0.884851in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{0.885577in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{0.885058in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{0.885785in}{0.821823in}}%
\pgfpathlineto{\pgfqpoint{0.887239in}{0.815584in}}%
\pgfpathlineto{\pgfqpoint{0.888796in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{0.888900in}{0.820185in}}%
\pgfpathlineto{\pgfqpoint{0.889419in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{0.889627in}{0.824016in}}%
\pgfpathlineto{\pgfqpoint{0.890042in}{0.825269in}}%
\pgfpathlineto{\pgfqpoint{0.890250in}{0.823226in}}%
\pgfpathlineto{\pgfqpoint{0.890769in}{0.824819in}}%
\pgfpathlineto{\pgfqpoint{0.892119in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{0.892326in}{0.818996in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{0.817736in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{0.819864in}}%
\pgfpathlineto{\pgfqpoint{0.894299in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{0.817979in}}%
\pgfpathlineto{\pgfqpoint{0.895026in}{0.815461in}}%
\pgfpathlineto{\pgfqpoint{0.895649in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.895960in}{0.817861in}}%
\pgfpathlineto{\pgfqpoint{0.896272in}{0.819468in}}%
\pgfpathlineto{\pgfqpoint{0.896895in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{0.817662in}}%
\pgfpathlineto{\pgfqpoint{0.897206in}{0.817115in}}%
\pgfpathlineto{\pgfqpoint{0.897518in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{0.897725in}{0.820814in}}%
\pgfpathlineto{\pgfqpoint{0.897933in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{0.898452in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{0.898660in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{0.899075in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{0.899490in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{0.899802in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{0.900529in}{0.818039in}}%
\pgfpathlineto{\pgfqpoint{0.902190in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{0.817661in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{0.907277in}{0.811511in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{0.908004in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{0.907693in}{0.811831in}}%
\pgfpathlineto{\pgfqpoint{0.908419in}{0.812314in}}%
\pgfpathlineto{\pgfqpoint{0.908523in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{0.908731in}{0.813285in}}%
\pgfpathlineto{\pgfqpoint{0.908835in}{0.813329in}}%
\pgfpathlineto{\pgfqpoint{0.909250in}{0.815737in}}%
\pgfpathlineto{\pgfqpoint{0.909769in}{0.813149in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.811091in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.812823in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{0.912469in}{0.817432in}}%
\pgfpathlineto{\pgfqpoint{0.912780in}{0.815951in}}%
\pgfpathlineto{\pgfqpoint{0.912988in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{0.817659in}}%
\pgfpathlineto{\pgfqpoint{0.913818in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{0.914545in}{0.817321in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.816509in}}%
\pgfpathlineto{\pgfqpoint{0.916206in}{0.811763in}}%
\pgfpathlineto{\pgfqpoint{0.919010in}{0.808559in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{0.809388in}}%
\pgfpathlineto{\pgfqpoint{0.919737in}{0.809023in}}%
\pgfpathlineto{\pgfqpoint{0.920463in}{0.810859in}}%
\pgfpathlineto{\pgfqpoint{0.921294in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{0.809992in}}%
\pgfpathlineto{\pgfqpoint{0.921606in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{0.922540in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{0.922748in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{0.923371in}{0.810664in}}%
\pgfpathlineto{\pgfqpoint{0.923059in}{0.809924in}}%
\pgfpathlineto{\pgfqpoint{0.923578in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{0.924824in}{0.806823in}}%
\pgfpathlineto{\pgfqpoint{0.925032in}{0.807494in}}%
\pgfpathlineto{\pgfqpoint{0.925343in}{0.808383in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{0.807233in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{0.806117in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.927835in}{0.806318in}}%
\pgfpathlineto{\pgfqpoint{0.928562in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{0.929289in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{0.929704in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{0.929912in}{0.806142in}}%
\pgfpathlineto{\pgfqpoint{0.931365in}{0.803356in}}%
\pgfpathlineto{\pgfqpoint{0.931469in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{0.932923in}{0.807412in}}%
\pgfpathlineto{\pgfqpoint{0.933130in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{0.934688in}{0.806067in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{0.934792in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{0.935622in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{0.935830in}{0.805921in}}%
\pgfpathlineto{\pgfqpoint{0.936038in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{0.936453in}{0.805003in}}%
\pgfpathlineto{\pgfqpoint{0.938114in}{0.803900in}}%
\pgfpathlineto{\pgfqpoint{0.938426in}{0.804275in}}%
\pgfpathlineto{\pgfqpoint{0.938633in}{0.805922in}}%
\pgfpathlineto{\pgfqpoint{0.939152in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{0.939983in}{0.804529in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{0.804147in}}%
\pgfpathlineto{\pgfqpoint{0.944551in}{0.803127in}}%
\pgfpathlineto{\pgfqpoint{0.944655in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{0.945590in}{0.802778in}}%
\pgfpathlineto{\pgfqpoint{0.945901in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{0.946420in}{0.802180in}}%
\pgfpathlineto{\pgfqpoint{0.947147in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{0.805152in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{0.951819in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{0.951923in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{0.952442in}{0.803502in}}%
\pgfpathlineto{\pgfqpoint{0.953169in}{0.803799in}}%
\pgfpathlineto{\pgfqpoint{0.956492in}{0.801571in}}%
\pgfpathlineto{\pgfqpoint{0.957114in}{0.800391in}}%
\pgfpathlineto{\pgfqpoint{0.957634in}{0.800998in}}%
\pgfpathlineto{\pgfqpoint{0.958776in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{0.958983in}{0.802609in}}%
\pgfpathlineto{\pgfqpoint{0.959399in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{0.959814in}{0.802914in}}%
\pgfpathlineto{\pgfqpoint{0.959918in}{0.802769in}}%
\pgfpathlineto{\pgfqpoint{0.961268in}{0.805068in}}%
\pgfpathlineto{\pgfqpoint{0.961787in}{0.804469in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{0.805422in}}%
\pgfpathlineto{\pgfqpoint{0.962098in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{0.962410in}{0.805007in}}%
\pgfpathlineto{\pgfqpoint{0.963967in}{0.808768in}}%
\pgfpathlineto{\pgfqpoint{0.964279in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{0.965213in}{0.807060in}}%
\pgfpathlineto{\pgfqpoint{0.965836in}{0.808556in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{0.966563in}{0.805667in}}%
\pgfpathlineto{\pgfqpoint{0.967290in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{0.968639in}{0.805583in}}%
\pgfpathlineto{\pgfqpoint{0.967809in}{0.808036in}}%
\pgfpathlineto{\pgfqpoint{0.968743in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{0.969885in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{0.970093in}{0.808376in}}%
\pgfpathlineto{\pgfqpoint{0.970820in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{0.971235in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{0.810698in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.974038in}{0.807055in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{0.808131in}}%
\pgfpathlineto{\pgfqpoint{0.975492in}{0.807542in}}%
\pgfpathlineto{\pgfqpoint{0.975907in}{0.809300in}}%
\pgfpathlineto{\pgfqpoint{0.976634in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{0.977153in}{0.808482in}}%
\pgfpathlineto{\pgfqpoint{0.977776in}{0.807762in}}%
\pgfpathlineto{\pgfqpoint{0.978399in}{0.809536in}}%
\pgfpathlineto{\pgfqpoint{0.979022in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{0.808240in}}%
\pgfpathlineto{\pgfqpoint{0.980995in}{0.810307in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{0.802287in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.810442in}}%
\pgfpathlineto{\pgfqpoint{0.984940in}{0.802723in}}%
\pgfpathlineto{\pgfqpoint{0.985771in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{0.986082in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{0.987847in}{0.804220in}}%
\pgfpathlineto{\pgfqpoint{0.988159in}{0.803155in}}%
\pgfpathlineto{\pgfqpoint{0.988678in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{0.990962in}{0.804800in}}%
\pgfpathlineto{\pgfqpoint{0.991274in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{0.993454in}{0.803382in}}%
\pgfpathlineto{\pgfqpoint{0.993558in}{0.803638in}}%
\pgfpathlineto{\pgfqpoint{0.995011in}{0.805687in}}%
\pgfpathlineto{\pgfqpoint{0.995115in}{0.805263in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{0.807306in}}%
\pgfpathlineto{\pgfqpoint{0.995842in}{0.807469in}}%
\pgfpathlineto{\pgfqpoint{0.996257in}{0.806851in}}%
\pgfpathlineto{\pgfqpoint{0.996465in}{0.806921in}}%
\pgfpathlineto{\pgfqpoint{0.996569in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{0.997296in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{0.808649in}}%
\pgfpathlineto{\pgfqpoint{0.998022in}{0.806508in}}%
\pgfpathlineto{\pgfqpoint{0.998230in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{0.999165in}{0.808225in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{1.001345in}{0.806193in}}%
\pgfpathlineto{\pgfqpoint{1.000618in}{0.808127in}}%
\pgfpathlineto{\pgfqpoint{1.001553in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{1.002695in}{0.804574in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{0.805558in}}%
\pgfpathlineto{\pgfqpoint{1.005187in}{0.803890in}}%
\pgfpathlineto{\pgfqpoint{1.006952in}{0.801824in}}%
\pgfpathlineto{\pgfqpoint{1.005394in}{0.804060in}}%
\pgfpathlineto{\pgfqpoint{1.007367in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{1.008094in}{0.802907in}}%
\pgfpathlineto{\pgfqpoint{1.008301in}{0.801747in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{0.799892in}}%
\pgfpathlineto{\pgfqpoint{1.011209in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{1.011312in}{0.800453in}}%
\pgfpathlineto{\pgfqpoint{1.011728in}{0.799219in}}%
\pgfpathlineto{\pgfqpoint{1.012247in}{0.799791in}}%
\pgfpathlineto{\pgfqpoint{1.012870in}{0.800687in}}%
\pgfpathlineto{\pgfqpoint{1.013077in}{0.800435in}}%
\pgfpathlineto{\pgfqpoint{1.014323in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{1.014427in}{0.800622in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{0.800180in}}%
\pgfpathlineto{\pgfqpoint{1.015569in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.801498in}}%
\pgfpathlineto{\pgfqpoint{1.017334in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{0.801424in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{0.801162in}}%
\pgfpathlineto{\pgfqpoint{1.019515in}{0.802941in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{1.020242in}{0.802667in}}%
\pgfpathlineto{\pgfqpoint{1.020553in}{0.803270in}}%
\pgfpathlineto{\pgfqpoint{1.021384in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{1.021695in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{1.023564in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{1.024291in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{1.024810in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{1.025121in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{1.025952in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{1.026887in}{0.802569in}}%
\pgfpathlineto{\pgfqpoint{1.027302in}{0.802779in}}%
\pgfpathlineto{\pgfqpoint{1.027406in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{1.027717in}{0.801736in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{0.801854in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{1.028132in}{0.802160in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{0.801859in}}%
\pgfpathlineto{\pgfqpoint{1.029794in}{0.802776in}}%
\pgfpathlineto{\pgfqpoint{1.030105in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{1.030624in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{1.031143in}{0.801622in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{0.802283in}}%
\pgfpathlineto{\pgfqpoint{1.032286in}{0.802007in}}%
\pgfpathlineto{\pgfqpoint{1.033635in}{0.802921in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{1.033947in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{1.034674in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.035919in}{0.804893in}}%
\pgfpathlineto{\pgfqpoint{1.035089in}{0.802651in}}%
\pgfpathlineto{\pgfqpoint{1.036023in}{0.804639in}}%
\pgfpathlineto{\pgfqpoint{1.036127in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{1.036854in}{0.805650in}}%
\pgfpathlineto{\pgfqpoint{1.038723in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{1.039553in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{1.040384in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{1.040696in}{0.805977in}}%
\pgfpathlineto{\pgfqpoint{1.041734in}{0.807519in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{1.042980in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{1.043084in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{1.043291in}{0.806950in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{1.045472in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{1.046510in}{0.806947in}}%
\pgfpathlineto{\pgfqpoint{1.046925in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{1.047548in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{1.047963in}{0.805907in}}%
\pgfpathlineto{\pgfqpoint{1.048275in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{1.048171in}{0.806259in}}%
\pgfpathlineto{\pgfqpoint{1.048690in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{1.049625in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{1.049729in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{1.051909in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{0.804307in}}%
\pgfpathlineto{\pgfqpoint{1.053466in}{0.804584in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{0.805179in}}%
\pgfpathlineto{\pgfqpoint{1.054297in}{0.803715in}}%
\pgfpathlineto{\pgfqpoint{1.054401in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{1.056581in}{0.803304in}}%
\pgfpathlineto{\pgfqpoint{1.056789in}{0.803845in}}%
\pgfpathlineto{\pgfqpoint{1.057412in}{0.804977in}}%
\pgfpathlineto{\pgfqpoint{1.057931in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{1.059696in}{0.801870in}}%
\pgfpathlineto{\pgfqpoint{1.059904in}{0.802467in}}%
\pgfpathlineto{\pgfqpoint{1.060527in}{0.802116in}}%
\pgfpathlineto{\pgfqpoint{1.061150in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{1.062915in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{1.063330in}{0.801473in}}%
\pgfpathlineto{\pgfqpoint{1.068314in}{0.801618in}}%
\pgfpathlineto{\pgfqpoint{1.069456in}{0.800519in}}%
\pgfpathlineto{\pgfqpoint{1.069975in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{1.070702in}{0.801368in}}%
\pgfpathlineto{\pgfqpoint{1.071221in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{1.071948in}{0.801102in}}%
\pgfpathlineto{\pgfqpoint{1.074855in}{0.802628in}}%
\pgfpathlineto{\pgfqpoint{1.075166in}{0.801904in}}%
\pgfpathlineto{\pgfqpoint{1.077347in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{1.078177in}{0.800899in}}%
\pgfpathlineto{\pgfqpoint{1.078489in}{0.801966in}}%
\pgfpathlineto{\pgfqpoint{1.080461in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.080669in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{1.080981in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{1.081500in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{0.800307in}}%
\pgfpathlineto{\pgfqpoint{1.083265in}{0.800247in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.800909in}}%
\pgfpathlineto{\pgfqpoint{1.083888in}{0.799844in}}%
\pgfpathlineto{\pgfqpoint{1.084303in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{1.085653in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{0.799005in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.088352in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{1.088560in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{1.089806in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{1.090014in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{1.091571in}{0.802356in}}%
\pgfpathlineto{\pgfqpoint{1.091986in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{0.800372in}}%
\pgfpathlineto{\pgfqpoint{1.096451in}{0.800042in}}%
\pgfpathlineto{\pgfqpoint{1.097178in}{0.800780in}}%
\pgfpathlineto{\pgfqpoint{1.098216in}{0.800902in}}%
\pgfpathlineto{\pgfqpoint{1.098424in}{0.800538in}}%
\pgfpathlineto{\pgfqpoint{1.098735in}{0.799731in}}%
\pgfpathlineto{\pgfqpoint{1.099254in}{0.800711in}}%
\pgfpathlineto{\pgfqpoint{1.099566in}{0.800138in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{0.798727in}}%
\pgfpathlineto{\pgfqpoint{1.101642in}{0.798905in}}%
\pgfpathlineto{\pgfqpoint{1.103096in}{0.799379in}}%
\pgfpathlineto{\pgfqpoint{1.104653in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{1.105899in}{0.796906in}}%
\pgfpathlineto{\pgfqpoint{1.106522in}{0.796576in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{0.797088in}}%
\pgfpathlineto{\pgfqpoint{1.107249in}{0.797222in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{0.796381in}}%
\pgfpathlineto{\pgfqpoint{1.108806in}{0.796242in}}%
\pgfpathlineto{\pgfqpoint{1.108910in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{1.115763in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{1.117009in}{0.798401in}}%
\pgfpathlineto{\pgfqpoint{1.119293in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{0.797432in}}%
\pgfpathlineto{\pgfqpoint{1.121889in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.125730in}{0.795627in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{0.796059in}}%
\pgfpathlineto{\pgfqpoint{1.129053in}{0.795379in}}%
\pgfpathlineto{\pgfqpoint{1.129676in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{1.129987in}{0.794894in}}%
\pgfpathlineto{\pgfqpoint{1.131648in}{0.795065in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{0.794837in}}%
\pgfpathlineto{\pgfqpoint{1.134659in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{1.136217in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{1.139228in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{1.140681in}{0.793985in}}%
\pgfpathlineto{\pgfqpoint{1.199863in}{0.793041in}}%
\pgfpathlineto{\pgfqpoint{1.202251in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{1.216268in}{0.793376in}}%
\pgfpathlineto{\pgfqpoint{1.218760in}{0.792935in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{1.290920in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{1.292892in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{1.296526in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{1.307532in}{0.792225in}}%
\pgfpathlineto{\pgfqpoint{1.315527in}{0.792163in}}%
\pgfpathlineto{\pgfqpoint{1.321133in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{0.792177in}}%
\pgfpathlineto{\pgfqpoint{1.513526in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{1.516848in}{0.792258in}}%
\pgfpathlineto{\pgfqpoint{1.650682in}{0.791899in}}%
\pgfpathlineto{\pgfqpoint{1.660753in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{1.675496in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{1.715262in}{0.791626in}}%
\pgfpathlineto{\pgfqpoint{1.733640in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{1.764580in}{0.791597in}}%
\pgfpathlineto{\pgfqpoint{1.806007in}{0.791751in}}%
\pgfpathlineto{\pgfqpoint{1.901840in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{1.931431in}{0.791759in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.791731in}}%
\pgfpathlineto{\pgfqpoint{2.011897in}{0.791648in}}%
\pgfpathlineto{\pgfqpoint{2.047302in}{0.791632in}}%
\pgfpathlineto{\pgfqpoint{2.088730in}{0.791586in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{0.791542in}}%
\pgfpathlineto{\pgfqpoint{2.217476in}{0.791529in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{0.791516in}}%
\pgfpathlineto{\pgfqpoint{2.768799in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{3.809254in}{0.791506in}}%
\pgfpathlineto{\pgfqpoint{3.809254in}{0.791506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.399444in}}{\pgfqpoint{3.426419in}{2.352361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694327in}{0.889519in}}%
\pgfpathlineto{\pgfqpoint{0.695054in}{0.897293in}}%
\pgfpathlineto{\pgfqpoint{0.695469in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{0.695573in}{0.890972in}}%
\pgfpathlineto{\pgfqpoint{0.696092in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{0.696196in}{0.893317in}}%
\pgfpathlineto{\pgfqpoint{0.696404in}{0.896821in}}%
\pgfpathlineto{\pgfqpoint{0.697027in}{0.887854in}}%
\pgfpathlineto{\pgfqpoint{0.697234in}{0.893446in}}%
\pgfpathlineto{\pgfqpoint{0.697338in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{0.697961in}{0.902904in}}%
\pgfpathlineto{\pgfqpoint{0.698273in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{0.698792in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.907276in}}%
\pgfpathlineto{\pgfqpoint{0.699830in}{0.901423in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{0.701284in}{0.914191in}}%
\pgfpathlineto{\pgfqpoint{0.701907in}{0.917866in}}%
\pgfpathlineto{\pgfqpoint{0.703256in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{0.703568in}{0.952851in}}%
\pgfpathlineto{\pgfqpoint{0.704606in}{0.933205in}}%
\pgfpathlineto{\pgfqpoint{0.705541in}{0.940472in}}%
\pgfpathlineto{\pgfqpoint{0.705229in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{0.705644in}{0.935559in}}%
\pgfpathlineto{\pgfqpoint{0.706579in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{0.706683in}{0.934201in}}%
\pgfpathlineto{\pgfqpoint{0.710628in}{1.007237in}}%
\pgfpathlineto{\pgfqpoint{0.711147in}{0.998090in}}%
\pgfpathlineto{\pgfqpoint{0.712186in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{0.711355in}{0.998174in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{0.714055in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{0.714158in}{1.019327in}}%
\pgfpathlineto{\pgfqpoint{0.714262in}{1.007766in}}%
\pgfpathlineto{\pgfqpoint{0.714989in}{1.036379in}}%
\pgfpathlineto{\pgfqpoint{0.715197in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{0.715300in}{1.025886in}}%
\pgfpathlineto{\pgfqpoint{0.717273in}{1.099356in}}%
\pgfpathlineto{\pgfqpoint{0.717377in}{1.098640in}}%
\pgfpathlineto{\pgfqpoint{0.717792in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{0.718104in}{1.112732in}}%
\pgfpathlineto{\pgfqpoint{0.718311in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{0.718415in}{1.110281in}}%
\pgfpathlineto{\pgfqpoint{0.718831in}{1.081442in}}%
\pgfpathlineto{\pgfqpoint{0.718934in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{0.719142in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{0.719973in}{1.075297in}}%
\pgfpathlineto{\pgfqpoint{0.722984in}{1.243980in}}%
\pgfpathlineto{\pgfqpoint{0.724333in}{1.203866in}}%
\pgfpathlineto{\pgfqpoint{0.723710in}{1.244669in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{1.205032in}}%
\pgfpathlineto{\pgfqpoint{0.724749in}{1.208949in}}%
\pgfpathlineto{\pgfqpoint{0.725060in}{1.182356in}}%
\pgfpathlineto{\pgfqpoint{0.725372in}{1.162844in}}%
\pgfpathlineto{\pgfqpoint{0.725891in}{1.216205in}}%
\pgfpathlineto{\pgfqpoint{0.725995in}{1.205511in}}%
\pgfpathlineto{\pgfqpoint{0.726825in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{0.726410in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{0.727552in}{1.178617in}}%
\pgfpathlineto{\pgfqpoint{0.728383in}{1.206720in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.160485in}}%
\pgfpathlineto{\pgfqpoint{0.728798in}{1.191035in}}%
\pgfpathlineto{\pgfqpoint{0.730563in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{0.730875in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{0.731082in}{1.127340in}}%
\pgfpathlineto{\pgfqpoint{0.731705in}{1.106745in}}%
\pgfpathlineto{\pgfqpoint{0.732017in}{1.076113in}}%
\pgfpathlineto{\pgfqpoint{0.732328in}{1.110143in}}%
\pgfpathlineto{\pgfqpoint{0.732847in}{1.095464in}}%
\pgfpathlineto{\pgfqpoint{0.732951in}{1.098266in}}%
\pgfpathlineto{\pgfqpoint{0.733159in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{0.733470in}{1.073198in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{1.094213in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{1.095213in}}%
\pgfpathlineto{\pgfqpoint{0.734301in}{1.086098in}}%
\pgfpathlineto{\pgfqpoint{0.734405in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{0.735235in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{0.735547in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{1.078592in}}%
\pgfpathlineto{\pgfqpoint{0.736585in}{1.058091in}}%
\pgfpathlineto{\pgfqpoint{0.736689in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{0.736793in}{1.066819in}}%
\pgfpathlineto{\pgfqpoint{0.736897in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{0.737416in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{0.738350in}{1.090311in}}%
\pgfpathlineto{\pgfqpoint{0.738558in}{1.071956in}}%
\pgfpathlineto{\pgfqpoint{0.739181in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{0.739492in}{1.077787in}}%
\pgfpathlineto{\pgfqpoint{0.739596in}{1.079619in}}%
\pgfpathlineto{\pgfqpoint{0.739700in}{1.066941in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{0.740115in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{0.740427in}{1.074233in}}%
\pgfpathlineto{\pgfqpoint{0.740738in}{1.068489in}}%
\pgfpathlineto{\pgfqpoint{0.740842in}{1.075744in}}%
\pgfpathlineto{\pgfqpoint{0.741465in}{1.048011in}}%
\pgfpathlineto{\pgfqpoint{0.741569in}{1.049802in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{0.741776in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{0.742711in}{1.049123in}}%
\pgfpathlineto{\pgfqpoint{0.742815in}{1.052684in}}%
\pgfpathlineto{\pgfqpoint{0.743334in}{1.039045in}}%
\pgfpathlineto{\pgfqpoint{0.743541in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{0.744580in}{1.025050in}}%
\pgfpathlineto{\pgfqpoint{0.743749in}{1.056950in}}%
\pgfpathlineto{\pgfqpoint{0.744891in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{0.745307in}{1.055812in}}%
\pgfpathlineto{\pgfqpoint{0.745930in}{1.032144in}}%
\pgfpathlineto{\pgfqpoint{0.747383in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{0.746137in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{0.747591in}{1.010816in}}%
\pgfpathlineto{\pgfqpoint{0.748006in}{0.985163in}}%
\pgfpathlineto{\pgfqpoint{0.748837in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{1.008628in}}%
\pgfpathlineto{\pgfqpoint{0.749563in}{0.989875in}}%
\pgfpathlineto{\pgfqpoint{0.750913in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{0.749979in}{0.992599in}}%
\pgfpathlineto{\pgfqpoint{0.751017in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{0.751225in}{0.961282in}}%
\pgfpathlineto{\pgfqpoint{0.751536in}{0.967757in}}%
\pgfpathlineto{\pgfqpoint{0.752782in}{1.034814in}}%
\pgfpathlineto{\pgfqpoint{0.753405in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{0.754963in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{0.755689in}{1.000761in}}%
\pgfpathlineto{\pgfqpoint{0.755482in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{0.755793in}{0.999304in}}%
\pgfpathlineto{\pgfqpoint{0.756208in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{0.757039in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{1.016767in}}%
\pgfpathlineto{\pgfqpoint{0.757247in}{1.007135in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{0.758181in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{0.758389in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{0.759012in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{0.758596in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{0.759427in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{0.760465in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{0.762542in}{1.065329in}}%
\pgfpathlineto{\pgfqpoint{0.763061in}{1.053315in}}%
\pgfpathlineto{\pgfqpoint{0.762750in}{1.073327in}}%
\pgfpathlineto{\pgfqpoint{0.763373in}{1.064728in}}%
\pgfpathlineto{\pgfqpoint{0.764826in}{1.181386in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{0.766280in}{1.122644in}}%
\pgfpathlineto{\pgfqpoint{0.767110in}{1.193903in}}%
\pgfpathlineto{\pgfqpoint{0.767733in}{1.168847in}}%
\pgfpathlineto{\pgfqpoint{0.767837in}{1.162214in}}%
\pgfpathlineto{\pgfqpoint{0.768149in}{1.179728in}}%
\pgfpathlineto{\pgfqpoint{0.768875in}{1.165073in}}%
\pgfpathlineto{\pgfqpoint{0.769602in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{0.769187in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{0.769914in}{1.178549in}}%
\pgfpathlineto{\pgfqpoint{0.770017in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{0.770848in}{1.195026in}}%
\pgfpathlineto{\pgfqpoint{0.772821in}{1.318111in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{0.773236in}{1.309749in}}%
\pgfpathlineto{\pgfqpoint{0.773548in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{0.773859in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{0.774690in}{1.235841in}}%
\pgfpathlineto{\pgfqpoint{0.774897in}{1.207511in}}%
\pgfpathlineto{\pgfqpoint{0.775313in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{0.777285in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{0.777701in}{1.358582in}}%
\pgfpathlineto{\pgfqpoint{0.778116in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{0.777908in}{1.371124in}}%
\pgfpathlineto{\pgfqpoint{0.778947in}{1.354832in}}%
\pgfpathlineto{\pgfqpoint{0.780400in}{1.434526in}}%
\pgfpathlineto{\pgfqpoint{0.781127in}{1.449923in}}%
\pgfpathlineto{\pgfqpoint{0.781958in}{1.353022in}}%
\pgfpathlineto{\pgfqpoint{0.782165in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{0.782788in}{1.326393in}}%
\pgfpathlineto{\pgfqpoint{0.783204in}{1.288345in}}%
\pgfpathlineto{\pgfqpoint{0.783827in}{1.300200in}}%
\pgfpathlineto{\pgfqpoint{0.784346in}{1.340153in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.286123in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{1.288878in}}%
\pgfpathlineto{\pgfqpoint{0.784969in}{1.287137in}}%
\pgfpathlineto{\pgfqpoint{0.785072in}{1.291038in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{1.315222in}}%
\pgfpathlineto{\pgfqpoint{0.785799in}{1.258325in}}%
\pgfpathlineto{\pgfqpoint{0.786007in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.275764in}}%
\pgfpathlineto{\pgfqpoint{0.786318in}{1.290785in}}%
\pgfpathlineto{\pgfqpoint{0.786422in}{1.290897in}}%
\pgfpathlineto{\pgfqpoint{0.787668in}{1.370298in}}%
\pgfpathlineto{\pgfqpoint{0.786734in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{0.788083in}{1.349908in}}%
\pgfpathlineto{\pgfqpoint{0.788499in}{1.308971in}}%
\pgfpathlineto{\pgfqpoint{0.789122in}{1.356093in}}%
\pgfpathlineto{\pgfqpoint{0.790264in}{1.451327in}}%
\pgfpathlineto{\pgfqpoint{0.790783in}{1.449279in}}%
\pgfpathlineto{\pgfqpoint{0.790887in}{1.448944in}}%
\pgfpathlineto{\pgfqpoint{0.792029in}{1.374195in}}%
\pgfpathlineto{\pgfqpoint{0.792444in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.430269in}}%
\pgfpathlineto{\pgfqpoint{0.793171in}{1.389852in}}%
\pgfpathlineto{\pgfqpoint{0.793586in}{1.410007in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{1.320841in}}%
\pgfpathlineto{\pgfqpoint{0.794832in}{1.368091in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.405629in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.358583in}}%
\pgfpathlineto{\pgfqpoint{0.796078in}{1.387163in}}%
\pgfpathlineto{\pgfqpoint{0.796286in}{1.341533in}}%
\pgfpathlineto{\pgfqpoint{0.796701in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{1.389019in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{1.476738in}}%
\pgfpathlineto{\pgfqpoint{0.799608in}{1.424104in}}%
\pgfpathlineto{\pgfqpoint{0.798778in}{1.486900in}}%
\pgfpathlineto{\pgfqpoint{0.799920in}{1.446688in}}%
\pgfpathlineto{\pgfqpoint{0.800024in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{0.800543in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{0.800647in}{1.424632in}}%
\pgfpathlineto{\pgfqpoint{0.802619in}{1.314934in}}%
\pgfpathlineto{\pgfqpoint{0.802931in}{1.369432in}}%
\pgfpathlineto{\pgfqpoint{0.803554in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{0.803761in}{1.285653in}}%
\pgfpathlineto{\pgfqpoint{0.803969in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{0.804177in}{1.309129in}}%
\pgfpathlineto{\pgfqpoint{0.804384in}{1.354507in}}%
\pgfpathlineto{\pgfqpoint{0.805319in}{1.329409in}}%
\pgfpathlineto{\pgfqpoint{0.805838in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{0.806357in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{0.807811in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{0.808745in}{1.330751in}}%
\pgfpathlineto{\pgfqpoint{0.808434in}{1.383233in}}%
\pgfpathlineto{\pgfqpoint{0.809057in}{1.357789in}}%
\pgfpathlineto{\pgfqpoint{0.809576in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{0.810303in}{1.384369in}}%
\pgfpathlineto{\pgfqpoint{0.810406in}{1.378263in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{1.404882in}}%
\pgfpathlineto{\pgfqpoint{0.810822in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{0.812171in}{1.531205in}}%
\pgfpathlineto{\pgfqpoint{0.812275in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{0.812483in}{1.501636in}}%
\pgfpathlineto{\pgfqpoint{0.812691in}{1.545993in}}%
\pgfpathlineto{\pgfqpoint{0.813314in}{1.619451in}}%
\pgfpathlineto{\pgfqpoint{0.813833in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{0.814144in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{1.601313in}}%
\pgfpathlineto{\pgfqpoint{0.814767in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{0.816117in}{1.689198in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{1.614472in}}%
\pgfpathlineto{\pgfqpoint{0.816428in}{1.695215in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{1.655380in}}%
\pgfpathlineto{\pgfqpoint{0.818090in}{1.580543in}}%
\pgfpathlineto{\pgfqpoint{0.817674in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{0.818713in}{1.644058in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.696733in}}%
\pgfpathlineto{\pgfqpoint{0.819647in}{1.623004in}}%
\pgfpathlineto{\pgfqpoint{0.819855in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{0.820166in}{1.661988in}}%
\pgfpathlineto{\pgfqpoint{0.821516in}{1.793042in}}%
\pgfpathlineto{\pgfqpoint{0.821724in}{1.809427in}}%
\pgfpathlineto{\pgfqpoint{0.821827in}{1.803004in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.748248in}}%
\pgfpathlineto{\pgfqpoint{0.822658in}{1.881078in}}%
\pgfpathlineto{\pgfqpoint{0.822866in}{1.827120in}}%
\pgfpathlineto{\pgfqpoint{0.823800in}{1.848166in}}%
\pgfpathlineto{\pgfqpoint{0.824215in}{1.765255in}}%
\pgfpathlineto{\pgfqpoint{0.824423in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.824527in}{1.769221in}}%
\pgfpathlineto{\pgfqpoint{0.825254in}{1.569816in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.574505in}}%
\pgfpathlineto{\pgfqpoint{0.825980in}{1.575620in}}%
\pgfpathlineto{\pgfqpoint{0.827226in}{1.481522in}}%
\pgfpathlineto{\pgfqpoint{0.826188in}{1.589517in}}%
\pgfpathlineto{\pgfqpoint{0.827330in}{1.487973in}}%
\pgfpathlineto{\pgfqpoint{0.827434in}{1.524740in}}%
\pgfpathlineto{\pgfqpoint{0.828265in}{1.462496in}}%
\pgfpathlineto{\pgfqpoint{0.828368in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{0.828784in}{1.506553in}}%
\pgfpathlineto{\pgfqpoint{0.829303in}{1.423374in}}%
\pgfpathlineto{\pgfqpoint{0.829822in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.830549in}{1.396674in}}%
\pgfpathlineto{\pgfqpoint{0.832418in}{1.601692in}}%
\pgfpathlineto{\pgfqpoint{0.833041in}{1.562669in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{1.489562in}}%
\pgfpathlineto{\pgfqpoint{0.834598in}{1.449850in}}%
\pgfpathlineto{\pgfqpoint{0.835117in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{0.835221in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{0.835844in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{0.836156in}{1.488510in}}%
\pgfpathlineto{\pgfqpoint{0.836259in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{0.836571in}{1.447164in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{1.479854in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{0.838232in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{1.499891in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{1.494053in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.519319in}}%
\pgfpathlineto{\pgfqpoint{0.839790in}{1.507994in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{1.600116in}}%
\pgfpathlineto{\pgfqpoint{0.841139in}{1.553960in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{1.412083in}}%
\pgfpathlineto{\pgfqpoint{0.842697in}{1.450564in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{1.714839in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.643028in}}%
\pgfpathlineto{\pgfqpoint{0.847369in}{1.506730in}}%
\pgfpathlineto{\pgfqpoint{0.847577in}{1.520782in}}%
\pgfpathlineto{\pgfqpoint{0.847680in}{1.524334in}}%
\pgfpathlineto{\pgfqpoint{0.847992in}{1.501685in}}%
\pgfpathlineto{\pgfqpoint{0.848200in}{1.485049in}}%
\pgfpathlineto{\pgfqpoint{0.848719in}{1.525379in}}%
\pgfpathlineto{\pgfqpoint{0.848926in}{1.504581in}}%
\pgfpathlineto{\pgfqpoint{0.849861in}{1.499398in}}%
\pgfpathlineto{\pgfqpoint{0.850172in}{1.549442in}}%
\pgfpathlineto{\pgfqpoint{0.850276in}{1.507336in}}%
\pgfpathlineto{\pgfqpoint{0.850691in}{1.599472in}}%
\pgfpathlineto{\pgfqpoint{0.851211in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{0.851730in}{1.586059in}}%
\pgfpathlineto{\pgfqpoint{0.852353in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.555671in}}%
\pgfpathlineto{\pgfqpoint{0.853910in}{1.406052in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.316144in}}%
\pgfpathlineto{\pgfqpoint{0.856713in}{1.264302in}}%
\pgfpathlineto{\pgfqpoint{0.856921in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{0.857025in}{1.288176in}}%
\pgfpathlineto{\pgfqpoint{0.858167in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{0.858271in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{0.859101in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{0.859517in}{1.296679in}}%
\pgfpathlineto{\pgfqpoint{0.860244in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{0.860659in}{1.251700in}}%
\pgfpathlineto{\pgfqpoint{0.861074in}{1.268442in}}%
\pgfpathlineto{\pgfqpoint{0.861489in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{0.861697in}{1.248877in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.210820in}}%
\pgfpathlineto{\pgfqpoint{0.861905in}{1.254368in}}%
\pgfpathlineto{\pgfqpoint{0.863255in}{1.221782in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{0.865539in}{1.299521in}}%
\pgfpathlineto{\pgfqpoint{0.865954in}{1.328595in}}%
\pgfpathlineto{\pgfqpoint{0.866369in}{1.299783in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{1.338721in}}%
\pgfpathlineto{\pgfqpoint{0.866992in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{0.867096in}{1.331644in}}%
\pgfpathlineto{\pgfqpoint{0.867200in}{1.335146in}}%
\pgfpathlineto{\pgfqpoint{0.868550in}{1.284546in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.425400in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.258404in}}%
\pgfpathlineto{\pgfqpoint{0.871561in}{1.414923in}}%
\pgfpathlineto{\pgfqpoint{0.872910in}{1.311113in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{0.874779in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{0.874883in}{1.239318in}}%
\pgfpathlineto{\pgfqpoint{0.875091in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{0.875818in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{0.876233in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{0.876025in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{1.214594in}}%
\pgfpathlineto{\pgfqpoint{0.876752in}{1.237832in}}%
\pgfpathlineto{\pgfqpoint{0.877271in}{1.198640in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.138416in}}%
\pgfpathlineto{\pgfqpoint{0.878725in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{0.879452in}{1.104224in}}%
\pgfpathlineto{\pgfqpoint{0.879555in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{0.879971in}{1.096107in}}%
\pgfpathlineto{\pgfqpoint{0.880178in}{1.063030in}}%
\pgfpathlineto{\pgfqpoint{0.880801in}{1.104527in}}%
\pgfpathlineto{\pgfqpoint{0.880905in}{1.102090in}}%
\pgfpathlineto{\pgfqpoint{0.882151in}{1.133201in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.100332in}}%
\pgfpathlineto{\pgfqpoint{0.883293in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{0.883916in}{1.117987in}}%
\pgfpathlineto{\pgfqpoint{0.884435in}{1.124011in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{0.884954in}{1.135338in}}%
\pgfpathlineto{\pgfqpoint{0.886304in}{1.197657in}}%
\pgfpathlineto{\pgfqpoint{0.886408in}{1.202997in}}%
\pgfpathlineto{\pgfqpoint{0.886719in}{1.161948in}}%
\pgfpathlineto{\pgfqpoint{0.886823in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{0.887135in}{1.177097in}}%
\pgfpathlineto{\pgfqpoint{0.887758in}{1.158318in}}%
\pgfpathlineto{\pgfqpoint{0.888069in}{1.175588in}}%
\pgfpathlineto{\pgfqpoint{0.888277in}{1.168220in}}%
\pgfpathlineto{\pgfqpoint{0.888588in}{1.182316in}}%
\pgfpathlineto{\pgfqpoint{0.890042in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{0.890146in}{1.244333in}}%
\pgfpathlineto{\pgfqpoint{0.891184in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{0.891807in}{1.186414in}}%
\pgfpathlineto{\pgfqpoint{0.891911in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.166699in}}%
\pgfpathlineto{\pgfqpoint{0.892741in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{0.893364in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{0.894922in}{1.270133in}}%
\pgfpathlineto{\pgfqpoint{0.895026in}{1.260864in}}%
\pgfpathlineto{\pgfqpoint{0.895752in}{1.238045in}}%
\pgfpathlineto{\pgfqpoint{0.895960in}{1.267735in}}%
\pgfpathlineto{\pgfqpoint{0.896895in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{0.897206in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{0.898452in}{1.367767in}}%
\pgfpathlineto{\pgfqpoint{0.900113in}{1.491614in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.490529in}}%
\pgfpathlineto{\pgfqpoint{0.900944in}{1.398245in}}%
\pgfpathlineto{\pgfqpoint{0.901671in}{1.455318in}}%
\pgfpathlineto{\pgfqpoint{0.901982in}{1.487740in}}%
\pgfpathlineto{\pgfqpoint{0.902501in}{1.425803in}}%
\pgfpathlineto{\pgfqpoint{0.902605in}{1.430265in}}%
\pgfpathlineto{\pgfqpoint{0.902709in}{1.394769in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.360601in}}%
\pgfpathlineto{\pgfqpoint{0.903747in}{1.381401in}}%
\pgfpathlineto{\pgfqpoint{0.904163in}{1.416535in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.371270in}}%
\pgfpathlineto{\pgfqpoint{0.905824in}{1.275052in}}%
\pgfpathlineto{\pgfqpoint{0.905928in}{1.265886in}}%
\pgfpathlineto{\pgfqpoint{0.906447in}{1.312526in}}%
\pgfpathlineto{\pgfqpoint{0.906966in}{1.305993in}}%
\pgfpathlineto{\pgfqpoint{0.906654in}{1.319869in}}%
\pgfpathlineto{\pgfqpoint{0.907174in}{1.319376in}}%
\pgfpathlineto{\pgfqpoint{0.907589in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.908316in}{1.348957in}}%
\pgfpathlineto{\pgfqpoint{0.908419in}{1.318108in}}%
\pgfpathlineto{\pgfqpoint{0.909146in}{1.392124in}}%
\pgfpathlineto{\pgfqpoint{0.909354in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{0.909665in}{1.346076in}}%
\pgfpathlineto{\pgfqpoint{0.909769in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{0.909977in}{1.356277in}}%
\pgfpathlineto{\pgfqpoint{0.910496in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{0.911119in}{1.368330in}}%
\pgfpathlineto{\pgfqpoint{0.911223in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{0.911534in}{1.310128in}}%
\pgfpathlineto{\pgfqpoint{0.912053in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{0.912469in}{1.315158in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{1.252474in}}%
\pgfpathlineto{\pgfqpoint{0.913715in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.283144in}}%
\pgfpathlineto{\pgfqpoint{0.914961in}{1.358906in}}%
\pgfpathlineto{\pgfqpoint{0.915584in}{1.352262in}}%
\pgfpathlineto{\pgfqpoint{0.915999in}{1.376726in}}%
\pgfpathlineto{\pgfqpoint{0.916206in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{0.916518in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{0.917037in}{1.332301in}}%
\pgfpathlineto{\pgfqpoint{0.918179in}{1.402281in}}%
\pgfpathlineto{\pgfqpoint{0.918387in}{1.375128in}}%
\pgfpathlineto{\pgfqpoint{0.918491in}{1.363942in}}%
\pgfpathlineto{\pgfqpoint{0.919010in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{0.919633in}{1.487976in}}%
\pgfpathlineto{\pgfqpoint{0.920360in}{1.431521in}}%
\pgfpathlineto{\pgfqpoint{0.921502in}{1.389928in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{1.451619in}}%
\pgfpathlineto{\pgfqpoint{0.921709in}{1.396511in}}%
\pgfpathlineto{\pgfqpoint{0.922748in}{1.591346in}}%
\pgfpathlineto{\pgfqpoint{0.923163in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{0.923682in}{1.514913in}}%
\pgfpathlineto{\pgfqpoint{0.924305in}{1.522896in}}%
\pgfpathlineto{\pgfqpoint{0.925551in}{1.575142in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{1.545281in}}%
\pgfpathlineto{\pgfqpoint{0.926485in}{1.616543in}}%
\pgfpathlineto{\pgfqpoint{0.926901in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{0.927212in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{0.927316in}{1.616763in}}%
\pgfpathlineto{\pgfqpoint{0.928354in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{0.928770in}{1.628881in}}%
\pgfpathlineto{\pgfqpoint{0.929496in}{1.612222in}}%
\pgfpathlineto{\pgfqpoint{0.930223in}{1.449248in}}%
\pgfpathlineto{\pgfqpoint{0.930846in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{0.931884in}{1.309616in}}%
\pgfpathlineto{\pgfqpoint{0.932404in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{0.932819in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{0.933961in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{0.934065in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.934272in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.270545in}}%
\pgfpathlineto{\pgfqpoint{0.936141in}{1.235734in}}%
\pgfpathlineto{\pgfqpoint{0.935311in}{1.275936in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{1.248247in}}%
\pgfpathlineto{\pgfqpoint{0.936453in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{0.937595in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{0.939360in}{1.119902in}}%
\pgfpathlineto{\pgfqpoint{0.939671in}{1.155753in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{1.102962in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{1.113119in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{1.095088in}}%
\pgfpathlineto{\pgfqpoint{0.941229in}{1.102030in}}%
\pgfpathlineto{\pgfqpoint{0.941437in}{1.097514in}}%
\pgfpathlineto{\pgfqpoint{0.942163in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{0.941748in}{1.103214in}}%
\pgfpathlineto{\pgfqpoint{0.942579in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{0.944448in}{1.128829in}}%
\pgfpathlineto{\pgfqpoint{0.944551in}{1.126567in}}%
\pgfpathlineto{\pgfqpoint{0.945797in}{1.101739in}}%
\pgfpathlineto{\pgfqpoint{0.944759in}{1.131413in}}%
\pgfpathlineto{\pgfqpoint{0.945901in}{1.114051in}}%
\pgfpathlineto{\pgfqpoint{0.946836in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{0.947355in}{1.182527in}}%
\pgfpathlineto{\pgfqpoint{0.947459in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{0.947978in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{0.948082in}{1.240402in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{1.218586in}}%
\pgfpathlineto{\pgfqpoint{0.950054in}{1.195252in}}%
\pgfpathlineto{\pgfqpoint{0.949224in}{1.221506in}}%
\pgfpathlineto{\pgfqpoint{0.950158in}{1.196654in}}%
\pgfpathlineto{\pgfqpoint{0.950677in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{0.951092in}{1.203688in}}%
\pgfpathlineto{\pgfqpoint{0.951196in}{1.206177in}}%
\pgfpathlineto{\pgfqpoint{0.951508in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{0.951612in}{1.187773in}}%
\pgfpathlineto{\pgfqpoint{0.953169in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{0.954623in}{1.231654in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{1.336869in}}%
\pgfpathlineto{\pgfqpoint{0.956803in}{1.310842in}}%
\pgfpathlineto{\pgfqpoint{0.957530in}{1.280807in}}%
\pgfpathlineto{\pgfqpoint{0.957322in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{0.957841in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{1.320495in}}%
\pgfpathlineto{\pgfqpoint{0.958464in}{1.268420in}}%
\pgfpathlineto{\pgfqpoint{0.958672in}{1.270770in}}%
\pgfpathlineto{\pgfqpoint{0.959087in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{0.959503in}{1.286576in}}%
\pgfpathlineto{\pgfqpoint{0.960852in}{1.365540in}}%
\pgfpathlineto{\pgfqpoint{0.961164in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{0.961787in}{1.343545in}}%
\pgfpathlineto{\pgfqpoint{0.962098in}{1.340741in}}%
\pgfpathlineto{\pgfqpoint{0.962306in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{0.962929in}{1.325971in}}%
\pgfpathlineto{\pgfqpoint{0.963033in}{1.330688in}}%
\pgfpathlineto{\pgfqpoint{0.963863in}{1.268714in}}%
\pgfpathlineto{\pgfqpoint{0.964382in}{1.286683in}}%
\pgfpathlineto{\pgfqpoint{0.964486in}{1.291259in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{1.258987in}}%
\pgfpathlineto{\pgfqpoint{0.965109in}{1.250410in}}%
\pgfpathlineto{\pgfqpoint{0.965005in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{0.965213in}{1.257756in}}%
\pgfpathlineto{\pgfqpoint{0.965732in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{0.966044in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{0.966355in}{1.291595in}}%
\pgfpathlineto{\pgfqpoint{0.966978in}{1.201902in}}%
\pgfpathlineto{\pgfqpoint{0.967705in}{1.225301in}}%
\pgfpathlineto{\pgfqpoint{0.968639in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{0.969781in}{1.204558in}}%
\pgfpathlineto{\pgfqpoint{0.969055in}{1.238864in}}%
\pgfpathlineto{\pgfqpoint{0.970093in}{1.220797in}}%
\pgfpathlineto{\pgfqpoint{0.970820in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{0.970301in}{1.209711in}}%
\pgfpathlineto{\pgfqpoint{0.971027in}{1.214918in}}%
\pgfpathlineto{\pgfqpoint{0.971131in}{1.215541in}}%
\pgfpathlineto{\pgfqpoint{0.971339in}{1.183035in}}%
\pgfpathlineto{\pgfqpoint{0.972066in}{1.243673in}}%
\pgfpathlineto{\pgfqpoint{0.972169in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{1.218276in}}%
\pgfpathlineto{\pgfqpoint{0.973104in}{1.243269in}}%
\pgfpathlineto{\pgfqpoint{0.973208in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{0.973312in}{1.268907in}}%
\pgfpathlineto{\pgfqpoint{0.973415in}{1.268181in}}%
\pgfpathlineto{\pgfqpoint{0.973519in}{1.269764in}}%
\pgfpathlineto{\pgfqpoint{0.973623in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{0.973727in}{1.255828in}}%
\pgfpathlineto{\pgfqpoint{0.973935in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{0.975596in}{1.380999in}}%
\pgfpathlineto{\pgfqpoint{0.975907in}{1.321587in}}%
\pgfpathlineto{\pgfqpoint{0.976634in}{1.384583in}}%
\pgfpathlineto{\pgfqpoint{0.976738in}{1.383844in}}%
\pgfpathlineto{\pgfqpoint{0.977153in}{1.435595in}}%
\pgfpathlineto{\pgfqpoint{0.976946in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{0.978088in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{0.979022in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{0.979230in}{1.410056in}}%
\pgfpathlineto{\pgfqpoint{0.979437in}{1.394246in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.428869in}}%
\pgfpathlineto{\pgfqpoint{0.979749in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{0.980579in}{1.421277in}}%
\pgfpathlineto{\pgfqpoint{0.981099in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{0.980787in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{0.981722in}{1.396348in}}%
\pgfpathlineto{\pgfqpoint{0.983487in}{1.490229in}}%
\pgfpathlineto{\pgfqpoint{0.983590in}{1.457313in}}%
\pgfpathlineto{\pgfqpoint{0.985667in}{1.325804in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{0.986705in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{0.987224in}{1.269256in}}%
\pgfpathlineto{\pgfqpoint{0.987847in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{0.988990in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{0.990443in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{0.991378in}{1.419112in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{1.446183in}}%
\pgfpathlineto{\pgfqpoint{0.992208in}{1.464215in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{0.993350in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{1.310589in}}%
\pgfpathlineto{\pgfqpoint{0.994077in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{0.994804in}{1.281761in}}%
\pgfpathlineto{\pgfqpoint{0.994908in}{1.274133in}}%
\pgfpathlineto{\pgfqpoint{0.995219in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{0.996257in}{1.426379in}}%
\pgfpathlineto{\pgfqpoint{0.995531in}{1.304828in}}%
\pgfpathlineto{\pgfqpoint{0.996569in}{1.379699in}}%
\pgfpathlineto{\pgfqpoint{0.996880in}{1.355792in}}%
\pgfpathlineto{\pgfqpoint{0.997503in}{1.399754in}}%
\pgfpathlineto{\pgfqpoint{0.997711in}{1.371174in}}%
\pgfpathlineto{\pgfqpoint{0.997815in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.399929in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{1.000307in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{1.001033in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{1.001656in}{1.386921in}}%
\pgfpathlineto{\pgfqpoint{1.001760in}{1.375516in}}%
\pgfpathlineto{\pgfqpoint{1.002383in}{1.416996in}}%
\pgfpathlineto{\pgfqpoint{1.002487in}{1.398171in}}%
\pgfpathlineto{\pgfqpoint{1.002799in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{1.003629in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.004148in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{1.004460in}{1.453325in}}%
\pgfpathlineto{\pgfqpoint{1.004771in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{1.005913in}{1.311656in}}%
\pgfpathlineto{\pgfqpoint{1.006225in}{1.324801in}}%
\pgfpathlineto{\pgfqpoint{1.006640in}{1.295289in}}%
\pgfpathlineto{\pgfqpoint{1.006952in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{1.007159in}{1.323727in}}%
\pgfpathlineto{\pgfqpoint{1.008094in}{1.396070in}}%
\pgfpathlineto{\pgfqpoint{1.007367in}{1.310624in}}%
\pgfpathlineto{\pgfqpoint{1.008301in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{1.009755in}{1.256730in}}%
\pgfpathlineto{\pgfqpoint{1.010170in}{1.218300in}}%
\pgfpathlineto{\pgfqpoint{1.010586in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{1.010689in}{1.252832in}}%
\pgfpathlineto{\pgfqpoint{1.011209in}{1.301778in}}%
\pgfpathlineto{\pgfqpoint{1.011832in}{1.260168in}}%
\pgfpathlineto{\pgfqpoint{1.011935in}{1.268427in}}%
\pgfpathlineto{\pgfqpoint{1.012662in}{1.245071in}}%
\pgfpathlineto{\pgfqpoint{1.015673in}{1.127006in}}%
\pgfpathlineto{\pgfqpoint{1.015881in}{1.129699in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.163327in}}%
\pgfpathlineto{\pgfqpoint{1.017127in}{1.150376in}}%
\pgfpathlineto{\pgfqpoint{1.017854in}{1.110272in}}%
\pgfpathlineto{\pgfqpoint{1.017334in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.018580in}{1.131388in}}%
\pgfpathlineto{\pgfqpoint{1.019203in}{1.117969in}}%
\pgfpathlineto{\pgfqpoint{1.019411in}{1.138793in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{1.127007in}}%
\pgfpathlineto{\pgfqpoint{1.019722in}{1.128763in}}%
\pgfpathlineto{\pgfqpoint{1.019930in}{1.114367in}}%
\pgfpathlineto{\pgfqpoint{1.020034in}{1.117603in}}%
\pgfpathlineto{\pgfqpoint{1.020242in}{1.108737in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.126689in}}%
\pgfpathlineto{\pgfqpoint{1.020553in}{1.122690in}}%
\pgfpathlineto{\pgfqpoint{1.020865in}{1.146172in}}%
\pgfpathlineto{\pgfqpoint{1.021799in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.022214in}{1.090784in}}%
\pgfpathlineto{\pgfqpoint{1.022941in}{1.129709in}}%
\pgfpathlineto{\pgfqpoint{1.024187in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.161398in}}%
\pgfpathlineto{\pgfqpoint{1.024810in}{1.213158in}}%
\pgfpathlineto{\pgfqpoint{1.025018in}{1.211279in}}%
\pgfpathlineto{\pgfqpoint{1.025744in}{1.245050in}}%
\pgfpathlineto{\pgfqpoint{1.026160in}{1.228063in}}%
\pgfpathlineto{\pgfqpoint{1.027198in}{1.206373in}}%
\pgfpathlineto{\pgfqpoint{1.026471in}{1.236483in}}%
\pgfpathlineto{\pgfqpoint{1.027302in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.027717in}{1.194882in}}%
\pgfpathlineto{\pgfqpoint{1.028236in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.399786in}}%
\pgfpathlineto{\pgfqpoint{1.028444in}{1.207267in}}%
\pgfpathlineto{\pgfqpoint{1.030520in}{1.364509in}}%
\pgfpathlineto{\pgfqpoint{1.030624in}{1.365022in}}%
\pgfpathlineto{\pgfqpoint{1.031143in}{1.441245in}}%
\pgfpathlineto{\pgfqpoint{1.031663in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{1.031974in}{1.320762in}}%
\pgfpathlineto{\pgfqpoint{1.032597in}{1.361248in}}%
\pgfpathlineto{\pgfqpoint{1.032701in}{1.400169in}}%
\pgfpathlineto{\pgfqpoint{1.033220in}{1.345017in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{1.392050in}}%
\pgfpathlineto{\pgfqpoint{1.034777in}{1.442298in}}%
\pgfpathlineto{\pgfqpoint{1.034154in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{1.034985in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{1.035504in}{1.401343in}}%
\pgfpathlineto{\pgfqpoint{1.035919in}{1.439017in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{1.609609in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.589200in}}%
\pgfpathlineto{\pgfqpoint{1.038930in}{1.635353in}}%
\pgfpathlineto{\pgfqpoint{1.040176in}{1.702448in}}%
\pgfpathlineto{\pgfqpoint{1.039242in}{1.629415in}}%
\pgfpathlineto{\pgfqpoint{1.040384in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{1.041111in}{1.595531in}}%
\pgfpathlineto{\pgfqpoint{1.041734in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{1.042564in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{1.042876in}{1.675107in}}%
\pgfpathlineto{\pgfqpoint{1.042980in}{1.625511in}}%
\pgfpathlineto{\pgfqpoint{1.043707in}{1.739352in}}%
\pgfpathlineto{\pgfqpoint{1.043810in}{1.718787in}}%
\pgfpathlineto{\pgfqpoint{1.045264in}{1.919832in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{1.902198in}}%
\pgfpathlineto{\pgfqpoint{1.046925in}{2.103663in}}%
\pgfpathlineto{\pgfqpoint{1.047341in}{2.007285in}}%
\pgfpathlineto{\pgfqpoint{1.047963in}{1.878543in}}%
\pgfpathlineto{\pgfqpoint{1.048586in}{1.921969in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{2.016602in}}%
\pgfpathlineto{\pgfqpoint{1.049625in}{1.911164in}}%
\pgfpathlineto{\pgfqpoint{1.049936in}{1.979150in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.722182in}}%
\pgfpathlineto{\pgfqpoint{1.051286in}{1.746798in}}%
\pgfpathlineto{\pgfqpoint{1.052220in}{1.900549in}}%
\pgfpathlineto{\pgfqpoint{1.052636in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{1.052947in}{1.842637in}}%
\pgfpathlineto{\pgfqpoint{1.053051in}{1.854961in}}%
\pgfpathlineto{\pgfqpoint{1.054193in}{1.974353in}}%
\pgfpathlineto{\pgfqpoint{1.055439in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{1.055751in}{1.900973in}}%
\pgfpathlineto{\pgfqpoint{1.056166in}{1.769677in}}%
\pgfpathlineto{\pgfqpoint{1.056374in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{1.057308in}{1.685807in}}%
\pgfpathlineto{\pgfqpoint{1.058865in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{1.057931in}{1.685434in}}%
\pgfpathlineto{\pgfqpoint{1.059177in}{1.840402in}}%
\pgfpathlineto{\pgfqpoint{1.059281in}{1.834408in}}%
\pgfpathlineto{\pgfqpoint{1.059384in}{1.867809in}}%
\pgfpathlineto{\pgfqpoint{1.060319in}{2.072137in}}%
\pgfpathlineto{\pgfqpoint{1.061046in}{2.002126in}}%
\pgfpathlineto{\pgfqpoint{1.061150in}{2.008088in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{1.962951in}}%
\pgfpathlineto{\pgfqpoint{1.062395in}{1.843322in}}%
\pgfpathlineto{\pgfqpoint{1.062707in}{1.891660in}}%
\pgfpathlineto{\pgfqpoint{1.062811in}{1.927258in}}%
\pgfpathlineto{\pgfqpoint{1.063434in}{1.847296in}}%
\pgfpathlineto{\pgfqpoint{1.063641in}{1.870934in}}%
\pgfpathlineto{\pgfqpoint{1.064472in}{1.836860in}}%
\pgfpathlineto{\pgfqpoint{1.064161in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{1.064680in}{1.881662in}}%
\pgfpathlineto{\pgfqpoint{1.064784in}{1.898076in}}%
\pgfpathlineto{\pgfqpoint{1.064991in}{1.836042in}}%
\pgfpathlineto{\pgfqpoint{1.065510in}{1.845910in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{1.746805in}}%
\pgfpathlineto{\pgfqpoint{1.066652in}{1.773451in}}%
\pgfpathlineto{\pgfqpoint{1.066964in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{1.067483in}{1.727075in}}%
\pgfpathlineto{\pgfqpoint{1.067587in}{1.730947in}}%
\pgfpathlineto{\pgfqpoint{1.067795in}{1.684074in}}%
\pgfpathlineto{\pgfqpoint{1.068002in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{1.068210in}{1.802553in}}%
\pgfpathlineto{\pgfqpoint{1.068833in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{1.069871in}{1.548499in}}%
\pgfpathlineto{\pgfqpoint{1.069144in}{1.665345in}}%
\pgfpathlineto{\pgfqpoint{1.070183in}{1.586195in}}%
\pgfpathlineto{\pgfqpoint{1.071325in}{1.651484in}}%
\pgfpathlineto{\pgfqpoint{1.070702in}{1.564461in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{1.642066in}}%
\pgfpathlineto{\pgfqpoint{1.072363in}{1.581193in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.592948in}}%
\pgfpathlineto{\pgfqpoint{1.074543in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{1.074647in}{1.701483in}}%
\pgfpathlineto{\pgfqpoint{1.075166in}{1.812809in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{1.884286in}}%
\pgfpathlineto{\pgfqpoint{1.076205in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{1.077347in}{1.937010in}}%
\pgfpathlineto{\pgfqpoint{1.077762in}{1.892526in}}%
\pgfpathlineto{\pgfqpoint{1.077866in}{1.869034in}}%
\pgfpathlineto{\pgfqpoint{1.078489in}{1.921076in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{1.900724in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{1.989658in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.867198in}}%
\pgfpathlineto{\pgfqpoint{1.079838in}{1.844711in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{2.149750in}}%
\pgfpathlineto{\pgfqpoint{1.081707in}{2.133400in}}%
\pgfpathlineto{\pgfqpoint{1.082849in}{1.994322in}}%
\pgfpathlineto{\pgfqpoint{1.082330in}{2.204316in}}%
\pgfpathlineto{\pgfqpoint{1.083057in}{2.044667in}}%
\pgfpathlineto{\pgfqpoint{1.083265in}{2.130564in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.990430in}}%
\pgfpathlineto{\pgfqpoint{1.084199in}{2.028134in}}%
\pgfpathlineto{\pgfqpoint{1.084822in}{1.910799in}}%
\pgfpathlineto{\pgfqpoint{1.085030in}{1.989801in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{1.814385in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{1.087314in}{1.755077in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.680531in}}%
\pgfpathlineto{\pgfqpoint{1.088768in}{1.728328in}}%
\pgfpathlineto{\pgfqpoint{1.089494in}{1.719105in}}%
\pgfpathlineto{\pgfqpoint{1.090533in}{1.515284in}}%
\pgfpathlineto{\pgfqpoint{1.090844in}{1.545013in}}%
\pgfpathlineto{\pgfqpoint{1.090948in}{1.548890in}}%
\pgfpathlineto{\pgfqpoint{1.091363in}{1.630001in}}%
\pgfpathlineto{\pgfqpoint{1.091882in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{1.092298in}{1.480036in}}%
\pgfpathlineto{\pgfqpoint{1.092090in}{1.514577in}}%
\pgfpathlineto{\pgfqpoint{1.093025in}{1.497815in}}%
\pgfpathlineto{\pgfqpoint{1.094686in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{1.094893in}{1.583705in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{1.096555in}{1.509613in}}%
\pgfpathlineto{\pgfqpoint{1.097489in}{1.642653in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{1.098112in}{1.535608in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.588186in}}%
\pgfpathlineto{\pgfqpoint{1.098943in}{1.565136in}}%
\pgfpathlineto{\pgfqpoint{1.099047in}{1.566989in}}%
\pgfpathlineto{\pgfqpoint{1.099150in}{1.554360in}}%
\pgfpathlineto{\pgfqpoint{1.100189in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{1.542357in}}%
\pgfpathlineto{\pgfqpoint{1.100396in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{1.101019in}{1.581916in}}%
\pgfpathlineto{\pgfqpoint{1.100604in}{1.649544in}}%
\pgfpathlineto{\pgfqpoint{1.101435in}{1.626728in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{1.631908in}}%
\pgfpathlineto{\pgfqpoint{1.102058in}{1.489973in}}%
\pgfpathlineto{\pgfqpoint{1.102681in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{1.103200in}{1.646704in}}%
\pgfpathlineto{\pgfqpoint{1.104030in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.105172in}{1.451458in}}%
\pgfpathlineto{\pgfqpoint{1.105380in}{1.521457in}}%
\pgfpathlineto{\pgfqpoint{1.105692in}{1.553802in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{1.488822in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{1.535051in}}%
\pgfpathlineto{\pgfqpoint{1.106730in}{1.472076in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{1.549849in}}%
\pgfpathlineto{\pgfqpoint{1.107457in}{1.515745in}}%
\pgfpathlineto{\pgfqpoint{1.107768in}{1.561091in}}%
\pgfpathlineto{\pgfqpoint{1.108183in}{1.458539in}}%
\pgfpathlineto{\pgfqpoint{1.108391in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{1.108599in}{1.472272in}}%
\pgfpathlineto{\pgfqpoint{1.108806in}{1.531654in}}%
\pgfpathlineto{\pgfqpoint{1.109222in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{1.109533in}{1.444871in}}%
\pgfpathlineto{\pgfqpoint{1.110675in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.110260in}{1.468410in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{1.111714in}{1.466594in}}%
\pgfpathlineto{\pgfqpoint{1.111194in}{1.406984in}}%
\pgfpathlineto{\pgfqpoint{1.111921in}{1.431252in}}%
\pgfpathlineto{\pgfqpoint{1.112025in}{1.431697in}}%
\pgfpathlineto{\pgfqpoint{1.112129in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{1.115244in}{1.165098in}}%
\pgfpathlineto{\pgfqpoint{1.115867in}{1.182613in}}%
\pgfpathlineto{\pgfqpoint{1.116386in}{1.177898in}}%
\pgfpathlineto{\pgfqpoint{1.116490in}{1.177898in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.135764in}}%
\pgfpathlineto{\pgfqpoint{1.117528in}{1.181794in}}%
\pgfpathlineto{\pgfqpoint{1.118255in}{1.156705in}}%
\pgfpathlineto{\pgfqpoint{1.118981in}{1.161392in}}%
\pgfpathlineto{\pgfqpoint{1.120539in}{1.277629in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{1.120747in}{1.252643in}}%
\pgfpathlineto{\pgfqpoint{1.121162in}{1.311526in}}%
\pgfpathlineto{\pgfqpoint{1.121577in}{1.269196in}}%
\pgfpathlineto{\pgfqpoint{1.122408in}{1.342497in}}%
\pgfpathlineto{\pgfqpoint{1.122927in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{1.123965in}{1.278769in}}%
\pgfpathlineto{\pgfqpoint{1.123135in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{1.281242in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{1.360887in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{1.126042in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{1.347139in}}%
\pgfpathlineto{\pgfqpoint{1.126768in}{1.302008in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{1.336805in}}%
\pgfpathlineto{\pgfqpoint{1.128430in}{1.400086in}}%
\pgfpathlineto{\pgfqpoint{1.128637in}{1.382139in}}%
\pgfpathlineto{\pgfqpoint{1.128949in}{1.470529in}}%
\pgfpathlineto{\pgfqpoint{1.129053in}{1.436179in}}%
\pgfpathlineto{\pgfqpoint{1.130091in}{1.568939in}}%
\pgfpathlineto{\pgfqpoint{1.130402in}{1.511641in}}%
\pgfpathlineto{\pgfqpoint{1.131648in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{1.131233in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{1.131752in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{1.131856in}{1.456285in}}%
\pgfpathlineto{\pgfqpoint{1.132271in}{1.374774in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{1.391799in}}%
\pgfpathlineto{\pgfqpoint{1.132583in}{1.363543in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{1.420276in}}%
\pgfpathlineto{\pgfqpoint{1.133621in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{1.133829in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{1.133933in}{1.423377in}}%
\pgfpathlineto{\pgfqpoint{1.134452in}{1.491891in}}%
\pgfpathlineto{\pgfqpoint{1.134556in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{1.134971in}{1.537040in}}%
\pgfpathlineto{\pgfqpoint{1.135698in}{1.512402in}}%
\pgfpathlineto{\pgfqpoint{1.135801in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{1.136113in}{1.564612in}}%
\pgfpathlineto{\pgfqpoint{1.136632in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{1.136736in}{1.548772in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.138501in}{1.427860in}}%
\pgfpathlineto{\pgfqpoint{1.138812in}{1.460059in}}%
\pgfpathlineto{\pgfqpoint{1.138916in}{1.460359in}}%
\pgfpathlineto{\pgfqpoint{1.139020in}{1.458283in}}%
\pgfpathlineto{\pgfqpoint{1.139747in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{1.139955in}{1.470683in}}%
\pgfpathlineto{\pgfqpoint{1.140162in}{1.438095in}}%
\pgfpathlineto{\pgfqpoint{1.140266in}{1.449181in}}%
\pgfpathlineto{\pgfqpoint{1.140578in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.141097in}{1.423310in}}%
\pgfpathlineto{\pgfqpoint{1.141201in}{1.421504in}}%
\pgfpathlineto{\pgfqpoint{1.141408in}{1.428133in}}%
\pgfpathlineto{\pgfqpoint{1.142862in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{1.142966in}{1.479244in}}%
\pgfpathlineto{\pgfqpoint{1.143173in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{1.144211in}{1.393395in}}%
\pgfpathlineto{\pgfqpoint{1.145873in}{1.265158in}}%
\pgfpathlineto{\pgfqpoint{1.146392in}{1.268045in}}%
\pgfpathlineto{\pgfqpoint{1.148053in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{1.147015in}{1.254435in}}%
\pgfpathlineto{\pgfqpoint{1.148157in}{1.334475in}}%
\pgfpathlineto{\pgfqpoint{1.148572in}{1.308067in}}%
\pgfpathlineto{\pgfqpoint{1.148988in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{1.149195in}{1.332304in}}%
\pgfpathlineto{\pgfqpoint{1.150233in}{1.373627in}}%
\pgfpathlineto{\pgfqpoint{1.150337in}{1.357788in}}%
\pgfpathlineto{\pgfqpoint{1.151168in}{1.365582in}}%
\pgfpathlineto{\pgfqpoint{1.151583in}{1.330004in}}%
\pgfpathlineto{\pgfqpoint{1.151791in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{1.151999in}{1.369080in}}%
\pgfpathlineto{\pgfqpoint{1.153244in}{1.448560in}}%
\pgfpathlineto{\pgfqpoint{1.153556in}{1.438192in}}%
\pgfpathlineto{\pgfqpoint{1.153971in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{1.154802in}{1.390888in}}%
\pgfpathlineto{\pgfqpoint{1.155217in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{1.155321in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{1.395048in}}%
\pgfpathlineto{\pgfqpoint{1.156671in}{1.282466in}}%
\pgfpathlineto{\pgfqpoint{1.157501in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.245975in}}%
\pgfpathlineto{\pgfqpoint{1.157709in}{1.306831in}}%
\pgfpathlineto{\pgfqpoint{1.158955in}{1.248882in}}%
\pgfpathlineto{\pgfqpoint{1.159474in}{1.290070in}}%
\pgfpathlineto{\pgfqpoint{1.160824in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{1.162277in}{1.283728in}}%
\pgfpathlineto{\pgfqpoint{1.162381in}{1.294979in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{1.164562in}{1.349194in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{1.165185in}{1.353191in}}%
\pgfpathlineto{\pgfqpoint{1.165911in}{1.320689in}}%
\pgfpathlineto{\pgfqpoint{1.166119in}{1.322145in}}%
\pgfpathlineto{\pgfqpoint{1.166223in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{1.166431in}{1.298771in}}%
\pgfpathlineto{\pgfqpoint{1.167054in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{1.167261in}{1.345361in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{1.424165in}}%
\pgfpathlineto{\pgfqpoint{1.167469in}{1.336405in}}%
\pgfpathlineto{\pgfqpoint{1.168819in}{1.419848in}}%
\pgfpathlineto{\pgfqpoint{1.169753in}{1.348297in}}%
\pgfpathlineto{\pgfqpoint{1.170065in}{1.360787in}}%
\pgfpathlineto{\pgfqpoint{1.170376in}{1.357012in}}%
\pgfpathlineto{\pgfqpoint{1.171103in}{1.392718in}}%
\pgfpathlineto{\pgfqpoint{1.171310in}{1.349845in}}%
\pgfpathlineto{\pgfqpoint{1.172141in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{1.173283in}{1.522075in}}%
\pgfpathlineto{\pgfqpoint{1.173802in}{1.472356in}}%
\pgfpathlineto{\pgfqpoint{1.174010in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{1.174633in}{1.495523in}}%
\pgfpathlineto{\pgfqpoint{1.174944in}{1.460153in}}%
\pgfpathlineto{\pgfqpoint{1.175152in}{1.432683in}}%
\pgfpathlineto{\pgfqpoint{1.175671in}{1.473024in}}%
\pgfpathlineto{\pgfqpoint{1.177125in}{1.633132in}}%
\pgfpathlineto{\pgfqpoint{1.177229in}{1.616834in}}%
\pgfpathlineto{\pgfqpoint{1.177332in}{1.615989in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.667000in}}%
\pgfpathlineto{\pgfqpoint{1.178267in}{1.578062in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{1.344433in}}%
\pgfpathlineto{\pgfqpoint{1.181070in}{1.346308in}}%
\pgfpathlineto{\pgfqpoint{1.181382in}{1.292487in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{1.367587in}}%
\pgfpathlineto{\pgfqpoint{1.182005in}{1.383743in}}%
\pgfpathlineto{\pgfqpoint{1.182524in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{1.182939in}{1.268108in}}%
\pgfpathlineto{\pgfqpoint{1.183251in}{1.316174in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{1.302213in}}%
\pgfpathlineto{\pgfqpoint{1.183874in}{1.353336in}}%
\pgfpathlineto{\pgfqpoint{1.184600in}{1.308528in}}%
\pgfpathlineto{\pgfqpoint{1.185016in}{1.295042in}}%
\pgfpathlineto{\pgfqpoint{1.185223in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{1.185327in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{1.185846in}{1.301965in}}%
\pgfpathlineto{\pgfqpoint{1.186262in}{1.316899in}}%
\pgfpathlineto{\pgfqpoint{1.186988in}{1.349018in}}%
\pgfpathlineto{\pgfqpoint{1.187404in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{1.189169in}{1.247249in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{1.249355in}}%
\pgfpathlineto{\pgfqpoint{1.190103in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{1.190311in}{1.257406in}}%
\pgfpathlineto{\pgfqpoint{1.190519in}{1.261080in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{1.191868in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{1.192387in}{1.174947in}}%
\pgfpathlineto{\pgfqpoint{1.192699in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{1.192803in}{1.176368in}}%
\pgfpathlineto{\pgfqpoint{1.193426in}{1.152738in}}%
\pgfpathlineto{\pgfqpoint{1.193633in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{1.193841in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{1.194568in}{1.198602in}}%
\pgfpathlineto{\pgfqpoint{1.194049in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{1.195502in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.210475in}}%
\pgfpathlineto{\pgfqpoint{1.196021in}{1.188720in}}%
\pgfpathlineto{\pgfqpoint{1.196541in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{1.197475in}{1.172118in}}%
\pgfpathlineto{\pgfqpoint{1.196956in}{1.206999in}}%
\pgfpathlineto{\pgfqpoint{1.197786in}{1.176569in}}%
\pgfpathlineto{\pgfqpoint{1.197890in}{1.198165in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{1.137125in}}%
\pgfpathlineto{\pgfqpoint{1.198617in}{1.145310in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{1.199344in}{1.155047in}}%
\pgfpathlineto{\pgfqpoint{1.199759in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{1.199863in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{1.200382in}{1.093720in}}%
\pgfpathlineto{\pgfqpoint{1.201005in}{1.106016in}}%
\pgfpathlineto{\pgfqpoint{1.202147in}{1.049252in}}%
\pgfpathlineto{\pgfqpoint{1.204431in}{1.191870in}}%
\pgfpathlineto{\pgfqpoint{1.204951in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{1.206196in}{1.093465in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{1.206508in}{1.104091in}}%
\pgfpathlineto{\pgfqpoint{1.206612in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{1.079606in}}%
\pgfpathlineto{\pgfqpoint{1.207858in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.207962in}{1.066068in}}%
\pgfpathlineto{\pgfqpoint{1.208377in}{1.099657in}}%
\pgfpathlineto{\pgfqpoint{1.208792in}{1.098098in}}%
\pgfpathlineto{\pgfqpoint{1.213049in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{1.209415in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{1.210597in}}%
\pgfpathlineto{\pgfqpoint{1.213361in}{1.212304in}}%
\pgfpathlineto{\pgfqpoint{1.213464in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{1.213568in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{1.213984in}{1.169837in}}%
\pgfpathlineto{\pgfqpoint{1.214710in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{1.216579in}{1.288727in}}%
\pgfpathlineto{\pgfqpoint{1.216683in}{1.284858in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{1.217410in}{1.298648in}}%
\pgfpathlineto{\pgfqpoint{1.217721in}{1.282880in}}%
\pgfpathlineto{\pgfqpoint{1.218033in}{1.300921in}}%
\pgfpathlineto{\pgfqpoint{1.218448in}{1.262337in}}%
\pgfpathlineto{\pgfqpoint{1.218552in}{1.250965in}}%
\pgfpathlineto{\pgfqpoint{1.218967in}{1.308009in}}%
\pgfpathlineto{\pgfqpoint{1.219175in}{1.299734in}}%
\pgfpathlineto{\pgfqpoint{1.220525in}{1.386313in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.352960in}}%
\pgfpathlineto{\pgfqpoint{1.220940in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.376366in}}%
\pgfpathlineto{\pgfqpoint{1.221251in}{1.341776in}}%
\pgfpathlineto{\pgfqpoint{1.221874in}{1.348796in}}%
\pgfpathlineto{\pgfqpoint{1.222601in}{1.308874in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.377487in}}%
\pgfpathlineto{\pgfqpoint{1.222913in}{1.320421in}}%
\pgfpathlineto{\pgfqpoint{1.223536in}{1.311446in}}%
\pgfpathlineto{\pgfqpoint{1.224262in}{1.381028in}}%
\pgfpathlineto{\pgfqpoint{1.224678in}{1.359590in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{1.365531in}}%
\pgfpathlineto{\pgfqpoint{1.225612in}{1.310889in}}%
\pgfpathlineto{\pgfqpoint{1.225197in}{1.398953in}}%
\pgfpathlineto{\pgfqpoint{1.226028in}{1.322434in}}%
\pgfpathlineto{\pgfqpoint{1.227170in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{1.227689in}{1.425658in}}%
\pgfpathlineto{\pgfqpoint{1.227793in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.402069in}}%
\pgfpathlineto{\pgfqpoint{1.228623in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{1.228935in}{1.437480in}}%
\pgfpathlineto{\pgfqpoint{1.229038in}{1.449093in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{1.392897in}}%
\pgfpathlineto{\pgfqpoint{1.229765in}{1.407788in}}%
\pgfpathlineto{\pgfqpoint{1.229869in}{1.407916in}}%
\pgfpathlineto{\pgfqpoint{1.230284in}{1.371551in}}%
\pgfpathlineto{\pgfqpoint{1.230492in}{1.436502in}}%
\pgfpathlineto{\pgfqpoint{1.231011in}{1.499768in}}%
\pgfpathlineto{\pgfqpoint{1.231530in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{1.231634in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{1.231842in}{1.450332in}}%
\pgfpathlineto{\pgfqpoint{1.232361in}{1.424306in}}%
\pgfpathlineto{\pgfqpoint{1.233192in}{1.492309in}}%
\pgfpathlineto{\pgfqpoint{1.233503in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{1.234957in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{1.235164in}{1.374496in}}%
\pgfpathlineto{\pgfqpoint{1.236306in}{1.430241in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{1.236826in}{1.397055in}}%
\pgfpathlineto{\pgfqpoint{1.237345in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{1.237656in}{1.376424in}}%
\pgfpathlineto{\pgfqpoint{1.238383in}{1.464493in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{1.460709in}}%
\pgfpathlineto{\pgfqpoint{1.239006in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{1.453468in}}%
\pgfpathlineto{\pgfqpoint{1.240044in}{1.455798in}}%
\pgfpathlineto{\pgfqpoint{1.241082in}{1.386876in}}%
\pgfpathlineto{\pgfqpoint{1.240460in}{1.475505in}}%
\pgfpathlineto{\pgfqpoint{1.241186in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{1.241290in}{1.432396in}}%
\pgfpathlineto{\pgfqpoint{1.241705in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{1.242017in}{1.328254in}}%
\pgfpathlineto{\pgfqpoint{1.242744in}{1.359415in}}%
\pgfpathlineto{\pgfqpoint{1.242848in}{1.366824in}}%
\pgfpathlineto{\pgfqpoint{1.243159in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.267887in}}%
\pgfpathlineto{\pgfqpoint{1.244405in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{1.245028in}{1.309065in}}%
\pgfpathlineto{\pgfqpoint{1.245651in}{1.293540in}}%
\pgfpathlineto{\pgfqpoint{1.245755in}{1.275601in}}%
\pgfpathlineto{\pgfqpoint{1.246274in}{1.371435in}}%
\pgfpathlineto{\pgfqpoint{1.247624in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{1.247935in}{1.467577in}}%
\pgfpathlineto{\pgfqpoint{1.248558in}{1.401118in}}%
\pgfpathlineto{\pgfqpoint{1.248973in}{1.445707in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{1.481135in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.427976in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.446382in}}%
\pgfpathlineto{\pgfqpoint{1.250115in}{1.439184in}}%
\pgfpathlineto{\pgfqpoint{1.250323in}{1.486284in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.507899in}}%
\pgfpathlineto{\pgfqpoint{1.250842in}{1.480099in}}%
\pgfpathlineto{\pgfqpoint{1.251361in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{1.251777in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{1.252607in}{1.455799in}}%
\pgfpathlineto{\pgfqpoint{1.253334in}{1.529348in}}%
\pgfpathlineto{\pgfqpoint{1.253957in}{1.495087in}}%
\pgfpathlineto{\pgfqpoint{1.255722in}{1.339050in}}%
\pgfpathlineto{\pgfqpoint{1.257487in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{1.257799in}{1.421107in}}%
\pgfpathlineto{\pgfqpoint{1.259564in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{1.260187in}{1.350245in}}%
\pgfpathlineto{\pgfqpoint{1.260291in}{1.350057in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{1.429499in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{1.262056in}{1.470664in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.457218in}}%
\pgfpathlineto{\pgfqpoint{1.262886in}{1.413241in}}%
\pgfpathlineto{\pgfqpoint{1.263717in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{1.263821in}{1.467229in}}%
\pgfpathlineto{\pgfqpoint{1.264236in}{1.432101in}}%
\pgfpathlineto{\pgfqpoint{1.264340in}{1.396210in}}%
\pgfpathlineto{\pgfqpoint{1.265067in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{1.265274in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{1.361705in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{1.268078in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{1.268285in}{1.354730in}}%
\pgfpathlineto{\pgfqpoint{1.268389in}{1.359368in}}%
\pgfpathlineto{\pgfqpoint{1.268493in}{1.332679in}}%
\pgfpathlineto{\pgfqpoint{1.268597in}{1.332979in}}%
\pgfpathlineto{\pgfqpoint{1.268804in}{1.284182in}}%
\pgfpathlineto{\pgfqpoint{1.269427in}{1.343745in}}%
\pgfpathlineto{\pgfqpoint{1.269635in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{1.269947in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{1.270673in}{1.338346in}}%
\pgfpathlineto{\pgfqpoint{1.270777in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{1.271192in}{1.365396in}}%
\pgfpathlineto{\pgfqpoint{1.274100in}{1.523564in}}%
\pgfpathlineto{\pgfqpoint{1.274723in}{1.492566in}}%
\pgfpathlineto{\pgfqpoint{1.275968in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{1.276072in}{1.384922in}}%
\pgfpathlineto{\pgfqpoint{1.277526in}{1.487171in}}%
\pgfpathlineto{\pgfqpoint{1.277941in}{1.483442in}}%
\pgfpathlineto{\pgfqpoint{1.278045in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{1.529064in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{1.490410in}}%
\pgfpathlineto{\pgfqpoint{1.279706in}{1.329872in}}%
\pgfpathlineto{\pgfqpoint{1.280225in}{1.275045in}}%
\pgfpathlineto{\pgfqpoint{1.281056in}{1.289504in}}%
\pgfpathlineto{\pgfqpoint{1.281160in}{1.289233in}}%
\pgfpathlineto{\pgfqpoint{1.282094in}{1.350627in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{1.324406in}}%
\pgfpathlineto{\pgfqpoint{1.283444in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{1.283652in}{1.292695in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{1.194094in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.248384in}}%
\pgfpathlineto{\pgfqpoint{1.286144in}{1.198566in}}%
\pgfpathlineto{\pgfqpoint{1.286974in}{1.241103in}}%
\pgfpathlineto{\pgfqpoint{1.287390in}{1.203295in}}%
\pgfpathlineto{\pgfqpoint{1.287909in}{1.243174in}}%
\pgfpathlineto{\pgfqpoint{1.288116in}{1.221708in}}%
\pgfpathlineto{\pgfqpoint{1.289051in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{1.288635in}{1.205273in}}%
\pgfpathlineto{\pgfqpoint{1.289155in}{1.215061in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{1.290504in}{1.195171in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{1.290816in}{1.209893in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{1.219877in}}%
\pgfpathlineto{\pgfqpoint{1.292789in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{1.292892in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{1.293723in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{1.293931in}{1.185268in}}%
\pgfpathlineto{\pgfqpoint{1.294346in}{1.152319in}}%
\pgfpathlineto{\pgfqpoint{1.295384in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{1.297357in}{1.269082in}}%
\pgfpathlineto{\pgfqpoint{1.297876in}{1.248930in}}%
\pgfpathlineto{\pgfqpoint{1.298084in}{1.253459in}}%
\pgfpathlineto{\pgfqpoint{1.299330in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.299433in}{1.310756in}}%
\pgfpathlineto{\pgfqpoint{1.299537in}{1.314522in}}%
\pgfpathlineto{\pgfqpoint{1.299953in}{1.297565in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{1.243896in}}%
\pgfpathlineto{\pgfqpoint{1.301095in}{1.288682in}}%
\pgfpathlineto{\pgfqpoint{1.302029in}{1.308617in}}%
\pgfpathlineto{\pgfqpoint{1.301614in}{1.250597in}}%
\pgfpathlineto{\pgfqpoint{1.302237in}{1.293373in}}%
\pgfpathlineto{\pgfqpoint{1.303171in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{1.303275in}{1.278749in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{1.301508in}}%
\pgfpathlineto{\pgfqpoint{1.304210in}{1.262573in}}%
\pgfpathlineto{\pgfqpoint{1.304313in}{1.276005in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{1.304521in}{1.279936in}}%
\pgfpathlineto{\pgfqpoint{1.305455in}{1.265779in}}%
\pgfpathlineto{\pgfqpoint{1.306805in}{1.402731in}}%
\pgfpathlineto{\pgfqpoint{1.307428in}{1.394130in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.348970in}}%
\pgfpathlineto{\pgfqpoint{1.309089in}{1.362891in}}%
\pgfpathlineto{\pgfqpoint{1.310751in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{1.311270in}{1.457568in}}%
\pgfpathlineto{\pgfqpoint{1.311685in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{1.311789in}{1.508392in}}%
\pgfpathlineto{\pgfqpoint{1.311997in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{1.312100in}{1.500417in}}%
\pgfpathlineto{\pgfqpoint{1.312723in}{1.552285in}}%
\pgfpathlineto{\pgfqpoint{1.313139in}{1.493831in}}%
\pgfpathlineto{\pgfqpoint{1.313243in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{1.313554in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{1.314488in}{1.443473in}}%
\pgfpathlineto{\pgfqpoint{1.314696in}{1.471829in}}%
\pgfpathlineto{\pgfqpoint{1.315215in}{1.394842in}}%
\pgfpathlineto{\pgfqpoint{1.315423in}{1.402112in}}%
\pgfpathlineto{\pgfqpoint{1.316461in}{1.358928in}}%
\pgfpathlineto{\pgfqpoint{1.316254in}{1.408813in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.368305in}}%
\pgfpathlineto{\pgfqpoint{1.317499in}{1.445492in}}%
\pgfpathlineto{\pgfqpoint{1.317084in}{1.367380in}}%
\pgfpathlineto{\pgfqpoint{1.317915in}{1.421129in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.427633in}}%
\pgfpathlineto{\pgfqpoint{1.318226in}{1.388342in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.408755in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{1.336479in}}%
\pgfpathlineto{\pgfqpoint{1.319784in}{1.414842in}}%
\pgfpathlineto{\pgfqpoint{1.320303in}{1.454556in}}%
\pgfpathlineto{\pgfqpoint{1.320614in}{1.420034in}}%
\pgfpathlineto{\pgfqpoint{1.320718in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{1.492580in}}%
\pgfpathlineto{\pgfqpoint{1.321653in}{1.489651in}}%
\pgfpathlineto{\pgfqpoint{1.323002in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{1.323106in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{1.324248in}{1.531200in}}%
\pgfpathlineto{\pgfqpoint{1.324664in}{1.562983in}}%
\pgfpathlineto{\pgfqpoint{1.325806in}{1.631754in}}%
\pgfpathlineto{\pgfqpoint{1.325079in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.664873in}}%
\pgfpathlineto{\pgfqpoint{1.326636in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{1.327778in}{1.469415in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{1.498047in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{1.603414in}}%
\pgfpathlineto{\pgfqpoint{1.329855in}{1.520639in}}%
\pgfpathlineto{\pgfqpoint{1.330686in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{1.330789in}{1.547329in}}%
\pgfpathlineto{\pgfqpoint{1.330997in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{1.601451in}}%
\pgfpathlineto{\pgfqpoint{1.331412in}{1.604178in}}%
\pgfpathlineto{\pgfqpoint{1.332243in}{1.652401in}}%
\pgfpathlineto{\pgfqpoint{1.332658in}{1.530383in}}%
\pgfpathlineto{\pgfqpoint{1.332762in}{1.542984in}}%
\pgfpathlineto{\pgfqpoint{1.333177in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{1.502503in}}%
\pgfpathlineto{\pgfqpoint{1.334942in}{1.391714in}}%
\pgfpathlineto{\pgfqpoint{1.334008in}{1.524529in}}%
\pgfpathlineto{\pgfqpoint{1.335046in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{1.335358in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{1.336292in}{1.445506in}}%
\pgfpathlineto{\pgfqpoint{1.336708in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{1.337330in}{1.421861in}}%
\pgfpathlineto{\pgfqpoint{1.338576in}{1.521670in}}%
\pgfpathlineto{\pgfqpoint{1.338680in}{1.508636in}}%
\pgfpathlineto{\pgfqpoint{1.338784in}{1.507739in}}%
\pgfpathlineto{\pgfqpoint{1.338888in}{1.519978in}}%
\pgfpathlineto{\pgfqpoint{1.339615in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{1.476547in}}%
\pgfpathlineto{\pgfqpoint{1.340030in}{1.450267in}}%
\pgfpathlineto{\pgfqpoint{1.340134in}{1.487879in}}%
\pgfpathlineto{\pgfqpoint{1.340238in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{1.340445in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{1.341276in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{1.342003in}{1.521522in}}%
\pgfpathlineto{\pgfqpoint{1.342314in}{1.450968in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{1.484340in}}%
\pgfpathlineto{\pgfqpoint{1.344183in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{1.345533in}{1.268825in}}%
\pgfpathlineto{\pgfqpoint{1.345637in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{1.346571in}{1.233451in}}%
\pgfpathlineto{\pgfqpoint{1.346986in}{1.257683in}}%
\pgfpathlineto{\pgfqpoint{1.347609in}{1.312018in}}%
\pgfpathlineto{\pgfqpoint{1.348336in}{1.297347in}}%
\pgfpathlineto{\pgfqpoint{1.349790in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{1.349997in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{1.350724in}{1.311285in}}%
\pgfpathlineto{\pgfqpoint{1.350205in}{1.231681in}}%
\pgfpathlineto{\pgfqpoint{1.351347in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{1.274938in}}%
\pgfpathlineto{\pgfqpoint{1.353735in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{1.351659in}{1.277502in}}%
\pgfpathlineto{\pgfqpoint{1.353943in}{1.210792in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.354877in}{1.199402in}}%
\pgfpathlineto{\pgfqpoint{1.355085in}{1.219877in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{1.265408in}}%
\pgfpathlineto{\pgfqpoint{1.356227in}{1.233005in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{1.229163in}}%
\pgfpathlineto{\pgfqpoint{1.356746in}{1.248195in}}%
\pgfpathlineto{\pgfqpoint{1.356954in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{1.358096in}{1.280111in}}%
\pgfpathlineto{\pgfqpoint{1.358200in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.358719in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{1.360173in}{1.163019in}}%
\pgfpathlineto{\pgfqpoint{1.360899in}{1.132164in}}%
\pgfpathlineto{\pgfqpoint{1.360380in}{1.165982in}}%
\pgfpathlineto{\pgfqpoint{1.361418in}{1.150628in}}%
\pgfpathlineto{\pgfqpoint{1.361938in}{1.203703in}}%
\pgfpathlineto{\pgfqpoint{1.362457in}{1.165054in}}%
\pgfpathlineto{\pgfqpoint{1.362561in}{1.151053in}}%
\pgfpathlineto{\pgfqpoint{1.362976in}{1.184719in}}%
\pgfpathlineto{\pgfqpoint{1.363391in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{1.364533in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.173857in}}%
\pgfpathlineto{\pgfqpoint{1.364949in}{1.229278in}}%
\pgfpathlineto{\pgfqpoint{1.365364in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{1.365675in}{1.250010in}}%
\pgfpathlineto{\pgfqpoint{1.366610in}{1.280972in}}%
\pgfpathlineto{\pgfqpoint{1.366195in}{1.246586in}}%
\pgfpathlineto{\pgfqpoint{1.366817in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{1.366921in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{1.367648in}{1.313872in}}%
\pgfpathlineto{\pgfqpoint{1.367752in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{1.368063in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{1.368271in}{1.282383in}}%
\pgfpathlineto{\pgfqpoint{1.368375in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{1.369206in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{1.368894in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.369621in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.371074in}{1.281315in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{1.318575in}}%
\pgfpathlineto{\pgfqpoint{1.372113in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{1.373151in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{1.373359in}{1.250764in}}%
\pgfpathlineto{\pgfqpoint{1.373774in}{1.280241in}}%
\pgfpathlineto{\pgfqpoint{1.373982in}{1.247827in}}%
\pgfpathlineto{\pgfqpoint{1.374397in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{1.374501in}{1.254462in}}%
\pgfpathlineto{\pgfqpoint{1.374708in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{1.376370in}{1.106564in}}%
\pgfpathlineto{\pgfqpoint{1.376473in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{1.376889in}{1.128471in}}%
\pgfpathlineto{\pgfqpoint{1.379173in}{1.211227in}}%
\pgfpathlineto{\pgfqpoint{1.379381in}{1.194109in}}%
\pgfpathlineto{\pgfqpoint{1.379796in}{1.246664in}}%
\pgfpathlineto{\pgfqpoint{1.380107in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{1.380211in}{1.223470in}}%
\pgfpathlineto{\pgfqpoint{1.380523in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{1.380730in}{1.256417in}}%
\pgfpathlineto{\pgfqpoint{1.382807in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.383118in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{1.383326in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{1.385091in}{1.089039in}}%
\pgfpathlineto{\pgfqpoint{1.385506in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{1.385922in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{1.386129in}{1.091566in}}%
\pgfpathlineto{\pgfqpoint{1.387687in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.387791in}{1.016570in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{1.388102in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{1.388517in}{1.009995in}}%
\pgfpathlineto{\pgfqpoint{1.389037in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{1.390490in}{1.005447in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{1.023503in}}%
\pgfpathlineto{\pgfqpoint{1.390594in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{1.392671in}{1.092450in}}%
\pgfpathlineto{\pgfqpoint{1.390905in}{1.002483in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{1.088258in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{1.090609in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{1.395370in}{1.011264in}}%
\pgfpathlineto{\pgfqpoint{1.395993in}{1.015442in}}%
\pgfpathlineto{\pgfqpoint{1.396201in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{1.396512in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{1.396927in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{1.397135in}{1.011078in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{1.397550in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{1.398173in}{0.964375in}}%
\pgfpathlineto{\pgfqpoint{1.398796in}{0.984969in}}%
\pgfpathlineto{\pgfqpoint{1.398900in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{1.399627in}{0.977221in}}%
\pgfpathlineto{\pgfqpoint{1.399731in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{0.959925in}}%
\pgfpathlineto{\pgfqpoint{1.400769in}{0.982488in}}%
\pgfpathlineto{\pgfqpoint{1.402534in}{1.038763in}}%
\pgfpathlineto{\pgfqpoint{1.402638in}{1.031515in}}%
\pgfpathlineto{\pgfqpoint{1.403365in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{1.403469in}{1.044545in}}%
\pgfpathlineto{\pgfqpoint{1.404403in}{1.042737in}}%
\pgfpathlineto{\pgfqpoint{1.405441in}{1.080300in}}%
\pgfpathlineto{\pgfqpoint{1.406168in}{1.045004in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{1.406895in}{1.047914in}}%
\pgfpathlineto{\pgfqpoint{1.406999in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{1.407518in}{1.061387in}}%
\pgfpathlineto{\pgfqpoint{1.407725in}{1.075781in}}%
\pgfpathlineto{\pgfqpoint{1.408141in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{1.408660in}{1.065048in}}%
\pgfpathlineto{\pgfqpoint{1.409906in}{1.022410in}}%
\pgfpathlineto{\pgfqpoint{1.410217in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{1.410425in}{1.033962in}}%
\pgfpathlineto{\pgfqpoint{1.412813in}{0.975117in}}%
\pgfpathlineto{\pgfqpoint{1.413644in}{0.963638in}}%
\pgfpathlineto{\pgfqpoint{1.413955in}{0.971533in}}%
\pgfpathlineto{\pgfqpoint{1.414059in}{0.972295in}}%
\pgfpathlineto{\pgfqpoint{1.414163in}{0.966800in}}%
\pgfpathlineto{\pgfqpoint{1.414786in}{0.948848in}}%
\pgfpathlineto{\pgfqpoint{1.415305in}{0.958486in}}%
\pgfpathlineto{\pgfqpoint{1.415409in}{0.966050in}}%
\pgfpathlineto{\pgfqpoint{1.416032in}{0.945971in}}%
\pgfpathlineto{\pgfqpoint{1.416343in}{0.954811in}}%
\pgfpathlineto{\pgfqpoint{1.416447in}{0.947192in}}%
\pgfpathlineto{\pgfqpoint{1.417278in}{0.965765in}}%
\pgfpathlineto{\pgfqpoint{1.418004in}{0.983141in}}%
\pgfpathlineto{\pgfqpoint{1.418524in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{1.418627in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{1.419043in}{0.997655in}}%
\pgfpathlineto{\pgfqpoint{1.419250in}{0.994323in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{1.015397in}}%
\pgfpathlineto{\pgfqpoint{1.420496in}{1.012111in}}%
\pgfpathlineto{\pgfqpoint{1.421015in}{0.983376in}}%
\pgfpathlineto{\pgfqpoint{1.421742in}{0.991257in}}%
\pgfpathlineto{\pgfqpoint{1.422780in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{1.422365in}{0.999050in}}%
\pgfpathlineto{\pgfqpoint{1.423196in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{1.423611in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{1.424442in}{0.998589in}}%
\pgfpathlineto{\pgfqpoint{1.425065in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{1.002288in}}%
\pgfpathlineto{\pgfqpoint{1.425272in}{0.994567in}}%
\pgfpathlineto{\pgfqpoint{1.426414in}{1.021549in}}%
\pgfpathlineto{\pgfqpoint{1.426518in}{1.021315in}}%
\pgfpathlineto{\pgfqpoint{1.426622in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{1.427349in}{1.041047in}}%
\pgfpathlineto{\pgfqpoint{1.427557in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{1.053586in}}%
\pgfpathlineto{\pgfqpoint{1.428283in}{1.022865in}}%
\pgfpathlineto{\pgfqpoint{1.428802in}{1.048073in}}%
\pgfpathlineto{\pgfqpoint{1.428906in}{1.034957in}}%
\pgfpathlineto{\pgfqpoint{1.429737in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{1.429841in}{1.056771in}}%
\pgfpathlineto{\pgfqpoint{1.430256in}{1.044383in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.430775in}{1.068857in}}%
\pgfpathlineto{\pgfqpoint{1.431710in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{1.432021in}{1.116848in}}%
\pgfpathlineto{\pgfqpoint{1.432540in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{1.433163in}{1.134843in}}%
\pgfpathlineto{\pgfqpoint{1.433371in}{1.139906in}}%
\pgfpathlineto{\pgfqpoint{1.433579in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.433682in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{1.145919in}}%
\pgfpathlineto{\pgfqpoint{1.435551in}{1.126586in}}%
\pgfpathlineto{\pgfqpoint{1.435032in}{1.149633in}}%
\pgfpathlineto{\pgfqpoint{1.435759in}{1.127917in}}%
\pgfpathlineto{\pgfqpoint{1.436278in}{1.178180in}}%
\pgfpathlineto{\pgfqpoint{1.437212in}{1.156331in}}%
\pgfpathlineto{\pgfqpoint{1.437316in}{1.156230in}}%
\pgfpathlineto{\pgfqpoint{1.437732in}{1.133187in}}%
\pgfpathlineto{\pgfqpoint{1.438043in}{1.166266in}}%
\pgfpathlineto{\pgfqpoint{1.438874in}{1.150575in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{1.189622in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{1.188527in}}%
\pgfpathlineto{\pgfqpoint{1.439393in}{1.190010in}}%
\pgfpathlineto{\pgfqpoint{1.439601in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.440639in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{1.440743in}{1.227404in}}%
\pgfpathlineto{\pgfqpoint{1.440846in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{1.441573in}{1.269029in}}%
\pgfpathlineto{\pgfqpoint{1.441677in}{1.254654in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{1.442196in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{1.249694in}}%
\pgfpathlineto{\pgfqpoint{1.443650in}{1.282189in}}%
\pgfpathlineto{\pgfqpoint{1.443027in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.259614in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{1.444688in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{1.445311in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{1.276019in}}%
\pgfpathlineto{\pgfqpoint{1.445934in}{1.238346in}}%
\pgfpathlineto{\pgfqpoint{1.446765in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{1.446868in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{1.446972in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{1.447699in}{1.268674in}}%
\pgfpathlineto{\pgfqpoint{1.448114in}{1.229467in}}%
\pgfpathlineto{\pgfqpoint{1.448841in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{1.449256in}{1.248938in}}%
\pgfpathlineto{\pgfqpoint{1.450087in}{1.288217in}}%
\pgfpathlineto{\pgfqpoint{1.450191in}{1.287838in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{1.267261in}}%
\pgfpathlineto{\pgfqpoint{1.450918in}{1.306057in}}%
\pgfpathlineto{\pgfqpoint{1.451022in}{1.306541in}}%
\pgfpathlineto{\pgfqpoint{1.451125in}{1.319796in}}%
\pgfpathlineto{\pgfqpoint{1.451748in}{1.274265in}}%
\pgfpathlineto{\pgfqpoint{1.451852in}{1.299616in}}%
\pgfpathlineto{\pgfqpoint{1.452683in}{1.230460in}}%
\pgfpathlineto{\pgfqpoint{1.453098in}{1.251849in}}%
\pgfpathlineto{\pgfqpoint{1.453825in}{1.234117in}}%
\pgfpathlineto{\pgfqpoint{1.453617in}{1.258016in}}%
\pgfpathlineto{\pgfqpoint{1.454136in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{1.454759in}{1.284864in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{1.243743in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{1.248099in}}%
\pgfpathlineto{\pgfqpoint{1.455382in}{1.227241in}}%
\pgfpathlineto{\pgfqpoint{1.456317in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{1.456524in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.457459in}{1.242088in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{1.233613in}}%
\pgfpathlineto{\pgfqpoint{1.458809in}{1.278916in}}%
\pgfpathlineto{\pgfqpoint{1.460470in}{1.180826in}}%
\pgfpathlineto{\pgfqpoint{1.464623in}{1.539139in}}%
\pgfpathlineto{\pgfqpoint{1.465350in}{1.480370in}}%
\pgfpathlineto{\pgfqpoint{1.465869in}{1.484598in}}%
\pgfpathlineto{\pgfqpoint{1.466699in}{1.415580in}}%
\pgfpathlineto{\pgfqpoint{1.467011in}{1.456459in}}%
\pgfpathlineto{\pgfqpoint{1.467738in}{1.451784in}}%
\pgfpathlineto{\pgfqpoint{1.468672in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{1.468361in}{1.467188in}}%
\pgfpathlineto{\pgfqpoint{1.468880in}{1.415113in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{1.463582in}}%
\pgfpathlineto{\pgfqpoint{1.470022in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{1.470956in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{1.471268in}{1.386973in}}%
\pgfpathlineto{\pgfqpoint{1.472410in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{1.471995in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{1.363244in}}%
\pgfpathlineto{\pgfqpoint{1.473033in}{1.401092in}}%
\pgfpathlineto{\pgfqpoint{1.473448in}{1.358091in}}%
\pgfpathlineto{\pgfqpoint{1.473552in}{1.361200in}}%
\pgfpathlineto{\pgfqpoint{1.473656in}{1.357299in}}%
\pgfpathlineto{\pgfqpoint{1.473864in}{1.386430in}}%
\pgfpathlineto{\pgfqpoint{1.474175in}{1.377674in}}%
\pgfpathlineto{\pgfqpoint{1.474383in}{1.377327in}}%
\pgfpathlineto{\pgfqpoint{1.475836in}{1.500659in}}%
\pgfpathlineto{\pgfqpoint{1.476875in}{1.453867in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{1.499431in}}%
\pgfpathlineto{\pgfqpoint{1.478120in}{1.486099in}}%
\pgfpathlineto{\pgfqpoint{1.478432in}{1.505479in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{1.458216in}}%
\pgfpathlineto{\pgfqpoint{1.479055in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{1.479366in}{1.483581in}}%
\pgfpathlineto{\pgfqpoint{1.479886in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.479575in}}%
\pgfpathlineto{\pgfqpoint{1.480509in}{1.460291in}}%
\pgfpathlineto{\pgfqpoint{1.481028in}{1.555599in}}%
\pgfpathlineto{\pgfqpoint{1.482274in}{1.713298in}}%
\pgfpathlineto{\pgfqpoint{1.482585in}{1.696327in}}%
\pgfpathlineto{\pgfqpoint{1.482793in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.483520in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.589338in}}%
\pgfpathlineto{\pgfqpoint{1.484142in}{1.595179in}}%
\pgfpathlineto{\pgfqpoint{1.484350in}{1.568247in}}%
\pgfpathlineto{\pgfqpoint{1.485388in}{1.508357in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{1.528055in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.476214in}}%
\pgfpathlineto{\pgfqpoint{1.487050in}{1.511379in}}%
\pgfpathlineto{\pgfqpoint{1.487880in}{1.432224in}}%
\pgfpathlineto{\pgfqpoint{1.489022in}{1.545027in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{1.489645in}{1.477020in}}%
\pgfpathlineto{\pgfqpoint{1.490061in}{1.541831in}}%
\pgfpathlineto{\pgfqpoint{1.490787in}{1.653385in}}%
\pgfpathlineto{\pgfqpoint{1.491203in}{1.573710in}}%
\pgfpathlineto{\pgfqpoint{1.491930in}{1.522120in}}%
\pgfpathlineto{\pgfqpoint{1.491410in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{1.536367in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.450164in}}%
\pgfpathlineto{\pgfqpoint{1.493279in}{1.485085in}}%
\pgfpathlineto{\pgfqpoint{1.493383in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{1.493487in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.494190in}}%
\pgfpathlineto{\pgfqpoint{1.494006in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{1.458195in}}%
\pgfpathlineto{\pgfqpoint{1.495148in}{1.435588in}}%
\pgfpathlineto{\pgfqpoint{1.495252in}{1.490855in}}%
\pgfpathlineto{\pgfqpoint{1.495460in}{1.542469in}}%
\pgfpathlineto{\pgfqpoint{1.495979in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{1.496290in}{1.489433in}}%
\pgfpathlineto{\pgfqpoint{1.496706in}{1.472549in}}%
\pgfpathlineto{\pgfqpoint{1.496602in}{1.499481in}}%
\pgfpathlineto{\pgfqpoint{1.496809in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{1.497121in}{1.570414in}}%
\pgfpathlineto{\pgfqpoint{1.498055in}{1.551430in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{1.513427in}}%
\pgfpathlineto{\pgfqpoint{1.498678in}{1.574826in}}%
\pgfpathlineto{\pgfqpoint{1.499094in}{1.539205in}}%
\pgfpathlineto{\pgfqpoint{1.501585in}{1.688827in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{1.640719in}}%
\pgfpathlineto{\pgfqpoint{1.502105in}{1.731797in}}%
\pgfpathlineto{\pgfqpoint{1.502624in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{1.503039in}{1.742481in}}%
\pgfpathlineto{\pgfqpoint{1.503870in}{1.645087in}}%
\pgfpathlineto{\pgfqpoint{1.504389in}{1.721945in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{1.706502in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{1.799799in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.750463in}}%
\pgfpathlineto{\pgfqpoint{1.507400in}{1.672769in}}%
\pgfpathlineto{\pgfqpoint{1.506777in}{1.798980in}}%
\pgfpathlineto{\pgfqpoint{1.507607in}{1.721592in}}%
\pgfpathlineto{\pgfqpoint{1.508542in}{1.834228in}}%
\pgfpathlineto{\pgfqpoint{1.508023in}{1.718680in}}%
\pgfpathlineto{\pgfqpoint{1.509269in}{1.797987in}}%
\pgfpathlineto{\pgfqpoint{1.509373in}{1.768964in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{1.902680in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{1.955584in}}%
\pgfpathlineto{\pgfqpoint{1.510722in}{1.974245in}}%
\pgfpathlineto{\pgfqpoint{1.511345in}{1.914015in}}%
\pgfpathlineto{\pgfqpoint{1.511449in}{1.904040in}}%
\pgfpathlineto{\pgfqpoint{1.511657in}{1.971926in}}%
\pgfpathlineto{\pgfqpoint{1.512072in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{1.959645in}}%
\pgfpathlineto{\pgfqpoint{1.512591in}{1.895121in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{1.990133in}}%
\pgfpathlineto{\pgfqpoint{1.513526in}{1.915183in}}%
\pgfpathlineto{\pgfqpoint{1.514252in}{2.035066in}}%
\pgfpathlineto{\pgfqpoint{1.514564in}{1.945764in}}%
\pgfpathlineto{\pgfqpoint{1.515083in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{1.515602in}{1.918855in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{1.958103in}}%
\pgfpathlineto{\pgfqpoint{1.516537in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{1.516640in}{1.907758in}}%
\pgfpathlineto{\pgfqpoint{1.517783in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{1.517160in}{1.942562in}}%
\pgfpathlineto{\pgfqpoint{1.517886in}{1.812579in}}%
\pgfpathlineto{\pgfqpoint{1.518302in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{1.518613in}{1.778151in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.791009in}}%
\pgfpathlineto{\pgfqpoint{1.519963in}{1.681463in}}%
\pgfpathlineto{\pgfqpoint{1.520378in}{1.768941in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{1.683850in}}%
\pgfpathlineto{\pgfqpoint{1.521520in}{1.580596in}}%
\pgfpathlineto{\pgfqpoint{1.522455in}{1.606143in}}%
\pgfpathlineto{\pgfqpoint{1.522662in}{1.643480in}}%
\pgfpathlineto{\pgfqpoint{1.523182in}{1.571290in}}%
\pgfpathlineto{\pgfqpoint{1.523389in}{1.581825in}}%
\pgfpathlineto{\pgfqpoint{1.523805in}{1.527420in}}%
\pgfpathlineto{\pgfqpoint{1.524324in}{1.584636in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{1.543789in}}%
\pgfpathlineto{\pgfqpoint{1.525362in}{1.620210in}}%
\pgfpathlineto{\pgfqpoint{1.525673in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{1.526608in}{1.408656in}}%
\pgfpathlineto{\pgfqpoint{1.527023in}{1.446686in}}%
\pgfpathlineto{\pgfqpoint{1.528373in}{1.315255in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.530034in}{1.239175in}}%
\pgfpathlineto{\pgfqpoint{1.530242in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.246906in}}%
\pgfpathlineto{\pgfqpoint{1.530553in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{1.531280in}{1.280103in}}%
\pgfpathlineto{\pgfqpoint{1.531488in}{1.317469in}}%
\pgfpathlineto{\pgfqpoint{1.532422in}{1.304892in}}%
\pgfpathlineto{\pgfqpoint{1.532630in}{1.277873in}}%
\pgfpathlineto{\pgfqpoint{1.533149in}{1.352936in}}%
\pgfpathlineto{\pgfqpoint{1.533357in}{1.335400in}}%
\pgfpathlineto{\pgfqpoint{1.533460in}{1.353229in}}%
\pgfpathlineto{\pgfqpoint{1.534187in}{1.301172in}}%
\pgfpathlineto{\pgfqpoint{1.534291in}{1.315148in}}%
\pgfpathlineto{\pgfqpoint{1.534499in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.534603in}{1.327542in}}%
\pgfpathlineto{\pgfqpoint{1.534706in}{1.300821in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{1.381301in}}%
\pgfpathlineto{\pgfqpoint{1.535641in}{1.410591in}}%
\pgfpathlineto{\pgfqpoint{1.535745in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{1.536160in}{1.370596in}}%
\pgfpathlineto{\pgfqpoint{1.536783in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{1.536887in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.537198in}{1.393483in}}%
\pgfpathlineto{\pgfqpoint{1.537925in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{1.538340in}{1.382372in}}%
\pgfpathlineto{\pgfqpoint{1.539379in}{1.439465in}}%
\pgfpathlineto{\pgfqpoint{1.539586in}{1.430352in}}%
\pgfpathlineto{\pgfqpoint{1.541351in}{1.703752in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{1.542805in}{1.563856in}}%
\pgfpathlineto{\pgfqpoint{1.542909in}{1.559728in}}%
\pgfpathlineto{\pgfqpoint{1.543947in}{1.505525in}}%
\pgfpathlineto{\pgfqpoint{1.543220in}{1.610238in}}%
\pgfpathlineto{\pgfqpoint{1.544155in}{1.536018in}}%
\pgfpathlineto{\pgfqpoint{1.544882in}{1.595589in}}%
\pgfpathlineto{\pgfqpoint{1.544674in}{1.531622in}}%
\pgfpathlineto{\pgfqpoint{1.545297in}{1.568659in}}%
\pgfpathlineto{\pgfqpoint{1.546958in}{1.453496in}}%
\pgfpathlineto{\pgfqpoint{1.547270in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.420903in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{1.402568in}}%
\pgfpathlineto{\pgfqpoint{1.548515in}{1.449959in}}%
\pgfpathlineto{\pgfqpoint{1.549242in}{1.488513in}}%
\pgfpathlineto{\pgfqpoint{1.549554in}{1.448129in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{1.462499in}}%
\pgfpathlineto{\pgfqpoint{1.549865in}{1.456691in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.495563in}}%
\pgfpathlineto{\pgfqpoint{1.551734in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{1.551838in}{1.653740in}}%
\pgfpathlineto{\pgfqpoint{1.552772in}{1.547685in}}%
\pgfpathlineto{\pgfqpoint{1.553084in}{1.567098in}}%
\pgfpathlineto{\pgfqpoint{1.553499in}{1.571969in}}%
\pgfpathlineto{\pgfqpoint{1.553707in}{1.548636in}}%
\pgfpathlineto{\pgfqpoint{1.554330in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{1.554745in}{1.547060in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{1.554153in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{1.555264in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{1.556406in}{1.480681in}}%
\pgfpathlineto{\pgfqpoint{1.557445in}{1.596617in}}%
\pgfpathlineto{\pgfqpoint{1.557652in}{1.557824in}}%
\pgfpathlineto{\pgfqpoint{1.557756in}{1.546052in}}%
\pgfpathlineto{\pgfqpoint{1.558171in}{1.606572in}}%
\pgfpathlineto{\pgfqpoint{1.558275in}{1.616448in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.569752in}}%
\pgfpathlineto{\pgfqpoint{1.558898in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{1.606223in}}%
\pgfpathlineto{\pgfqpoint{1.559833in}{1.569606in}}%
\pgfpathlineto{\pgfqpoint{1.560352in}{1.658697in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.609885in}}%
\pgfpathlineto{\pgfqpoint{1.563363in}{1.469278in}}%
\pgfpathlineto{\pgfqpoint{1.563467in}{1.490254in}}%
\pgfpathlineto{\pgfqpoint{1.564090in}{1.457236in}}%
\pgfpathlineto{\pgfqpoint{1.564401in}{1.487257in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{1.564713in}{1.553721in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{1.534882in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{1.673743in}}%
\pgfpathlineto{\pgfqpoint{1.566478in}{1.612782in}}%
\pgfpathlineto{\pgfqpoint{1.567308in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{1.566789in}{1.631861in}}%
\pgfpathlineto{\pgfqpoint{1.567412in}{1.611185in}}%
\pgfpathlineto{\pgfqpoint{1.568450in}{1.658892in}}%
\pgfpathlineto{\pgfqpoint{1.568243in}{1.601257in}}%
\pgfpathlineto{\pgfqpoint{1.568554in}{1.641711in}}%
\pgfpathlineto{\pgfqpoint{1.568762in}{1.621566in}}%
\pgfpathlineto{\pgfqpoint{1.568866in}{1.649909in}}%
\pgfpathlineto{\pgfqpoint{1.569281in}{1.669295in}}%
\pgfpathlineto{\pgfqpoint{1.570112in}{1.585061in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{1.515704in}}%
\pgfpathlineto{\pgfqpoint{1.570319in}{1.587010in}}%
\pgfpathlineto{\pgfqpoint{1.571669in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{1.572500in}{1.524561in}}%
\pgfpathlineto{\pgfqpoint{1.572811in}{1.597645in}}%
\pgfpathlineto{\pgfqpoint{1.573019in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{1.573538in}{1.670051in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{1.632465in}}%
\pgfpathlineto{\pgfqpoint{1.574576in}{1.713979in}}%
\pgfpathlineto{\pgfqpoint{1.574888in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{1.575303in}{1.716790in}}%
\pgfpathlineto{\pgfqpoint{1.575822in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{1.576030in}{1.629449in}}%
\pgfpathlineto{\pgfqpoint{1.576549in}{1.728807in}}%
\pgfpathlineto{\pgfqpoint{1.577483in}{1.837364in}}%
\pgfpathlineto{\pgfqpoint{1.576860in}{1.702317in}}%
\pgfpathlineto{\pgfqpoint{1.577899in}{1.786781in}}%
\pgfpathlineto{\pgfqpoint{1.579352in}{1.622261in}}%
\pgfpathlineto{\pgfqpoint{1.578418in}{1.803348in}}%
\pgfpathlineto{\pgfqpoint{1.579768in}{1.656714in}}%
\pgfpathlineto{\pgfqpoint{1.580806in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{1.580287in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.581013in}{1.680228in}}%
\pgfpathlineto{\pgfqpoint{1.581117in}{1.670709in}}%
\pgfpathlineto{\pgfqpoint{1.581325in}{1.731509in}}%
\pgfpathlineto{\pgfqpoint{1.582156in}{1.816860in}}%
\pgfpathlineto{\pgfqpoint{1.582467in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{1.582882in}{1.720551in}}%
\pgfpathlineto{\pgfqpoint{1.583505in}{1.775846in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{1.846163in}}%
\pgfpathlineto{\pgfqpoint{1.584128in}{1.747417in}}%
\pgfpathlineto{\pgfqpoint{1.584751in}{1.811383in}}%
\pgfpathlineto{\pgfqpoint{1.585686in}{1.743180in}}%
\pgfpathlineto{\pgfqpoint{1.585893in}{1.798278in}}%
\pgfpathlineto{\pgfqpoint{1.587139in}{1.643806in}}%
\pgfpathlineto{\pgfqpoint{1.586516in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{1.587555in}{1.693464in}}%
\pgfpathlineto{\pgfqpoint{1.588074in}{1.738641in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{1.588697in}{1.710163in}}%
\pgfpathlineto{\pgfqpoint{1.589527in}{1.615360in}}%
\pgfpathlineto{\pgfqpoint{1.589943in}{1.640425in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{1.631079in}}%
\pgfpathlineto{\pgfqpoint{1.590254in}{1.701393in}}%
\pgfpathlineto{\pgfqpoint{1.591396in}{1.868975in}}%
\pgfpathlineto{\pgfqpoint{1.591708in}{1.828419in}}%
\pgfpathlineto{\pgfqpoint{1.591811in}{1.818766in}}%
\pgfpathlineto{\pgfqpoint{1.592227in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{1.592331in}{1.858556in}}%
\pgfpathlineto{\pgfqpoint{1.593473in}{1.956251in}}%
\pgfpathlineto{\pgfqpoint{1.593577in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{1.594511in}{1.816674in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{1.841487in}}%
\pgfpathlineto{\pgfqpoint{1.595134in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{1.595342in}{1.860889in}}%
\pgfpathlineto{\pgfqpoint{1.595445in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{1.595653in}{1.855741in}}%
\pgfpathlineto{\pgfqpoint{1.595757in}{1.861829in}}%
\pgfpathlineto{\pgfqpoint{1.595861in}{1.840389in}}%
\pgfpathlineto{\pgfqpoint{1.596172in}{1.926843in}}%
\pgfpathlineto{\pgfqpoint{1.596588in}{1.876603in}}%
\pgfpathlineto{\pgfqpoint{1.597937in}{2.140476in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{2.117953in}}%
\pgfpathlineto{\pgfqpoint{1.598353in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{1.598768in}{2.217160in}}%
\pgfpathlineto{\pgfqpoint{1.598872in}{2.196660in}}%
\pgfpathlineto{\pgfqpoint{1.599910in}{2.297046in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{2.287688in}}%
\pgfpathlineto{\pgfqpoint{1.600637in}{2.093893in}}%
\pgfpathlineto{\pgfqpoint{1.601364in}{2.137009in}}%
\pgfpathlineto{\pgfqpoint{1.602402in}{2.353214in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{2.318349in}}%
\pgfpathlineto{\pgfqpoint{1.602817in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{1.603440in}{2.425620in}}%
\pgfpathlineto{\pgfqpoint{1.603752in}{2.273954in}}%
\pgfpathlineto{\pgfqpoint{1.603855in}{2.289065in}}%
\pgfpathlineto{\pgfqpoint{1.604998in}{2.145453in}}%
\pgfpathlineto{\pgfqpoint{1.605101in}{2.174822in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{2.173023in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{2.052848in}}%
\pgfpathlineto{\pgfqpoint{1.605621in}{2.194904in}}%
\pgfpathlineto{\pgfqpoint{1.606347in}{2.110540in}}%
\pgfpathlineto{\pgfqpoint{1.608216in}{2.533147in}}%
\pgfpathlineto{\pgfqpoint{1.608528in}{2.612305in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{1.610397in}{2.443233in}}%
\pgfpathlineto{\pgfqpoint{1.609877in}{2.582392in}}%
\pgfpathlineto{\pgfqpoint{1.610500in}{2.500256in}}%
\pgfpathlineto{\pgfqpoint{1.610812in}{2.624408in}}%
\pgfpathlineto{\pgfqpoint{1.611643in}{2.555521in}}%
\pgfpathlineto{\pgfqpoint{1.612162in}{2.551522in}}%
\pgfpathlineto{\pgfqpoint{1.612369in}{2.681341in}}%
\pgfpathlineto{\pgfqpoint{1.612592in}{2.761806in}}%
\pgfpathmoveto{\pgfqpoint{1.612939in}{2.761806in}}%
\pgfpathlineto{\pgfqpoint{1.612992in}{2.722474in}}%
\pgfpathlineto{\pgfqpoint{1.613050in}{2.761806in}}%
\pgfpathmoveto{\pgfqpoint{1.613184in}{2.761806in}}%
\pgfpathlineto{\pgfqpoint{1.613511in}{2.691547in}}%
\pgfpathlineto{\pgfqpoint{1.613689in}{2.761806in}}%
\pgfpathmoveto{\pgfqpoint{1.614662in}{2.761806in}}%
\pgfpathlineto{\pgfqpoint{1.615692in}{2.610596in}}%
\pgfpathlineto{\pgfqpoint{1.615796in}{2.676813in}}%
\pgfpathlineto{\pgfqpoint{1.615925in}{2.761806in}}%
\pgfpathmoveto{\pgfqpoint{1.637160in}{2.761806in}}%
\pgfpathlineto{\pgfqpoint{1.637184in}{2.753303in}}%
\pgfpathlineto{\pgfqpoint{1.637194in}{2.761806in}}%
\pgfpathmoveto{\pgfqpoint{1.637475in}{2.761806in}}%
\pgfpathlineto{\pgfqpoint{1.637599in}{2.715752in}}%
\pgfpathlineto{\pgfqpoint{1.637656in}{2.761806in}}%
\pgfpathmoveto{\pgfqpoint{1.637832in}{2.761806in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{2.530721in}}%
\pgfpathlineto{\pgfqpoint{1.639676in}{2.550446in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{2.690102in}}%
\pgfpathlineto{\pgfqpoint{1.640922in}{2.619812in}}%
\pgfpathlineto{\pgfqpoint{1.641233in}{2.657774in}}%
\pgfpathlineto{\pgfqpoint{1.642479in}{2.338027in}}%
\pgfpathlineto{\pgfqpoint{1.643518in}{2.586587in}}%
\pgfpathlineto{\pgfqpoint{1.643829in}{2.470100in}}%
\pgfpathlineto{\pgfqpoint{1.645386in}{2.095336in}}%
\pgfpathlineto{\pgfqpoint{1.645698in}{2.231557in}}%
\pgfpathlineto{\pgfqpoint{1.646632in}{2.199398in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{1.648190in}{1.991760in}}%
\pgfpathlineto{\pgfqpoint{1.648813in}{1.927112in}}%
\pgfpathlineto{\pgfqpoint{1.649020in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{1.650163in}{1.800620in}}%
\pgfpathlineto{\pgfqpoint{1.650370in}{1.865224in}}%
\pgfpathlineto{\pgfqpoint{1.650578in}{1.839311in}}%
\pgfpathlineto{\pgfqpoint{1.650785in}{1.857382in}}%
\pgfpathlineto{\pgfqpoint{1.651720in}{1.942397in}}%
\pgfpathlineto{\pgfqpoint{1.651928in}{1.921811in}}%
\pgfpathlineto{\pgfqpoint{1.652031in}{1.899473in}}%
\pgfpathlineto{\pgfqpoint{1.652447in}{2.036552in}}%
\pgfpathlineto{\pgfqpoint{1.652654in}{2.109953in}}%
\pgfpathlineto{\pgfqpoint{1.653277in}{2.033318in}}%
\pgfpathlineto{\pgfqpoint{1.654108in}{1.969099in}}%
\pgfpathlineto{\pgfqpoint{1.653693in}{2.033817in}}%
\pgfpathlineto{\pgfqpoint{1.654419in}{1.972559in}}%
\pgfpathlineto{\pgfqpoint{1.654835in}{2.047940in}}%
\pgfpathlineto{\pgfqpoint{1.654731in}{1.962464in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{1.978240in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.928560in}}%
\pgfpathlineto{\pgfqpoint{1.656288in}{1.988162in}}%
\pgfpathlineto{\pgfqpoint{1.658365in}{2.267055in}}%
\pgfpathlineto{\pgfqpoint{1.656600in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{1.658573in}{2.156620in}}%
\pgfpathlineto{\pgfqpoint{1.659922in}{1.949704in}}%
\pgfpathlineto{\pgfqpoint{1.660857in}{2.117789in}}%
\pgfpathlineto{\pgfqpoint{1.661272in}{2.091968in}}%
\pgfpathlineto{\pgfqpoint{1.661895in}{2.134775in}}%
\pgfpathlineto{\pgfqpoint{1.662622in}{1.870561in}}%
\pgfpathlineto{\pgfqpoint{1.663245in}{1.996062in}}%
\pgfpathlineto{\pgfqpoint{1.663660in}{1.884942in}}%
\pgfpathlineto{\pgfqpoint{1.663972in}{1.855478in}}%
\pgfpathlineto{\pgfqpoint{1.664387in}{1.935886in}}%
\pgfpathlineto{\pgfqpoint{1.665321in}{1.987033in}}%
\pgfpathlineto{\pgfqpoint{1.665425in}{1.921562in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{2.040035in}}%
\pgfpathlineto{\pgfqpoint{1.666567in}{1.937736in}}%
\pgfpathlineto{\pgfqpoint{1.666671in}{1.896775in}}%
\pgfpathlineto{\pgfqpoint{1.667190in}{2.100828in}}%
\pgfpathlineto{\pgfqpoint{1.667606in}{2.080661in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{2.505282in}}%
\pgfpathlineto{\pgfqpoint{1.670824in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{1.669890in}{2.550356in}}%
\pgfpathlineto{\pgfqpoint{1.670928in}{2.143744in}}%
\pgfpathlineto{\pgfqpoint{1.671343in}{2.169936in}}%
\pgfpathlineto{\pgfqpoint{1.671447in}{2.137771in}}%
\pgfpathlineto{\pgfqpoint{1.672485in}{1.856185in}}%
\pgfpathlineto{\pgfqpoint{1.672901in}{1.935322in}}%
\pgfpathlineto{\pgfqpoint{1.673524in}{2.042479in}}%
\pgfpathlineto{\pgfqpoint{1.674147in}{1.994957in}}%
\pgfpathlineto{\pgfqpoint{1.675289in}{1.749555in}}%
\pgfpathlineto{\pgfqpoint{1.675496in}{1.761315in}}%
\pgfpathlineto{\pgfqpoint{1.675704in}{1.776879in}}%
\pgfpathlineto{\pgfqpoint{1.676016in}{1.751032in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{1.826192in}}%
\pgfpathlineto{\pgfqpoint{1.676535in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{1.677054in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{1.677573in}{1.797285in}}%
\pgfpathlineto{\pgfqpoint{1.677988in}{1.728151in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.508902in}}%
\pgfpathlineto{\pgfqpoint{1.679546in}{1.514253in}}%
\pgfpathlineto{\pgfqpoint{1.679649in}{1.516196in}}%
\pgfpathlineto{\pgfqpoint{1.679857in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.681415in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{1.681934in}{1.395369in}}%
\pgfpathlineto{\pgfqpoint{1.682349in}{1.357530in}}%
\pgfpathlineto{\pgfqpoint{1.682453in}{1.333975in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{1.427211in}}%
\pgfpathlineto{\pgfqpoint{1.683906in}{1.409029in}}%
\pgfpathlineto{\pgfqpoint{1.684633in}{1.369229in}}%
\pgfpathlineto{\pgfqpoint{1.685049in}{1.399030in}}%
\pgfpathlineto{\pgfqpoint{1.685152in}{1.385226in}}%
\pgfpathlineto{\pgfqpoint{1.685568in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{1.685879in}{1.417457in}}%
\pgfpathlineto{\pgfqpoint{1.686502in}{1.495153in}}%
\pgfpathlineto{\pgfqpoint{1.686087in}{1.414555in}}%
\pgfpathlineto{\pgfqpoint{1.686917in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{1.687229in}{1.365775in}}%
\pgfpathlineto{\pgfqpoint{1.687333in}{1.338074in}}%
\pgfpathlineto{\pgfqpoint{1.687956in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{1.433189in}}%
\pgfpathlineto{\pgfqpoint{1.688163in}{1.440015in}}%
\pgfpathlineto{\pgfqpoint{1.688267in}{1.387063in}}%
\pgfpathlineto{\pgfqpoint{1.688475in}{1.362187in}}%
\pgfpathlineto{\pgfqpoint{1.688786in}{1.409698in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{1.366680in}}%
\pgfpathlineto{\pgfqpoint{1.689617in}{1.400877in}}%
\pgfpathlineto{\pgfqpoint{1.690136in}{1.336231in}}%
\pgfpathlineto{\pgfqpoint{1.690655in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{1.693770in}{1.210442in}}%
\pgfpathlineto{\pgfqpoint{1.693978in}{1.231250in}}%
\pgfpathlineto{\pgfqpoint{1.694082in}{1.229025in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{1.285134in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{1.695639in}{1.257118in}}%
\pgfpathlineto{\pgfqpoint{1.695743in}{1.275407in}}%
\pgfpathlineto{\pgfqpoint{1.696677in}{1.397214in}}%
\pgfpathlineto{\pgfqpoint{1.697093in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{1.327903in}}%
\pgfpathlineto{\pgfqpoint{1.697715in}{1.388728in}}%
\pgfpathlineto{\pgfqpoint{1.698131in}{1.367663in}}%
\pgfpathlineto{\pgfqpoint{1.698235in}{1.367999in}}%
\pgfpathlineto{\pgfqpoint{1.698338in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{1.698546in}{1.384648in}}%
\pgfpathlineto{\pgfqpoint{1.698650in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{1.699481in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{1.699688in}{1.409593in}}%
\pgfpathlineto{\pgfqpoint{1.700415in}{1.330183in}}%
\pgfpathlineto{\pgfqpoint{1.700934in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{1.394633in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{1.339785in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{1.388069in}}%
\pgfpathlineto{\pgfqpoint{1.703114in}{1.282005in}}%
\pgfpathlineto{\pgfqpoint{1.703634in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.703737in}{1.295904in}}%
\pgfpathlineto{\pgfqpoint{1.703841in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{1.703945in}{1.318791in}}%
\pgfpathlineto{\pgfqpoint{1.704049in}{1.328134in}}%
\pgfpathlineto{\pgfqpoint{1.704776in}{1.294101in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{1.276776in}}%
\pgfpathlineto{\pgfqpoint{1.704983in}{1.309819in}}%
\pgfpathlineto{\pgfqpoint{1.705710in}{1.292730in}}%
\pgfpathlineto{\pgfqpoint{1.706022in}{1.306766in}}%
\pgfpathlineto{\pgfqpoint{1.706437in}{1.254498in}}%
\pgfpathlineto{\pgfqpoint{1.711213in}{1.052996in}}%
\pgfpathlineto{\pgfqpoint{1.711317in}{1.054461in}}%
\pgfpathlineto{\pgfqpoint{1.711628in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{1.061288in}}%
\pgfpathlineto{\pgfqpoint{1.712874in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{1.713290in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{1.069804in}}%
\pgfpathlineto{\pgfqpoint{1.713809in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{1.713913in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.714536in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{1.715055in}{1.102628in}}%
\pgfpathlineto{\pgfqpoint{1.715781in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.716197in}{1.085020in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{1.716404in}{1.081956in}}%
\pgfpathlineto{\pgfqpoint{1.718585in}{1.203833in}}%
\pgfpathlineto{\pgfqpoint{1.719935in}{1.174104in}}%
\pgfpathlineto{\pgfqpoint{1.720869in}{1.206608in}}%
\pgfpathlineto{\pgfqpoint{1.721077in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{1.721180in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{1.721596in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{1.721803in}{1.193076in}}%
\pgfpathlineto{\pgfqpoint{1.722115in}{1.194479in}}%
\pgfpathlineto{\pgfqpoint{1.722219in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{1.722634in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{1.723361in}{1.197296in}}%
\pgfpathlineto{\pgfqpoint{1.723776in}{1.206730in}}%
\pgfpathlineto{\pgfqpoint{1.723984in}{1.182618in}}%
\pgfpathlineto{\pgfqpoint{1.724295in}{1.192567in}}%
\pgfpathlineto{\pgfqpoint{1.724607in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{1.725126in}{1.205154in}}%
\pgfpathlineto{\pgfqpoint{1.725541in}{1.264789in}}%
\pgfpathlineto{\pgfqpoint{1.726268in}{1.235377in}}%
\pgfpathlineto{\pgfqpoint{1.726579in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{1.726787in}{1.237354in}}%
\pgfpathlineto{\pgfqpoint{1.727410in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{1.728448in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{1.220118in}}%
\pgfpathlineto{\pgfqpoint{1.728656in}{1.254437in}}%
\pgfpathlineto{\pgfqpoint{1.728864in}{1.247080in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{1.260744in}}%
\pgfpathlineto{\pgfqpoint{1.730110in}{1.313127in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{1.306648in}}%
\pgfpathlineto{\pgfqpoint{1.731252in}{1.273539in}}%
\pgfpathlineto{\pgfqpoint{1.730629in}{1.321191in}}%
\pgfpathlineto{\pgfqpoint{1.731667in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{1.731979in}{1.280124in}}%
\pgfpathlineto{\pgfqpoint{1.732082in}{1.300910in}}%
\pgfpathlineto{\pgfqpoint{1.732601in}{1.335874in}}%
\pgfpathlineto{\pgfqpoint{1.733224in}{1.312952in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{1.734470in}{1.342008in}}%
\pgfpathlineto{\pgfqpoint{1.734990in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{1.735509in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{1.735612in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.736339in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{1.346542in}}%
\pgfpathlineto{\pgfqpoint{1.736858in}{1.284663in}}%
\pgfpathlineto{\pgfqpoint{1.737793in}{1.325491in}}%
\pgfpathlineto{\pgfqpoint{1.738001in}{1.342581in}}%
\pgfpathlineto{\pgfqpoint{1.738312in}{1.308449in}}%
\pgfpathlineto{\pgfqpoint{1.738520in}{1.310529in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.282687in}}%
\pgfpathlineto{\pgfqpoint{1.739454in}{1.318793in}}%
\pgfpathlineto{\pgfqpoint{1.742777in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{1.742984in}{1.473899in}}%
\pgfpathlineto{\pgfqpoint{1.744645in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{1.743192in}{1.517024in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{1.415540in}}%
\pgfpathlineto{\pgfqpoint{1.744853in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.745580in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{1.745684in}{1.386860in}}%
\pgfpathlineto{\pgfqpoint{1.746099in}{1.454120in}}%
\pgfpathlineto{\pgfqpoint{1.746307in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{1.746826in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{1.747345in}{1.466979in}}%
\pgfpathlineto{\pgfqpoint{1.747760in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{1.471093in}}%
\pgfpathlineto{\pgfqpoint{1.748487in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{1.749733in}{1.306581in}}%
\pgfpathlineto{\pgfqpoint{1.750771in}{1.333511in}}%
\pgfpathlineto{\pgfqpoint{1.751498in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{1.750979in}{1.332114in}}%
\pgfpathlineto{\pgfqpoint{1.751810in}{1.342355in}}%
\pgfpathlineto{\pgfqpoint{1.753263in}{1.265498in}}%
\pgfpathlineto{\pgfqpoint{1.753367in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{1.754717in}{1.316618in}}%
\pgfpathlineto{\pgfqpoint{1.754821in}{1.316346in}}%
\pgfpathlineto{\pgfqpoint{1.755132in}{1.279067in}}%
\pgfpathlineto{\pgfqpoint{1.755651in}{1.335103in}}%
\pgfpathlineto{\pgfqpoint{1.755755in}{1.342409in}}%
\pgfpathlineto{\pgfqpoint{1.756170in}{1.309354in}}%
\pgfpathlineto{\pgfqpoint{1.756482in}{1.330924in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{1.271101in}}%
\pgfpathlineto{\pgfqpoint{1.757728in}{1.275054in}}%
\pgfpathlineto{\pgfqpoint{1.757832in}{1.294747in}}%
\pgfpathlineto{\pgfqpoint{1.758662in}{1.252875in}}%
\pgfpathlineto{\pgfqpoint{1.758766in}{1.253385in}}%
\pgfpathlineto{\pgfqpoint{1.758870in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{1.759077in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{1.759389in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{1.759493in}{1.264643in}}%
\pgfpathlineto{\pgfqpoint{1.760116in}{1.233158in}}%
\pgfpathlineto{\pgfqpoint{1.760635in}{1.251146in}}%
\pgfpathlineto{\pgfqpoint{1.760739in}{1.256901in}}%
\pgfpathlineto{\pgfqpoint{1.760946in}{1.228414in}}%
\pgfpathlineto{\pgfqpoint{1.761154in}{1.236131in}}%
\pgfpathlineto{\pgfqpoint{1.763023in}{1.128048in}}%
\pgfpathlineto{\pgfqpoint{1.763438in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{1.764061in}{1.130773in}}%
\pgfpathlineto{\pgfqpoint{1.765307in}{1.105726in}}%
\pgfpathlineto{\pgfqpoint{1.765619in}{1.111731in}}%
\pgfpathlineto{\pgfqpoint{1.766345in}{1.172491in}}%
\pgfpathlineto{\pgfqpoint{1.767176in}{1.166007in}}%
\pgfpathlineto{\pgfqpoint{1.767591in}{1.200193in}}%
\pgfpathlineto{\pgfqpoint{1.767384in}{1.163872in}}%
\pgfpathlineto{\pgfqpoint{1.768422in}{1.191390in}}%
\pgfpathlineto{\pgfqpoint{1.769564in}{1.147124in}}%
\pgfpathlineto{\pgfqpoint{1.769772in}{1.147197in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{1.769979in}{1.147081in}}%
\pgfpathlineto{\pgfqpoint{1.770810in}{1.087115in}}%
\pgfpathlineto{\pgfqpoint{1.771225in}{1.107801in}}%
\pgfpathlineto{\pgfqpoint{1.773302in}{1.236991in}}%
\pgfpathlineto{\pgfqpoint{1.773821in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{1.774340in}{1.220530in}}%
\pgfpathlineto{\pgfqpoint{1.774859in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{1.216984in}}%
\pgfpathlineto{\pgfqpoint{1.775275in}{1.219126in}}%
\pgfpathlineto{\pgfqpoint{1.776417in}{1.152672in}}%
\pgfpathlineto{\pgfqpoint{1.775690in}{1.219862in}}%
\pgfpathlineto{\pgfqpoint{1.776832in}{1.178829in}}%
\pgfpathlineto{\pgfqpoint{1.777143in}{1.216661in}}%
\pgfpathlineto{\pgfqpoint{1.777559in}{1.159442in}}%
\pgfpathlineto{\pgfqpoint{1.777663in}{1.169564in}}%
\pgfpathlineto{\pgfqpoint{1.777870in}{1.148489in}}%
\pgfpathlineto{\pgfqpoint{1.778493in}{1.192482in}}%
\pgfpathlineto{\pgfqpoint{1.779531in}{1.237298in}}%
\pgfpathlineto{\pgfqpoint{1.779843in}{1.224280in}}%
\pgfpathlineto{\pgfqpoint{1.781608in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.781712in}{1.124340in}}%
\pgfpathlineto{\pgfqpoint{1.782335in}{1.150110in}}%
\pgfpathlineto{\pgfqpoint{1.782854in}{1.149601in}}%
\pgfpathlineto{\pgfqpoint{1.783373in}{1.163851in}}%
\pgfpathlineto{\pgfqpoint{1.784100in}{1.117015in}}%
\pgfpathlineto{\pgfqpoint{1.784204in}{1.114528in}}%
\pgfpathlineto{\pgfqpoint{1.784411in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{1.785969in}{1.171218in}}%
\pgfpathlineto{\pgfqpoint{1.786799in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.156076in}}%
\pgfpathlineto{\pgfqpoint{1.788149in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.152471in}}%
\pgfpathlineto{\pgfqpoint{1.788461in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{1.789187in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.789603in}{1.159729in}}%
\pgfpathlineto{\pgfqpoint{1.790433in}{1.225054in}}%
\pgfpathlineto{\pgfqpoint{1.790952in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.154519in}}%
\pgfpathlineto{\pgfqpoint{1.792095in}{1.178264in}}%
\pgfpathlineto{\pgfqpoint{1.793756in}{1.249040in}}%
\pgfpathlineto{\pgfqpoint{1.793860in}{1.225601in}}%
\pgfpathlineto{\pgfqpoint{1.794794in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{1.794898in}{1.273957in}}%
\pgfpathlineto{\pgfqpoint{1.795521in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{1.795729in}{1.240776in}}%
\pgfpathlineto{\pgfqpoint{1.796144in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{1.796974in}{1.255271in}}%
\pgfpathlineto{\pgfqpoint{1.797494in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{1.798220in}{1.277610in}}%
\pgfpathlineto{\pgfqpoint{1.798636in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{1.798740in}{1.335306in}}%
\pgfpathlineto{\pgfqpoint{1.798947in}{1.320327in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{1.364045in}}%
\pgfpathlineto{\pgfqpoint{1.799778in}{1.390203in}}%
\pgfpathlineto{\pgfqpoint{1.800608in}{1.372261in}}%
\pgfpathlineto{\pgfqpoint{1.801024in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{1.802270in}{1.312082in}}%
\pgfpathlineto{\pgfqpoint{1.802789in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{1.803308in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.803412in}{1.304724in}}%
\pgfpathlineto{\pgfqpoint{1.803827in}{1.348571in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{1.333781in}}%
\pgfpathlineto{\pgfqpoint{1.804762in}{1.317520in}}%
\pgfpathlineto{\pgfqpoint{1.805073in}{1.338511in}}%
\pgfpathlineto{\pgfqpoint{1.805384in}{1.406255in}}%
\pgfpathlineto{\pgfqpoint{1.806007in}{1.324116in}}%
\pgfpathlineto{\pgfqpoint{1.806527in}{1.266442in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{1.270053in}}%
\pgfpathlineto{\pgfqpoint{1.807565in}{1.311183in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{1.809849in}{1.214342in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.229119in}}%
\pgfpathlineto{\pgfqpoint{1.811303in}{1.270076in}}%
\pgfpathlineto{\pgfqpoint{1.811718in}{1.262425in}}%
\pgfpathlineto{\pgfqpoint{1.812029in}{1.277974in}}%
\pgfpathlineto{\pgfqpoint{1.812133in}{1.295797in}}%
\pgfpathlineto{\pgfqpoint{1.812756in}{1.262147in}}%
\pgfpathlineto{\pgfqpoint{1.813068in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{1.814002in}{1.232260in}}%
\pgfpathlineto{\pgfqpoint{1.814210in}{1.255021in}}%
\pgfpathlineto{\pgfqpoint{1.814625in}{1.271199in}}%
\pgfpathlineto{\pgfqpoint{1.814937in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{1.815456in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.815871in}{1.249977in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{1.816909in}{1.243078in}}%
\pgfpathlineto{\pgfqpoint{1.817117in}{1.247289in}}%
\pgfpathlineto{\pgfqpoint{1.817221in}{1.226388in}}%
\pgfpathlineto{\pgfqpoint{1.817740in}{1.190535in}}%
\pgfpathlineto{\pgfqpoint{1.818363in}{1.220459in}}%
\pgfpathlineto{\pgfqpoint{1.818467in}{1.221805in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{1.210387in}}%
\pgfpathlineto{\pgfqpoint{1.819090in}{1.191611in}}%
\pgfpathlineto{\pgfqpoint{1.818882in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{1.819505in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{1.821270in}{1.355084in}}%
\pgfpathlineto{\pgfqpoint{1.821582in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{1.822724in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{1.823035in}{1.277885in}}%
\pgfpathlineto{\pgfqpoint{1.824385in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{1.825112in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{1.825631in}{1.315714in}}%
\pgfpathlineto{\pgfqpoint{1.825735in}{1.311758in}}%
\pgfpathlineto{\pgfqpoint{1.826150in}{1.337829in}}%
\pgfpathlineto{\pgfqpoint{1.826877in}{1.356121in}}%
\pgfpathlineto{\pgfqpoint{1.826981in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{1.314788in}}%
\pgfpathlineto{\pgfqpoint{1.827188in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.827292in}{1.322735in}}%
\pgfpathlineto{\pgfqpoint{1.827396in}{1.336147in}}%
\pgfpathlineto{\pgfqpoint{1.827604in}{1.297255in}}%
\pgfpathlineto{\pgfqpoint{1.828019in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{1.828953in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.829161in}{1.273670in}}%
\pgfpathlineto{\pgfqpoint{1.830511in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{1.348020in}}%
\pgfpathlineto{\pgfqpoint{1.831341in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{1.833418in}{1.532269in}}%
\pgfpathlineto{\pgfqpoint{1.833833in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{1.834249in}{1.499822in}}%
\pgfpathlineto{\pgfqpoint{1.834456in}{1.467259in}}%
\pgfpathlineto{\pgfqpoint{1.835079in}{1.518906in}}%
\pgfpathlineto{\pgfqpoint{1.835183in}{1.539032in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{1.445328in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{1.520850in}}%
\pgfpathlineto{\pgfqpoint{1.837363in}{1.373977in}}%
\pgfpathlineto{\pgfqpoint{1.837675in}{1.441658in}}%
\pgfpathlineto{\pgfqpoint{1.837779in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{1.838402in}{1.416035in}}%
\pgfpathlineto{\pgfqpoint{1.838817in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{1.838921in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.839336in}{1.493299in}}%
\pgfpathlineto{\pgfqpoint{1.840063in}{1.600023in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{1.840582in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{1.840893in}{1.574373in}}%
\pgfpathlineto{\pgfqpoint{1.841516in}{1.547106in}}%
\pgfpathlineto{\pgfqpoint{1.842243in}{1.647058in}}%
\pgfpathlineto{\pgfqpoint{1.842866in}{1.582554in}}%
\pgfpathlineto{\pgfqpoint{1.843904in}{1.500744in}}%
\pgfpathlineto{\pgfqpoint{1.843593in}{1.595926in}}%
\pgfpathlineto{\pgfqpoint{1.844112in}{1.514385in}}%
\pgfpathlineto{\pgfqpoint{1.844839in}{1.560641in}}%
\pgfpathlineto{\pgfqpoint{1.845047in}{1.531267in}}%
\pgfpathlineto{\pgfqpoint{1.846085in}{1.443861in}}%
\pgfpathlineto{\pgfqpoint{1.845566in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{1.846293in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{1.847331in}{1.505214in}}%
\pgfpathlineto{\pgfqpoint{1.847123in}{1.474687in}}%
\pgfpathlineto{\pgfqpoint{1.847435in}{1.484368in}}%
\pgfpathlineto{\pgfqpoint{1.847954in}{1.530718in}}%
\pgfpathlineto{\pgfqpoint{1.848161in}{1.477534in}}%
\pgfpathlineto{\pgfqpoint{1.848888in}{1.507432in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{1.475097in}}%
\pgfpathlineto{\pgfqpoint{1.849719in}{1.517161in}}%
\pgfpathlineto{\pgfqpoint{1.849926in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{1.850965in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{1.851069in}{1.539959in}}%
\pgfpathlineto{\pgfqpoint{1.851172in}{1.535129in}}%
\pgfpathlineto{\pgfqpoint{1.851484in}{1.556180in}}%
\pgfpathlineto{\pgfqpoint{1.851899in}{1.610141in}}%
\pgfpathlineto{\pgfqpoint{1.852211in}{1.523160in}}%
\pgfpathlineto{\pgfqpoint{1.852418in}{1.551743in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{1.516769in}}%
\pgfpathlineto{\pgfqpoint{1.852730in}{1.613613in}}%
\pgfpathlineto{\pgfqpoint{1.853353in}{1.578735in}}%
\pgfpathlineto{\pgfqpoint{1.854910in}{1.780093in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{1.856364in}{1.605617in}}%
\pgfpathlineto{\pgfqpoint{1.856779in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.857298in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{1.857610in}{1.591312in}}%
\pgfpathlineto{\pgfqpoint{1.858959in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{1.858129in}{1.600192in}}%
\pgfpathlineto{\pgfqpoint{1.859790in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.860205in}{1.520980in}}%
\pgfpathlineto{\pgfqpoint{1.860621in}{1.456291in}}%
\pgfpathlineto{\pgfqpoint{1.860828in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{1.551518in}}%
\pgfpathlineto{\pgfqpoint{1.861347in}{1.462336in}}%
\pgfpathlineto{\pgfqpoint{1.862178in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{1.862697in}{1.471299in}}%
\pgfpathlineto{\pgfqpoint{1.862386in}{1.527952in}}%
\pgfpathlineto{\pgfqpoint{1.863216in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.863528in}{1.531981in}}%
\pgfpathlineto{\pgfqpoint{1.863632in}{1.491512in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.470782in}}%
\pgfpathlineto{\pgfqpoint{1.864047in}{1.529391in}}%
\pgfpathlineto{\pgfqpoint{1.864255in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{1.563027in}}%
\pgfpathlineto{\pgfqpoint{1.864670in}{1.505848in}}%
\pgfpathlineto{\pgfqpoint{1.865189in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{1.866331in}{1.487783in}}%
\pgfpathlineto{\pgfqpoint{1.866435in}{1.492860in}}%
\pgfpathlineto{\pgfqpoint{1.866643in}{1.494683in}}%
\pgfpathlineto{\pgfqpoint{1.867889in}{1.413623in}}%
\pgfpathlineto{\pgfqpoint{1.868719in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{1.869135in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{1.869965in}{1.377367in}}%
\pgfpathlineto{\pgfqpoint{1.870588in}{1.386153in}}%
\pgfpathlineto{\pgfqpoint{1.871626in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{1.872249in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{1.873184in}{1.378832in}}%
\pgfpathlineto{\pgfqpoint{1.873391in}{1.375593in}}%
\pgfpathlineto{\pgfqpoint{1.875157in}{1.239216in}}%
\pgfpathlineto{\pgfqpoint{1.876091in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.319760in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.878271in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.880140in}{1.416377in}}%
\pgfpathlineto{\pgfqpoint{1.880452in}{1.414690in}}%
\pgfpathlineto{\pgfqpoint{1.881282in}{1.380315in}}%
\pgfpathlineto{\pgfqpoint{1.881594in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{1.881698in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.882321in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{1.882528in}{1.323741in}}%
\pgfpathlineto{\pgfqpoint{1.883047in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{1.883255in}{1.420159in}}%
\pgfpathlineto{\pgfqpoint{1.883774in}{1.375079in}}%
\pgfpathlineto{\pgfqpoint{1.883982in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{1.885643in}{1.265611in}}%
\pgfpathlineto{\pgfqpoint{1.886058in}{1.304228in}}%
\pgfpathlineto{\pgfqpoint{1.886889in}{1.282737in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.262909in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{1.888758in}{1.371765in}}%
\pgfpathlineto{\pgfqpoint{1.888135in}{1.302530in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{1.326820in}}%
\pgfpathlineto{\pgfqpoint{1.889173in}{1.310338in}}%
\pgfpathlineto{\pgfqpoint{1.889589in}{1.332266in}}%
\pgfpathlineto{\pgfqpoint{1.889796in}{1.364164in}}%
\pgfpathlineto{\pgfqpoint{1.890212in}{1.321549in}}%
\pgfpathlineto{\pgfqpoint{1.890834in}{1.356519in}}%
\pgfpathlineto{\pgfqpoint{1.891146in}{1.345169in}}%
\pgfpathlineto{\pgfqpoint{1.891354in}{1.382229in}}%
\pgfpathlineto{\pgfqpoint{1.891457in}{1.387709in}}%
\pgfpathlineto{\pgfqpoint{1.891561in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{1.891769in}{1.378956in}}%
\pgfpathlineto{\pgfqpoint{1.892392in}{1.318176in}}%
\pgfpathlineto{\pgfqpoint{1.892911in}{1.356383in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{1.894780in}{1.356208in}}%
\pgfpathlineto{\pgfqpoint{1.894572in}{1.400681in}}%
\pgfpathlineto{\pgfqpoint{1.894988in}{1.387160in}}%
\pgfpathlineto{\pgfqpoint{1.895091in}{1.408301in}}%
\pgfpathlineto{\pgfqpoint{1.895714in}{1.343203in}}%
\pgfpathlineto{\pgfqpoint{1.896026in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{1.896130in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{1.896960in}{1.322442in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{1.328616in}}%
\pgfpathlineto{\pgfqpoint{1.897583in}{1.380228in}}%
\pgfpathlineto{\pgfqpoint{1.898102in}{1.300074in}}%
\pgfpathlineto{\pgfqpoint{1.898414in}{1.361225in}}%
\pgfpathlineto{\pgfqpoint{1.898829in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.364692in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{1.365886in}}%
\pgfpathlineto{\pgfqpoint{1.899660in}{1.385282in}}%
\pgfpathlineto{\pgfqpoint{1.900490in}{1.337055in}}%
\pgfpathlineto{\pgfqpoint{1.900906in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{1.901425in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.902878in}{1.480266in}}%
\pgfpathlineto{\pgfqpoint{1.903398in}{1.474042in}}%
\pgfpathlineto{\pgfqpoint{1.903501in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{1.904021in}{1.495070in}}%
\pgfpathlineto{\pgfqpoint{1.904436in}{1.472813in}}%
\pgfpathlineto{\pgfqpoint{1.904644in}{1.475207in}}%
\pgfpathlineto{\pgfqpoint{1.904851in}{1.464262in}}%
\pgfpathlineto{\pgfqpoint{1.906097in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{1.906720in}{1.365790in}}%
\pgfpathlineto{\pgfqpoint{1.906928in}{1.404657in}}%
\pgfpathlineto{\pgfqpoint{1.907655in}{1.346763in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.908277in}{1.390037in}}%
\pgfpathlineto{\pgfqpoint{1.908797in}{1.342395in}}%
\pgfpathlineto{\pgfqpoint{1.909212in}{1.408750in}}%
\pgfpathlineto{\pgfqpoint{1.910043in}{1.397946in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{1.199229in}}%
\pgfpathlineto{\pgfqpoint{1.913884in}{1.246289in}}%
\pgfpathlineto{\pgfqpoint{1.913988in}{1.258588in}}%
\pgfpathlineto{\pgfqpoint{1.914403in}{1.219089in}}%
\pgfpathlineto{\pgfqpoint{1.914715in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{1.916065in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.916168in}{1.177447in}}%
\pgfpathlineto{\pgfqpoint{1.916791in}{1.155297in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{1.185841in}}%
\pgfpathlineto{\pgfqpoint{1.917310in}{1.169119in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{1.918868in}{1.215826in}}%
\pgfpathlineto{\pgfqpoint{1.919906in}{1.176264in}}%
\pgfpathlineto{\pgfqpoint{1.920114in}{1.198422in}}%
\pgfpathlineto{\pgfqpoint{1.920321in}{1.201984in}}%
\pgfpathlineto{\pgfqpoint{1.920425in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{1.920633in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{1.921152in}{1.173954in}}%
\pgfpathlineto{\pgfqpoint{1.921256in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{1.922502in}{1.149283in}}%
\pgfpathlineto{\pgfqpoint{1.922917in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{1.166589in}}%
\pgfpathlineto{\pgfqpoint{1.923955in}{1.187830in}}%
\pgfpathlineto{\pgfqpoint{1.924994in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{1.925201in}{1.156544in}}%
\pgfpathlineto{\pgfqpoint{1.925617in}{1.132770in}}%
\pgfpathlineto{\pgfqpoint{1.925824in}{1.136852in}}%
\pgfpathlineto{\pgfqpoint{1.926551in}{1.136707in}}%
\pgfpathlineto{\pgfqpoint{1.926655in}{1.147405in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{1.128776in}}%
\pgfpathlineto{\pgfqpoint{1.927486in}{1.154635in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{1.147046in}}%
\pgfpathlineto{\pgfqpoint{1.927797in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{1.928005in}{1.124963in}}%
\pgfpathlineto{\pgfqpoint{1.928109in}{1.116181in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.151672in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{1.929147in}{1.164263in}}%
\pgfpathlineto{\pgfqpoint{1.930081in}{1.156726in}}%
\pgfpathlineto{\pgfqpoint{1.930393in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.930704in}{1.166244in}}%
\pgfpathlineto{\pgfqpoint{1.932677in}{1.228310in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{1.162335in}}%
\pgfpathlineto{\pgfqpoint{1.933196in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{1.934234in}{1.171919in}}%
\pgfpathlineto{\pgfqpoint{1.934442in}{1.188106in}}%
\pgfpathlineto{\pgfqpoint{1.935896in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.935999in}{1.265516in}}%
\pgfpathlineto{\pgfqpoint{1.936311in}{1.245807in}}%
\pgfpathlineto{\pgfqpoint{1.936830in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{1.938284in}{1.369976in}}%
\pgfpathlineto{\pgfqpoint{1.939426in}{1.348670in}}%
\pgfpathlineto{\pgfqpoint{1.939010in}{1.390363in}}%
\pgfpathlineto{\pgfqpoint{1.939633in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{1.940049in}{1.329044in}}%
\pgfpathlineto{\pgfqpoint{1.940672in}{1.348172in}}%
\pgfpathlineto{\pgfqpoint{1.940983in}{1.323610in}}%
\pgfpathlineto{\pgfqpoint{1.941606in}{1.365341in}}%
\pgfpathlineto{\pgfqpoint{1.941710in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{1.941814in}{1.389041in}}%
\pgfpathlineto{\pgfqpoint{1.941918in}{1.362228in}}%
\pgfpathlineto{\pgfqpoint{1.942852in}{1.377244in}}%
\pgfpathlineto{\pgfqpoint{1.942956in}{1.361454in}}%
\pgfpathlineto{\pgfqpoint{1.943579in}{1.405828in}}%
\pgfpathlineto{\pgfqpoint{1.943786in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.944721in}{1.502145in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{1.946278in}{1.317157in}}%
\pgfpathlineto{\pgfqpoint{1.946382in}{1.333635in}}%
\pgfpathlineto{\pgfqpoint{1.946590in}{1.385342in}}%
\pgfpathlineto{\pgfqpoint{1.947836in}{1.376017in}}%
\pgfpathlineto{\pgfqpoint{1.947940in}{1.375516in}}%
\pgfpathlineto{\pgfqpoint{1.948043in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{1.948147in}{1.419935in}}%
\pgfpathlineto{\pgfqpoint{1.949185in}{1.395751in}}%
\pgfpathlineto{\pgfqpoint{1.949289in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{1.950431in}{1.238128in}}%
\pgfpathlineto{\pgfqpoint{1.950847in}{1.258092in}}%
\pgfpathlineto{\pgfqpoint{1.951262in}{1.214748in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.236189in}}%
\pgfpathlineto{\pgfqpoint{1.953339in}{1.321209in}}%
\pgfpathlineto{\pgfqpoint{1.954585in}{1.392636in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{1.956661in}{1.485664in}}%
\pgfpathlineto{\pgfqpoint{1.956869in}{1.452254in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{1.394295in}}%
\pgfpathlineto{\pgfqpoint{1.958115in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.959776in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{1.961022in}{1.410474in}}%
\pgfpathlineto{\pgfqpoint{1.961126in}{1.410810in}}%
\pgfpathlineto{\pgfqpoint{1.962995in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{1.963306in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{1.963410in}{1.362285in}}%
\pgfpathlineto{\pgfqpoint{1.963514in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{1.964137in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{1.964448in}{1.381917in}}%
\pgfpathlineto{\pgfqpoint{1.964760in}{1.413751in}}%
\pgfpathlineto{\pgfqpoint{1.965383in}{1.364747in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{1.966628in}{1.328673in}}%
\pgfpathlineto{\pgfqpoint{1.968497in}{1.551542in}}%
\pgfpathlineto{\pgfqpoint{1.968705in}{1.511874in}}%
\pgfpathlineto{\pgfqpoint{1.968809in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{1.969017in}{1.475652in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{1.494443in}}%
\pgfpathlineto{\pgfqpoint{1.970366in}{1.431004in}}%
\pgfpathlineto{\pgfqpoint{1.970574in}{1.452538in}}%
\pgfpathlineto{\pgfqpoint{1.970989in}{1.448484in}}%
\pgfpathlineto{\pgfqpoint{1.971716in}{1.489471in}}%
\pgfpathlineto{\pgfqpoint{1.973377in}{1.316013in}}%
\pgfpathlineto{\pgfqpoint{1.973896in}{1.394707in}}%
\pgfpathlineto{\pgfqpoint{1.974416in}{1.304437in}}%
\pgfpathlineto{\pgfqpoint{1.974519in}{1.323738in}}%
\pgfpathlineto{\pgfqpoint{1.975973in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{1.976492in}{1.406031in}}%
\pgfpathlineto{\pgfqpoint{1.977842in}{1.332188in}}%
\pgfpathlineto{\pgfqpoint{1.978465in}{1.402006in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{1.250614in}}%
\pgfpathlineto{\pgfqpoint{1.980230in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{1.981268in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{1.256611in}}%
\pgfpathlineto{\pgfqpoint{1.981580in}{1.272124in}}%
\pgfpathlineto{\pgfqpoint{1.982410in}{1.231915in}}%
\pgfpathlineto{\pgfqpoint{1.984279in}{1.165942in}}%
\pgfpathlineto{\pgfqpoint{1.984694in}{1.192405in}}%
\pgfpathlineto{\pgfqpoint{1.985421in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{1.985629in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{1.985837in}{1.211685in}}%
\pgfpathlineto{\pgfqpoint{1.986356in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.259540in}}%
\pgfpathlineto{\pgfqpoint{1.987705in}{1.243414in}}%
\pgfpathlineto{\pgfqpoint{1.987809in}{1.243856in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.255152in}}%
\pgfpathlineto{\pgfqpoint{1.988640in}{1.218574in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{1.989159in}{1.229548in}}%
\pgfpathlineto{\pgfqpoint{1.989782in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.990197in}{1.256212in}}%
\pgfpathlineto{\pgfqpoint{1.990924in}{1.237396in}}%
\pgfpathlineto{\pgfqpoint{1.992482in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{1.992689in}{1.178134in}}%
\pgfpathlineto{\pgfqpoint{1.993208in}{1.156752in}}%
\pgfpathlineto{\pgfqpoint{1.993416in}{1.181343in}}%
\pgfpathlineto{\pgfqpoint{1.993520in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.993624in}{1.200202in}}%
\pgfpathlineto{\pgfqpoint{1.994350in}{1.127706in}}%
\pgfpathlineto{\pgfqpoint{1.997050in}{1.031411in}}%
\pgfpathlineto{\pgfqpoint{1.995077in}{1.135003in}}%
\pgfpathlineto{\pgfqpoint{1.997258in}{1.039349in}}%
\pgfpathlineto{\pgfqpoint{1.998919in}{1.073716in}}%
\pgfpathlineto{\pgfqpoint{1.999126in}{1.092709in}}%
\pgfpathlineto{\pgfqpoint{1.999957in}{1.074914in}}%
\pgfpathlineto{\pgfqpoint{2.000061in}{1.066844in}}%
\pgfpathlineto{\pgfqpoint{2.000476in}{1.106330in}}%
\pgfpathlineto{\pgfqpoint{2.000788in}{1.123280in}}%
\pgfpathlineto{\pgfqpoint{2.001203in}{1.094128in}}%
\pgfpathlineto{\pgfqpoint{2.001411in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{1.105400in}}%
\pgfpathlineto{\pgfqpoint{2.002449in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{2.003280in}{1.125831in}}%
\pgfpathlineto{\pgfqpoint{2.003591in}{1.089087in}}%
\pgfpathlineto{\pgfqpoint{2.004525in}{1.109105in}}%
\pgfpathlineto{\pgfqpoint{2.004733in}{1.097448in}}%
\pgfpathlineto{\pgfqpoint{2.004941in}{1.118724in}}%
\pgfpathlineto{\pgfqpoint{2.005148in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{2.005771in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{2.006083in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{2.006706in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{2.007329in}{1.081150in}}%
\pgfpathlineto{\pgfqpoint{2.007536in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{1.072064in}}%
\pgfpathlineto{\pgfqpoint{2.008471in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{2.009198in}{1.024969in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{1.025294in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{1.077608in}}%
\pgfpathlineto{\pgfqpoint{2.010651in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{2.010755in}{1.074812in}}%
\pgfpathlineto{\pgfqpoint{2.010859in}{1.066597in}}%
\pgfpathlineto{\pgfqpoint{2.011586in}{1.085116in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{1.078976in}}%
\pgfpathlineto{\pgfqpoint{2.011897in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{2.012001in}{1.079155in}}%
\pgfpathlineto{\pgfqpoint{2.012209in}{1.098148in}}%
\pgfpathlineto{\pgfqpoint{2.013039in}{1.082714in}}%
\pgfpathlineto{\pgfqpoint{2.013247in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{2.013870in}{1.111327in}}%
\pgfpathlineto{\pgfqpoint{2.014078in}{1.137503in}}%
\pgfpathlineto{\pgfqpoint{2.015012in}{1.115491in}}%
\pgfpathlineto{\pgfqpoint{2.015739in}{1.092351in}}%
\pgfpathlineto{\pgfqpoint{2.016258in}{1.098376in}}%
\pgfpathlineto{\pgfqpoint{2.017192in}{1.156867in}}%
\pgfpathlineto{\pgfqpoint{2.017712in}{1.133411in}}%
\pgfpathlineto{\pgfqpoint{2.019061in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{2.019269in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{2.019892in}{1.079221in}}%
\pgfpathlineto{\pgfqpoint{2.019684in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{2.020203in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{2.020411in}{1.104318in}}%
\pgfpathlineto{\pgfqpoint{2.021138in}{1.062114in}}%
\pgfpathlineto{\pgfqpoint{2.022488in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{2.021449in}{1.063783in}}%
\pgfpathlineto{\pgfqpoint{2.022591in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{1.049973in}}%
\pgfpathlineto{\pgfqpoint{2.022903in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{1.039940in}}%
\pgfpathlineto{\pgfqpoint{2.023422in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{2.024045in}{1.028472in}}%
\pgfpathlineto{\pgfqpoint{2.025083in}{1.045604in}}%
\pgfpathlineto{\pgfqpoint{2.024460in}{1.027738in}}%
\pgfpathlineto{\pgfqpoint{2.025291in}{1.042100in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{2.025499in}{1.043956in}}%
\pgfpathlineto{\pgfqpoint{2.025914in}{1.052690in}}%
\pgfpathlineto{\pgfqpoint{2.026122in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{2.026641in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{2.028094in}{0.998358in}}%
\pgfpathlineto{\pgfqpoint{2.027056in}{1.048524in}}%
\pgfpathlineto{\pgfqpoint{2.028510in}{1.009322in}}%
\pgfpathlineto{\pgfqpoint{2.029756in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{2.029963in}{1.010261in}}%
\pgfpathlineto{\pgfqpoint{2.030482in}{1.038712in}}%
\pgfpathlineto{\pgfqpoint{2.030794in}{1.017056in}}%
\pgfpathlineto{\pgfqpoint{2.032040in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{2.032144in}{1.040020in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{2.032870in}{1.091241in}}%
\pgfpathlineto{\pgfqpoint{2.033390in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.064861in}}%
\pgfpathlineto{\pgfqpoint{2.033909in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{2.034324in}{1.046671in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{1.062465in}}%
\pgfpathlineto{\pgfqpoint{2.035362in}{1.081633in}}%
\pgfpathlineto{\pgfqpoint{2.035985in}{1.056492in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{2.036712in}{1.063428in}}%
\pgfpathlineto{\pgfqpoint{2.037127in}{1.050736in}}%
\pgfpathlineto{\pgfqpoint{2.037958in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{2.038373in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{2.039931in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{2.040034in}{1.012065in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.020601in}}%
\pgfpathlineto{\pgfqpoint{2.041177in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{2.040761in}{1.013433in}}%
\pgfpathlineto{\pgfqpoint{2.041280in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{2.041592in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{2.042111in}{1.023889in}}%
\pgfpathlineto{\pgfqpoint{2.042319in}{1.014430in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.034499in}}%
\pgfpathlineto{\pgfqpoint{2.043357in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{2.044291in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{2.044707in}{1.003888in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.004479in}}%
\pgfpathlineto{\pgfqpoint{2.045226in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{2.045641in}{1.020701in}}%
\pgfpathlineto{\pgfqpoint{2.046887in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{2.046991in}{1.058892in}}%
\pgfpathlineto{\pgfqpoint{2.048133in}{1.037978in}}%
\pgfpathlineto{\pgfqpoint{2.048444in}{1.058801in}}%
\pgfpathlineto{\pgfqpoint{2.048860in}{1.021672in}}%
\pgfpathlineto{\pgfqpoint{2.049171in}{1.037987in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{1.037974in}}%
\pgfpathlineto{\pgfqpoint{2.049483in}{1.018036in}}%
\pgfpathlineto{\pgfqpoint{2.050210in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{2.050313in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{2.051975in}{1.016848in}}%
\pgfpathlineto{\pgfqpoint{2.050625in}{1.041496in}}%
\pgfpathlineto{\pgfqpoint{2.052078in}{1.021408in}}%
\pgfpathlineto{\pgfqpoint{2.053324in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{2.053428in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{2.053636in}{1.042367in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{2.055505in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{2.056232in}{1.036943in}}%
\pgfpathlineto{\pgfqpoint{2.056751in}{1.017886in}}%
\pgfpathlineto{\pgfqpoint{2.057270in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{2.058100in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{2.059969in}{1.067656in}}%
\pgfpathlineto{\pgfqpoint{2.060073in}{1.066042in}}%
\pgfpathlineto{\pgfqpoint{2.060177in}{1.063112in}}%
\pgfpathlineto{\pgfqpoint{2.060385in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{2.060488in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{2.061734in}{1.099690in}}%
\pgfpathlineto{\pgfqpoint{2.062565in}{1.088409in}}%
\pgfpathlineto{\pgfqpoint{2.063396in}{1.124869in}}%
\pgfpathlineto{\pgfqpoint{2.063707in}{1.114372in}}%
\pgfpathlineto{\pgfqpoint{2.063915in}{1.091443in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.125267in}}%
\pgfpathlineto{\pgfqpoint{2.066822in}{1.248517in}}%
\pgfpathlineto{\pgfqpoint{2.066926in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{2.067549in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{2.068172in}{1.212621in}}%
\pgfpathlineto{\pgfqpoint{2.068483in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{2.069418in}{1.198996in}}%
\pgfpathlineto{\pgfqpoint{2.069729in}{1.218704in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{2.070767in}{1.205983in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.145184in}}%
\pgfpathlineto{\pgfqpoint{2.072117in}{1.161734in}}%
\pgfpathlineto{\pgfqpoint{2.072636in}{1.141187in}}%
\pgfpathlineto{\pgfqpoint{2.072740in}{1.145831in}}%
\pgfpathlineto{\pgfqpoint{2.073571in}{1.132653in}}%
\pgfpathlineto{\pgfqpoint{2.073052in}{1.161650in}}%
\pgfpathlineto{\pgfqpoint{2.073778in}{1.150426in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{2.073986in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{2.074713in}{1.119871in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{1.128704in}}%
\pgfpathlineto{\pgfqpoint{2.076270in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{2.076374in}{1.087128in}}%
\pgfpathlineto{\pgfqpoint{2.077205in}{1.079536in}}%
\pgfpathlineto{\pgfqpoint{2.077516in}{1.097902in}}%
\pgfpathlineto{\pgfqpoint{2.078243in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{2.078866in}{1.078348in}}%
\pgfpathlineto{\pgfqpoint{2.079074in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{2.079593in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{2.079904in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{2.080735in}{1.057029in}}%
\pgfpathlineto{\pgfqpoint{2.081150in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{2.081462in}{1.076079in}}%
\pgfpathlineto{\pgfqpoint{2.082085in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{2.082292in}{1.052327in}}%
\pgfpathlineto{\pgfqpoint{2.082396in}{1.057480in}}%
\pgfpathlineto{\pgfqpoint{2.082708in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{2.083746in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{2.084784in}{1.025294in}}%
\pgfpathlineto{\pgfqpoint{2.084161in}{1.075667in}}%
\pgfpathlineto{\pgfqpoint{2.085096in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{2.085511in}{1.046949in}}%
\pgfpathlineto{\pgfqpoint{2.085822in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{2.085926in}{1.027678in}}%
\pgfpathlineto{\pgfqpoint{2.086964in}{1.007766in}}%
\pgfpathlineto{\pgfqpoint{2.086445in}{1.033562in}}%
\pgfpathlineto{\pgfqpoint{2.087172in}{1.011510in}}%
\pgfpathlineto{\pgfqpoint{2.088107in}{1.020706in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{0.998339in}}%
\pgfpathlineto{\pgfqpoint{2.088210in}{1.015270in}}%
\pgfpathlineto{\pgfqpoint{2.089456in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{2.089560in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{2.091221in}{0.958974in}}%
\pgfpathlineto{\pgfqpoint{2.092363in}{0.989336in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.986145in}}%
\pgfpathlineto{\pgfqpoint{2.093402in}{0.992800in}}%
\pgfpathlineto{\pgfqpoint{2.093194in}{0.976954in}}%
\pgfpathlineto{\pgfqpoint{2.093506in}{0.979765in}}%
\pgfpathlineto{\pgfqpoint{2.093609in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{2.094959in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{2.095063in}{0.951793in}}%
\pgfpathlineto{\pgfqpoint{2.095167in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{2.095997in}{0.956099in}}%
\pgfpathlineto{\pgfqpoint{2.096101in}{0.964689in}}%
\pgfpathlineto{\pgfqpoint{2.096932in}{0.948845in}}%
\pgfpathlineto{\pgfqpoint{2.097659in}{0.924877in}}%
\pgfpathlineto{\pgfqpoint{2.098282in}{0.928305in}}%
\pgfpathlineto{\pgfqpoint{2.098385in}{0.932610in}}%
\pgfpathlineto{\pgfqpoint{2.099216in}{0.922438in}}%
\pgfpathlineto{\pgfqpoint{2.099528in}{0.923412in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{0.921071in}}%
\pgfpathlineto{\pgfqpoint{2.099735in}{0.923069in}}%
\pgfpathlineto{\pgfqpoint{2.099839in}{0.928400in}}%
\pgfpathlineto{\pgfqpoint{2.100566in}{0.913418in}}%
\pgfpathlineto{\pgfqpoint{2.100774in}{0.903619in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{0.918302in}}%
\pgfpathlineto{\pgfqpoint{2.101708in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{2.102227in}{0.919627in}}%
\pgfpathlineto{\pgfqpoint{2.102642in}{0.908492in}}%
\pgfpathlineto{\pgfqpoint{2.103473in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{2.104200in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{2.104823in}{0.896306in}}%
\pgfpathlineto{\pgfqpoint{2.105342in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{2.106899in}{0.876557in}}%
\pgfpathlineto{\pgfqpoint{2.107834in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{2.107315in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{2.108561in}{0.867644in}}%
\pgfpathlineto{\pgfqpoint{2.109287in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{2.108872in}{0.868017in}}%
\pgfpathlineto{\pgfqpoint{2.109495in}{0.864554in}}%
\pgfpathlineto{\pgfqpoint{2.110429in}{0.868658in}}%
\pgfpathlineto{\pgfqpoint{2.110014in}{0.863903in}}%
\pgfpathlineto{\pgfqpoint{2.110637in}{0.867801in}}%
\pgfpathlineto{\pgfqpoint{2.110741in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{2.111364in}{0.863101in}}%
\pgfpathlineto{\pgfqpoint{2.111572in}{0.866278in}}%
\pgfpathlineto{\pgfqpoint{2.111675in}{0.865139in}}%
\pgfpathlineto{\pgfqpoint{2.111987in}{0.870537in}}%
\pgfpathlineto{\pgfqpoint{2.112610in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{2.113129in}{0.874413in}}%
\pgfpathlineto{\pgfqpoint{2.113752in}{0.864226in}}%
\pgfpathlineto{\pgfqpoint{2.114583in}{0.869682in}}%
\pgfpathlineto{\pgfqpoint{2.115621in}{0.885355in}}%
\pgfpathlineto{\pgfqpoint{2.115828in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{2.115932in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{2.116971in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{2.117697in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{2.118217in}{0.873225in}}%
\pgfpathlineto{\pgfqpoint{2.118736in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{2.118943in}{0.870545in}}%
\pgfpathlineto{\pgfqpoint{2.119047in}{0.871402in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{2.120189in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{2.120293in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{0.859881in}}%
\pgfpathlineto{\pgfqpoint{2.121435in}{0.862424in}}%
\pgfpathlineto{\pgfqpoint{2.122681in}{0.877911in}}%
\pgfpathlineto{\pgfqpoint{2.122785in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{2.123096in}{0.872482in}}%
\pgfpathlineto{\pgfqpoint{2.123200in}{0.869049in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{0.885005in}}%
\pgfpathlineto{\pgfqpoint{2.124550in}{0.905527in}}%
\pgfpathlineto{\pgfqpoint{2.124965in}{0.891800in}}%
\pgfpathlineto{\pgfqpoint{2.125173in}{0.891963in}}%
\pgfpathlineto{\pgfqpoint{2.125692in}{0.879828in}}%
\pgfpathlineto{\pgfqpoint{2.126523in}{0.883421in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{2.126730in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{2.128288in}{0.873412in}}%
\pgfpathlineto{\pgfqpoint{2.128392in}{0.878279in}}%
\pgfpathlineto{\pgfqpoint{2.128703in}{0.871578in}}%
\pgfpathlineto{\pgfqpoint{2.129430in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{2.129534in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{2.129949in}{0.868557in}}%
\pgfpathlineto{\pgfqpoint{2.130676in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{2.131091in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{2.131195in}{0.871730in}}%
\pgfpathlineto{\pgfqpoint{2.132337in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{2.132441in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{2.132545in}{0.865138in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{0.861918in}}%
\pgfpathlineto{\pgfqpoint{2.132960in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{2.133479in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{2.133583in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{2.133894in}{0.861108in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{2.134621in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{2.135867in}{0.869518in}}%
\pgfpathlineto{\pgfqpoint{2.136386in}{0.865336in}}%
\pgfpathlineto{\pgfqpoint{2.137009in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{2.137113in}{0.869729in}}%
\pgfpathlineto{\pgfqpoint{2.137632in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{0.859027in}}%
\pgfpathlineto{\pgfqpoint{2.138774in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{2.139293in}{0.869440in}}%
\pgfpathlineto{\pgfqpoint{2.140020in}{0.867227in}}%
\pgfpathlineto{\pgfqpoint{2.140124in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{2.140436in}{0.868644in}}%
\pgfpathlineto{\pgfqpoint{2.141370in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{2.141889in}{0.863815in}}%
\pgfpathlineto{\pgfqpoint{2.142304in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{2.142408in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{2.143447in}{0.865277in}}%
\pgfpathlineto{\pgfqpoint{2.143654in}{0.864775in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{2.145004in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{2.145523in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{2.145835in}{0.848173in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{0.836479in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.840079in}}%
\pgfpathlineto{\pgfqpoint{2.148015in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{2.148223in}{0.830411in}}%
\pgfpathlineto{\pgfqpoint{2.150195in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{2.150299in}{0.834378in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{0.835808in}}%
\pgfpathlineto{\pgfqpoint{2.151649in}{0.838981in}}%
\pgfpathlineto{\pgfqpoint{2.152376in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{2.156944in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{2.157463in}{0.814145in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{2.158502in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{2.159747in}{0.810364in}}%
\pgfpathlineto{\pgfqpoint{2.158709in}{0.815217in}}%
\pgfpathlineto{\pgfqpoint{2.160163in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{2.161305in}{0.814272in}}%
\pgfpathlineto{\pgfqpoint{2.161409in}{0.813569in}}%
\pgfpathlineto{\pgfqpoint{2.162239in}{0.815086in}}%
\pgfpathlineto{\pgfqpoint{2.162551in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{2.163070in}{0.815093in}}%
\pgfpathlineto{\pgfqpoint{2.163797in}{0.812894in}}%
\pgfpathlineto{\pgfqpoint{2.164316in}{0.811187in}}%
\pgfpathlineto{\pgfqpoint{2.164939in}{0.812752in}}%
\pgfpathlineto{\pgfqpoint{2.165043in}{0.813825in}}%
\pgfpathlineto{\pgfqpoint{2.165769in}{0.810459in}}%
\pgfpathlineto{\pgfqpoint{2.165873in}{0.811542in}}%
\pgfpathlineto{\pgfqpoint{2.167119in}{0.812598in}}%
\pgfpathlineto{\pgfqpoint{2.166081in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{2.167223in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{2.168158in}{0.811218in}}%
\pgfpathlineto{\pgfqpoint{2.167535in}{0.812272in}}%
\pgfpathlineto{\pgfqpoint{2.168365in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{2.169611in}{0.814383in}}%
\pgfpathlineto{\pgfqpoint{2.169819in}{0.813072in}}%
\pgfpathlineto{\pgfqpoint{2.170338in}{0.814761in}}%
\pgfpathlineto{\pgfqpoint{2.170546in}{0.816932in}}%
\pgfpathlineto{\pgfqpoint{2.171065in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{2.171480in}{0.816087in}}%
\pgfpathlineto{\pgfqpoint{2.171791in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{2.172830in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{2.173245in}{0.815408in}}%
\pgfpathlineto{\pgfqpoint{2.173349in}{0.815549in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{0.808810in}}%
\pgfpathlineto{\pgfqpoint{2.176152in}{0.810322in}}%
\pgfpathlineto{\pgfqpoint{2.177190in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{2.177606in}{0.812694in}}%
\pgfpathlineto{\pgfqpoint{2.178748in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{2.178852in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{2.179890in}{0.814749in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{0.813827in}}%
\pgfpathlineto{\pgfqpoint{2.181863in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{2.183212in}{0.815158in}}%
\pgfpathlineto{\pgfqpoint{2.183628in}{0.815025in}}%
\pgfpathlineto{\pgfqpoint{2.183939in}{0.815973in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{0.817897in}}%
\pgfpathlineto{\pgfqpoint{2.184874in}{0.815114in}}%
\pgfpathlineto{\pgfqpoint{2.185185in}{0.813645in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{2.186016in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{2.186431in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{2.186223in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.186639in}{0.814092in}}%
\pgfpathlineto{\pgfqpoint{2.187677in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{2.187781in}{0.814941in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{2.188404in}{0.816141in}}%
\pgfpathlineto{\pgfqpoint{2.188715in}{0.816799in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{0.815999in}}%
\pgfpathlineto{\pgfqpoint{2.190377in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{2.190584in}{0.822313in}}%
\pgfpathlineto{\pgfqpoint{2.191000in}{0.820637in}}%
\pgfpathlineto{\pgfqpoint{2.191311in}{0.818002in}}%
\pgfpathlineto{\pgfqpoint{2.192142in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{0.822467in}}%
\pgfpathlineto{\pgfqpoint{2.193388in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{0.817683in}}%
\pgfpathlineto{\pgfqpoint{2.193803in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{0.818137in}}%
\pgfpathlineto{\pgfqpoint{2.194945in}{0.816837in}}%
\pgfpathlineto{\pgfqpoint{2.195568in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{2.195983in}{0.820408in}}%
\pgfpathlineto{\pgfqpoint{2.196191in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{2.196295in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{2.196502in}{0.816489in}}%
\pgfpathlineto{\pgfqpoint{2.197333in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{2.198579in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{2.197541in}{0.817740in}}%
\pgfpathlineto{\pgfqpoint{2.198683in}{0.819420in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{2.200863in}{0.820317in}}%
\pgfpathlineto{\pgfqpoint{2.200967in}{0.818938in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{0.827781in}}%
\pgfpathlineto{\pgfqpoint{2.202940in}{0.824808in}}%
\pgfpathlineto{\pgfqpoint{2.203459in}{0.823733in}}%
\pgfpathlineto{\pgfqpoint{2.203147in}{0.825422in}}%
\pgfpathlineto{\pgfqpoint{2.203770in}{0.825129in}}%
\pgfpathlineto{\pgfqpoint{2.204705in}{0.828543in}}%
\pgfpathlineto{\pgfqpoint{2.204809in}{0.826809in}}%
\pgfpathlineto{\pgfqpoint{2.205847in}{0.822073in}}%
\pgfpathlineto{\pgfqpoint{2.206055in}{0.822231in}}%
\pgfpathlineto{\pgfqpoint{2.206158in}{0.822783in}}%
\pgfpathlineto{\pgfqpoint{2.206781in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.206885in}{0.821219in}}%
\pgfpathlineto{\pgfqpoint{2.207197in}{0.820075in}}%
\pgfpathlineto{\pgfqpoint{2.207716in}{0.821937in}}%
\pgfpathlineto{\pgfqpoint{2.208754in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{0.824084in}}%
\pgfpathlineto{\pgfqpoint{2.209066in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{0.825196in}}%
\pgfpathlineto{\pgfqpoint{2.211246in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{2.210104in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{2.211765in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{2.212492in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{2.213115in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{2.213738in}{0.823102in}}%
\pgfpathlineto{\pgfqpoint{2.213842in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{2.215087in}{0.819019in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{0.821159in}}%
\pgfpathlineto{\pgfqpoint{2.215918in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{2.216333in}{0.822089in}}%
\pgfpathlineto{\pgfqpoint{2.217268in}{0.820204in}}%
\pgfpathlineto{\pgfqpoint{2.216749in}{0.823531in}}%
\pgfpathlineto{\pgfqpoint{2.217476in}{0.820862in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{2.218098in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{2.219448in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.219760in}{0.827915in}}%
\pgfpathlineto{\pgfqpoint{2.219864in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{2.220590in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{2.220694in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{2.222459in}{0.823165in}}%
\pgfpathlineto{\pgfqpoint{2.222563in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{2.223601in}{0.823690in}}%
\pgfpathlineto{\pgfqpoint{2.225159in}{0.819118in}}%
\pgfpathlineto{\pgfqpoint{2.225263in}{0.819897in}}%
\pgfpathlineto{\pgfqpoint{2.225678in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{2.226716in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{2.227235in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{2.227651in}{0.823033in}}%
\pgfpathlineto{\pgfqpoint{2.227962in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{2.229208in}{0.823393in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{2.229727in}{0.822708in}}%
\pgfpathlineto{\pgfqpoint{2.230350in}{0.818741in}}%
\pgfpathlineto{\pgfqpoint{2.230869in}{0.821472in}}%
\pgfpathlineto{\pgfqpoint{2.230973in}{0.822314in}}%
\pgfpathlineto{\pgfqpoint{2.231388in}{0.819463in}}%
\pgfpathlineto{\pgfqpoint{2.231804in}{0.820851in}}%
\pgfpathlineto{\pgfqpoint{2.233050in}{0.817035in}}%
\pgfpathlineto{\pgfqpoint{2.233153in}{0.817389in}}%
\pgfpathlineto{\pgfqpoint{2.234192in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{2.233361in}{0.818160in}}%
\pgfpathlineto{\pgfqpoint{2.234503in}{0.815873in}}%
\pgfpathlineto{\pgfqpoint{2.235645in}{0.819039in}}%
\pgfpathlineto{\pgfqpoint{2.235749in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{2.235957in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{0.819606in}}%
\pgfpathlineto{\pgfqpoint{2.236476in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{2.236891in}{0.818283in}}%
\pgfpathlineto{\pgfqpoint{2.237203in}{0.818695in}}%
\pgfpathlineto{\pgfqpoint{2.238137in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.818863in}}%
\pgfpathlineto{\pgfqpoint{2.238345in}{0.819322in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{0.817358in}}%
\pgfpathlineto{\pgfqpoint{2.240421in}{0.815023in}}%
\pgfpathlineto{\pgfqpoint{2.239383in}{0.817675in}}%
\pgfpathlineto{\pgfqpoint{2.240525in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{2.241875in}{0.818029in}}%
\pgfpathlineto{\pgfqpoint{2.242809in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{2.243640in}{0.818420in}}%
\pgfpathlineto{\pgfqpoint{2.245301in}{0.812935in}}%
\pgfpathlineto{\pgfqpoint{2.245509in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{2.245820in}{0.814302in}}%
\pgfpathlineto{\pgfqpoint{2.245717in}{0.813326in}}%
\pgfpathlineto{\pgfqpoint{2.246236in}{0.813211in}}%
\pgfpathlineto{\pgfqpoint{2.246547in}{0.812134in}}%
\pgfpathlineto{\pgfqpoint{2.247066in}{0.814571in}}%
\pgfpathlineto{\pgfqpoint{2.247897in}{0.817065in}}%
\pgfpathlineto{\pgfqpoint{2.248208in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{0.814852in}}%
\pgfpathlineto{\pgfqpoint{2.248416in}{0.816121in}}%
\pgfpathlineto{\pgfqpoint{2.248831in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{2.249974in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{2.251219in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{2.251739in}{0.816932in}}%
\pgfpathlineto{\pgfqpoint{2.251946in}{0.816065in}}%
\pgfpathlineto{\pgfqpoint{2.252362in}{0.815512in}}%
\pgfpathlineto{\pgfqpoint{2.252673in}{0.817040in}}%
\pgfpathlineto{\pgfqpoint{2.252777in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{2.253088in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.253711in}{0.816976in}}%
\pgfpathlineto{\pgfqpoint{2.254646in}{0.815465in}}%
\pgfpathlineto{\pgfqpoint{2.254230in}{0.817579in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{0.815714in}}%
\pgfpathlineto{\pgfqpoint{2.255684in}{0.813214in}}%
\pgfpathlineto{\pgfqpoint{2.256203in}{0.811201in}}%
\pgfpathlineto{\pgfqpoint{2.256826in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{2.257034in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{2.258280in}{0.814575in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{0.815839in}}%
\pgfpathlineto{\pgfqpoint{2.259110in}{0.814223in}}%
\pgfpathlineto{\pgfqpoint{2.259733in}{0.811593in}}%
\pgfpathlineto{\pgfqpoint{2.260356in}{0.812193in}}%
\pgfpathlineto{\pgfqpoint{2.261498in}{0.813157in}}%
\pgfpathlineto{\pgfqpoint{2.260875in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{2.261602in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{2.262744in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{2.263056in}{0.808717in}}%
\pgfpathlineto{\pgfqpoint{2.263886in}{0.808464in}}%
\pgfpathlineto{\pgfqpoint{2.264094in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{2.264302in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{2.265028in}{0.807770in}}%
\pgfpathlineto{\pgfqpoint{2.267105in}{0.804928in}}%
\pgfpathlineto{\pgfqpoint{2.267209in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{2.268039in}{0.804820in}}%
\pgfpathlineto{\pgfqpoint{2.268351in}{0.806124in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{2.271777in}{0.803520in}}%
\pgfpathlineto{\pgfqpoint{2.272919in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{0.802177in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{0.804895in}}%
\pgfpathlineto{\pgfqpoint{2.275827in}{0.805526in}}%
\pgfpathlineto{\pgfqpoint{2.276242in}{0.803358in}}%
\pgfpathlineto{\pgfqpoint{2.277280in}{0.804953in}}%
\pgfpathlineto{\pgfqpoint{2.277488in}{0.804598in}}%
\pgfpathlineto{\pgfqpoint{2.278734in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{2.278838in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{2.281641in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{0.802365in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{2.284860in}{0.803555in}}%
\pgfpathlineto{\pgfqpoint{2.285067in}{0.802368in}}%
\pgfpathlineto{\pgfqpoint{2.285586in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{2.286002in}{0.803204in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{0.800766in}}%
\pgfpathlineto{\pgfqpoint{2.287767in}{0.801103in}}%
\pgfpathlineto{\pgfqpoint{2.288390in}{0.802423in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{0.801990in}}%
\pgfpathlineto{\pgfqpoint{2.289220in}{0.801552in}}%
\pgfpathlineto{\pgfqpoint{2.289739in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{2.290674in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{2.291608in}{0.800820in}}%
\pgfpathlineto{\pgfqpoint{2.291816in}{0.801628in}}%
\pgfpathlineto{\pgfqpoint{2.296384in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{2.298253in}{0.801175in}}%
\pgfpathlineto{\pgfqpoint{2.298357in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{2.300018in}{0.799622in}}%
\pgfpathlineto{\pgfqpoint{2.300745in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{2.300434in}{0.799446in}}%
\pgfpathlineto{\pgfqpoint{2.301160in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{2.301783in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{2.302303in}{0.799505in}}%
\pgfpathlineto{\pgfqpoint{2.303548in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{2.304691in}{0.801493in}}%
\pgfpathlineto{\pgfqpoint{2.305210in}{0.801736in}}%
\pgfpathlineto{\pgfqpoint{2.305521in}{0.800755in}}%
\pgfpathlineto{\pgfqpoint{2.305625in}{0.800841in}}%
\pgfpathlineto{\pgfqpoint{2.305833in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{2.306767in}{0.800938in}}%
\pgfpathlineto{\pgfqpoint{2.306871in}{0.800497in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{0.801789in}}%
\pgfpathlineto{\pgfqpoint{2.307702in}{0.801497in}}%
\pgfpathlineto{\pgfqpoint{2.311855in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{2.311958in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{2.312374in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{2.312893in}{0.802465in}}%
\pgfpathlineto{\pgfqpoint{2.313620in}{0.804082in}}%
\pgfpathlineto{\pgfqpoint{2.314139in}{0.803657in}}%
\pgfpathlineto{\pgfqpoint{2.315281in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{0.803324in}}%
\pgfpathlineto{\pgfqpoint{2.316942in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{2.319642in}{0.803113in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{0.803538in}}%
\pgfpathlineto{\pgfqpoint{2.319953in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{2.320576in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{2.321718in}{0.801807in}}%
\pgfpathlineto{\pgfqpoint{2.322860in}{0.800260in}}%
\pgfpathlineto{\pgfqpoint{2.323068in}{0.800342in}}%
\pgfpathlineto{\pgfqpoint{2.323172in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{2.323379in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{2.323691in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{2.324418in}{0.798614in}}%
\pgfpathlineto{\pgfqpoint{2.324937in}{0.799574in}}%
\pgfpathlineto{\pgfqpoint{2.333658in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{2.334593in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{0.799867in}}%
\pgfpathlineto{\pgfqpoint{2.335735in}{0.799528in}}%
\pgfpathlineto{\pgfqpoint{2.336150in}{0.800498in}}%
\pgfpathlineto{\pgfqpoint{2.337915in}{0.798441in}}%
\pgfpathlineto{\pgfqpoint{2.338123in}{0.798975in}}%
\pgfpathlineto{\pgfqpoint{2.338331in}{0.799199in}}%
\pgfpathlineto{\pgfqpoint{2.338954in}{0.798606in}}%
\pgfpathlineto{\pgfqpoint{2.339784in}{0.797884in}}%
\pgfpathlineto{\pgfqpoint{2.340096in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{0.798905in}}%
\pgfpathlineto{\pgfqpoint{2.341445in}{0.798454in}}%
\pgfpathlineto{\pgfqpoint{2.343107in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{2.344456in}{0.797497in}}%
\pgfpathlineto{\pgfqpoint{2.345495in}{0.796929in}}%
\pgfpathlineto{\pgfqpoint{2.347987in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{2.348817in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{2.348402in}{0.795155in}}%
\pgfpathlineto{\pgfqpoint{2.348921in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{2.350375in}{0.795019in}}%
\pgfpathlineto{\pgfqpoint{2.350478in}{0.795122in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{2.354320in}{0.795155in}}%
\pgfpathlineto{\pgfqpoint{2.355670in}{0.795266in}}%
\pgfpathlineto{\pgfqpoint{2.357123in}{0.795197in}}%
\pgfpathlineto{\pgfqpoint{2.359823in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{2.360861in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{2.361069in}{0.795091in}}%
\pgfpathlineto{\pgfqpoint{2.362211in}{0.794739in}}%
\pgfpathlineto{\pgfqpoint{2.362315in}{0.794942in}}%
\pgfpathlineto{\pgfqpoint{2.364287in}{0.795546in}}%
\pgfpathlineto{\pgfqpoint{2.365430in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{2.367402in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{2.368129in}{0.796683in}}%
\pgfpathlineto{\pgfqpoint{2.368544in}{0.796477in}}%
\pgfpathlineto{\pgfqpoint{2.370725in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.795738in}}%
\pgfpathlineto{\pgfqpoint{2.371867in}{0.795658in}}%
\pgfpathlineto{\pgfqpoint{2.373320in}{0.795951in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{0.795936in}}%
\pgfpathlineto{\pgfqpoint{2.376020in}{0.795914in}}%
\pgfpathlineto{\pgfqpoint{2.380069in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{2.382665in}{0.795533in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{0.795458in}}%
\pgfpathlineto{\pgfqpoint{2.383807in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{2.385261in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{2.386403in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{2.388687in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{2.389933in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{2.390037in}{0.796015in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{2.394709in}{0.796300in}}%
\pgfpathlineto{\pgfqpoint{2.396578in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{2.398135in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{2.400419in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{2.401146in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{2.401562in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{2.403015in}{0.795563in}}%
\pgfpathlineto{\pgfqpoint{2.410075in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{2.411425in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{2.414228in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{2.415474in}{0.795512in}}%
\pgfpathlineto{\pgfqpoint{2.415578in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{2.416824in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{2.417966in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{2.418174in}{0.795490in}}%
\pgfpathlineto{\pgfqpoint{2.423573in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{2.425027in}{0.794636in}}%
\pgfpathlineto{\pgfqpoint{2.426895in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{2.451191in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{0.794705in}}%
\pgfpathlineto{\pgfqpoint{2.454306in}{0.794299in}}%
\pgfpathlineto{\pgfqpoint{2.456902in}{0.794600in}}%
\pgfpathlineto{\pgfqpoint{2.458874in}{0.794557in}}%
\pgfpathlineto{\pgfqpoint{2.460120in}{0.794513in}}%
\pgfpathlineto{\pgfqpoint{2.480470in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{2.481924in}{0.793997in}}%
\pgfpathlineto{\pgfqpoint{2.486492in}{0.794580in}}%
\pgfpathlineto{\pgfqpoint{2.486804in}{0.794762in}}%
\pgfpathlineto{\pgfqpoint{2.487531in}{0.794246in}}%
\pgfpathlineto{\pgfqpoint{2.489815in}{0.793853in}}%
\pgfpathlineto{\pgfqpoint{2.492514in}{0.794588in}}%
\pgfpathlineto{\pgfqpoint{2.494072in}{0.795114in}}%
\pgfpathlineto{\pgfqpoint{2.495318in}{0.794791in}}%
\pgfpathlineto{\pgfqpoint{2.495422in}{0.794844in}}%
\pgfpathlineto{\pgfqpoint{2.496460in}{0.794236in}}%
\pgfpathlineto{\pgfqpoint{2.550554in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{2.554188in}{0.795127in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{2.555330in}{0.795043in}}%
\pgfpathlineto{\pgfqpoint{2.588970in}{0.796030in}}%
\pgfpathlineto{\pgfqpoint{2.591150in}{0.795793in}}%
\pgfpathlineto{\pgfqpoint{2.591462in}{0.795722in}}%
\pgfpathlineto{\pgfqpoint{2.592085in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{2.593227in}{0.796695in}}%
\pgfpathlineto{\pgfqpoint{2.594784in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{2.594888in}{0.797251in}}%
\pgfpathlineto{\pgfqpoint{2.596030in}{0.796855in}}%
\pgfpathlineto{\pgfqpoint{2.596134in}{0.797030in}}%
\pgfpathlineto{\pgfqpoint{2.598003in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{2.598107in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{2.599353in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{2.602052in}{0.796279in}}%
\pgfpathlineto{\pgfqpoint{2.603610in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{2.606309in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{2.607244in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{2.607555in}{0.797187in}}%
\pgfpathlineto{\pgfqpoint{2.608282in}{0.797262in}}%
\pgfpathlineto{\pgfqpoint{2.608490in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{2.608801in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{2.609528in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{2.611189in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{2.612539in}{0.796696in}}%
\pgfpathlineto{\pgfqpoint{2.615654in}{0.796229in}}%
\pgfpathlineto{\pgfqpoint{2.617419in}{0.795985in}}%
\pgfpathlineto{\pgfqpoint{2.618353in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{2.619703in}{0.796934in}}%
\pgfpathlineto{\pgfqpoint{2.619911in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{2.620845in}{0.795798in}}%
\pgfpathlineto{\pgfqpoint{2.621157in}{0.796055in}}%
\pgfpathlineto{\pgfqpoint{2.625517in}{0.795187in}}%
\pgfpathlineto{\pgfqpoint{2.627698in}{0.795056in}}%
\pgfpathlineto{\pgfqpoint{2.629255in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{2.629359in}{0.794785in}}%
\pgfpathlineto{\pgfqpoint{2.631020in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{2.634758in}{0.794255in}}%
\pgfpathlineto{\pgfqpoint{2.637354in}{0.793902in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{0.793727in}}%
\pgfpathlineto{\pgfqpoint{2.643272in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{2.650021in}{0.794941in}}%
\pgfpathlineto{\pgfqpoint{2.652720in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{2.666010in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{2.667983in}{0.793644in}}%
\pgfpathlineto{\pgfqpoint{2.670475in}{0.794471in}}%
\pgfpathlineto{\pgfqpoint{2.674109in}{0.794258in}}%
\pgfpathlineto{\pgfqpoint{2.675977in}{0.794578in}}%
\pgfpathlineto{\pgfqpoint{2.677950in}{0.794633in}}%
\pgfpathlineto{\pgfqpoint{2.679611in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{2.681999in}{0.795406in}}%
\pgfpathlineto{\pgfqpoint{2.683349in}{0.795274in}}%
\pgfpathlineto{\pgfqpoint{2.696431in}{0.797168in}}%
\pgfpathlineto{\pgfqpoint{2.697054in}{0.797903in}}%
\pgfpathlineto{\pgfqpoint{2.697677in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{2.698923in}{0.797184in}}%
\pgfpathlineto{\pgfqpoint{2.699027in}{0.796812in}}%
\pgfpathlineto{\pgfqpoint{2.700169in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{2.700273in}{0.797217in}}%
\pgfpathlineto{\pgfqpoint{2.703907in}{0.798057in}}%
\pgfpathlineto{\pgfqpoint{2.704841in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{2.705049in}{0.797377in}}%
\pgfpathlineto{\pgfqpoint{2.705776in}{0.798090in}}%
\pgfpathlineto{\pgfqpoint{2.706399in}{0.797280in}}%
\pgfpathlineto{\pgfqpoint{2.707541in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{2.707645in}{0.797269in}}%
\pgfpathlineto{\pgfqpoint{2.708164in}{0.796801in}}%
\pgfpathlineto{\pgfqpoint{2.708787in}{0.797014in}}%
\pgfpathlineto{\pgfqpoint{2.709825in}{0.796552in}}%
\pgfpathlineto{\pgfqpoint{2.710137in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{2.710240in}{0.797023in}}%
\pgfpathlineto{\pgfqpoint{2.710967in}{0.796178in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{0.796185in}}%
\pgfpathlineto{\pgfqpoint{2.723634in}{0.800936in}}%
\pgfpathlineto{\pgfqpoint{2.724776in}{0.802366in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{2.725815in}{0.801151in}}%
\pgfpathlineto{\pgfqpoint{2.726230in}{0.801631in}}%
\pgfpathlineto{\pgfqpoint{2.726334in}{0.802827in}}%
\pgfpathlineto{\pgfqpoint{2.727372in}{0.801949in}}%
\pgfpathlineto{\pgfqpoint{2.728306in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{2.728722in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{2.729552in}{0.802118in}}%
\pgfpathlineto{\pgfqpoint{2.729137in}{0.803051in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{2.729760in}{0.802907in}}%
\pgfpathlineto{\pgfqpoint{2.729968in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{2.730694in}{0.802492in}}%
\pgfpathlineto{\pgfqpoint{2.731110in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{2.731733in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{2.732667in}{0.803692in}}%
\pgfpathlineto{\pgfqpoint{2.734017in}{0.805431in}}%
\pgfpathlineto{\pgfqpoint{2.734121in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{2.735367in}{0.804104in}}%
\pgfpathlineto{\pgfqpoint{2.734536in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{2.735574in}{0.804636in}}%
\pgfpathlineto{\pgfqpoint{2.737132in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{2.739624in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{2.739831in}{0.808592in}}%
\pgfpathlineto{\pgfqpoint{2.740247in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{2.740973in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{2.741804in}{0.809674in}}%
\pgfpathlineto{\pgfqpoint{2.742427in}{0.808987in}}%
\pgfpathlineto{\pgfqpoint{2.742635in}{0.807466in}}%
\pgfpathlineto{\pgfqpoint{2.743154in}{0.810052in}}%
\pgfpathlineto{\pgfqpoint{2.743361in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{2.746269in}{0.815255in}}%
\pgfpathlineto{\pgfqpoint{2.743777in}{0.808805in}}%
\pgfpathlineto{\pgfqpoint{2.746476in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{2.747618in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{2.747722in}{0.813262in}}%
\pgfpathlineto{\pgfqpoint{2.747930in}{0.815428in}}%
\pgfpathlineto{\pgfqpoint{2.748657in}{0.812281in}}%
\pgfpathlineto{\pgfqpoint{2.748760in}{0.812369in}}%
\pgfpathlineto{\pgfqpoint{2.749695in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{2.749072in}{0.811830in}}%
\pgfpathlineto{\pgfqpoint{2.749903in}{0.812619in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{0.810499in}}%
\pgfpathlineto{\pgfqpoint{2.750214in}{0.813210in}}%
\pgfpathlineto{\pgfqpoint{2.751356in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{2.751875in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{2.751668in}{0.810145in}}%
\pgfpathlineto{\pgfqpoint{2.752498in}{0.810889in}}%
\pgfpathlineto{\pgfqpoint{2.752706in}{0.810843in}}%
\pgfpathlineto{\pgfqpoint{2.753017in}{0.811900in}}%
\pgfpathlineto{\pgfqpoint{2.753225in}{0.811469in}}%
\pgfpathlineto{\pgfqpoint{2.754056in}{0.812951in}}%
\pgfpathlineto{\pgfqpoint{2.754263in}{0.811703in}}%
\pgfpathlineto{\pgfqpoint{2.754471in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{2.754990in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{2.755094in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{2.755821in}{0.812536in}}%
\pgfpathlineto{\pgfqpoint{2.756028in}{0.813109in}}%
\pgfpathlineto{\pgfqpoint{2.758001in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{2.756236in}{0.812909in}}%
\pgfpathlineto{\pgfqpoint{2.758832in}{0.817617in}}%
\pgfpathlineto{\pgfqpoint{2.759870in}{0.816463in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{0.818117in}}%
\pgfpathlineto{\pgfqpoint{2.759974in}{0.816508in}}%
\pgfpathlineto{\pgfqpoint{2.761324in}{0.822977in}}%
\pgfpathlineto{\pgfqpoint{2.761427in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{2.761843in}{0.819341in}}%
\pgfpathlineto{\pgfqpoint{2.762050in}{0.822163in}}%
\pgfpathlineto{\pgfqpoint{2.762362in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{2.762673in}{0.822314in}}%
\pgfpathlineto{\pgfqpoint{2.762569in}{0.820777in}}%
\pgfpathlineto{\pgfqpoint{2.763400in}{0.821610in}}%
\pgfpathlineto{\pgfqpoint{2.763608in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{2.764335in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{2.766100in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{2.766307in}{0.831697in}}%
\pgfpathlineto{\pgfqpoint{2.766930in}{0.829228in}}%
\pgfpathlineto{\pgfqpoint{2.767138in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{2.767449in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{2.767865in}{0.829000in}}%
\pgfpathlineto{\pgfqpoint{2.768695in}{0.836534in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{2.769214in}{0.832319in}}%
\pgfpathlineto{\pgfqpoint{2.769734in}{0.828448in}}%
\pgfpathlineto{\pgfqpoint{2.770979in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{2.771083in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{2.771395in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{2.772329in}{0.826219in}}%
\pgfpathlineto{\pgfqpoint{2.773160in}{0.830489in}}%
\pgfpathlineto{\pgfqpoint{2.773679in}{0.829208in}}%
\pgfpathlineto{\pgfqpoint{2.773783in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{2.773990in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{2.774094in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{0.828746in}}%
\pgfpathlineto{\pgfqpoint{2.775236in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{2.775444in}{0.827835in}}%
\pgfpathlineto{\pgfqpoint{2.775756in}{0.828275in}}%
\pgfpathlineto{\pgfqpoint{2.777001in}{0.824694in}}%
\pgfpathlineto{\pgfqpoint{2.777832in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{2.778247in}{0.826961in}}%
\pgfpathlineto{\pgfqpoint{2.778767in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{2.779286in}{0.827192in}}%
\pgfpathlineto{\pgfqpoint{2.780324in}{0.830638in}}%
\pgfpathlineto{\pgfqpoint{2.780428in}{0.829727in}}%
\pgfpathlineto{\pgfqpoint{2.780635in}{0.827969in}}%
\pgfpathlineto{\pgfqpoint{2.780843in}{0.830928in}}%
\pgfpathlineto{\pgfqpoint{2.781570in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{2.781985in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.827125in}}%
\pgfpathlineto{\pgfqpoint{2.783854in}{0.826181in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{0.830665in}}%
\pgfpathlineto{\pgfqpoint{2.786242in}{0.822072in}}%
\pgfpathlineto{\pgfqpoint{2.786761in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{2.787177in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{2.787592in}{0.822649in}}%
\pgfpathlineto{\pgfqpoint{2.790499in}{0.818328in}}%
\pgfpathlineto{\pgfqpoint{2.790603in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{2.791849in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{2.792160in}{0.823043in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{0.825807in}}%
\pgfpathlineto{\pgfqpoint{2.794029in}{0.824416in}}%
\pgfpathlineto{\pgfqpoint{2.794548in}{0.828012in}}%
\pgfpathlineto{\pgfqpoint{2.796313in}{0.820360in}}%
\pgfpathlineto{\pgfqpoint{2.796833in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{2.797352in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{2.797767in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{2.798805in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{2.799013in}{0.818841in}}%
\pgfpathlineto{\pgfqpoint{2.799324in}{0.821105in}}%
\pgfpathlineto{\pgfqpoint{2.800363in}{0.825561in}}%
\pgfpathlineto{\pgfqpoint{2.800570in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{2.801089in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{2.800986in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{2.801193in}{0.823969in}}%
\pgfpathlineto{\pgfqpoint{2.802647in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{2.802751in}{0.833472in}}%
\pgfpathlineto{\pgfqpoint{2.802958in}{0.834972in}}%
\pgfpathlineto{\pgfqpoint{2.803062in}{0.836071in}}%
\pgfpathlineto{\pgfqpoint{2.803581in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{2.805866in}{0.818952in}}%
\pgfpathlineto{\pgfqpoint{2.803893in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{2.806592in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{2.809084in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{2.809396in}{0.832913in}}%
\pgfpathlineto{\pgfqpoint{2.811368in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{2.811576in}{0.824522in}}%
\pgfpathlineto{\pgfqpoint{2.811991in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{2.812510in}{0.822908in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{2.813341in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{2.813756in}{0.826237in}}%
\pgfpathlineto{\pgfqpoint{2.813860in}{0.825743in}}%
\pgfpathlineto{\pgfqpoint{2.815210in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{2.815314in}{0.832904in}}%
\pgfpathlineto{\pgfqpoint{2.815418in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{2.815625in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{2.815833in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{2.816560in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{2.816871in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.818221in}{0.828594in}}%
\pgfpathlineto{\pgfqpoint{2.818532in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{2.818636in}{0.831056in}}%
\pgfpathlineto{\pgfqpoint{2.819052in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{2.819571in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{2.819675in}{0.829844in}}%
\pgfpathlineto{\pgfqpoint{2.820090in}{0.832389in}}%
\pgfpathlineto{\pgfqpoint{2.820194in}{0.833651in}}%
\pgfpathlineto{\pgfqpoint{2.820713in}{0.831396in}}%
\pgfpathlineto{\pgfqpoint{2.821128in}{0.832305in}}%
\pgfpathlineto{\pgfqpoint{2.823309in}{0.828558in}}%
\pgfpathlineto{\pgfqpoint{2.821440in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{2.823516in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{2.824139in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{2.824658in}{0.831400in}}%
\pgfpathlineto{\pgfqpoint{2.825281in}{0.824035in}}%
\pgfpathlineto{\pgfqpoint{2.825904in}{0.826627in}}%
\pgfpathlineto{\pgfqpoint{2.826320in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{2.826112in}{0.826709in}}%
\pgfpathlineto{\pgfqpoint{2.827462in}{0.824505in}}%
\pgfpathlineto{\pgfqpoint{2.828085in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{2.829953in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{2.830680in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{2.831199in}{0.827828in}}%
\pgfpathlineto{\pgfqpoint{2.832445in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{2.832549in}{0.832542in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{0.832244in}}%
\pgfpathlineto{\pgfqpoint{2.832861in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.833484in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.833587in}}%
\pgfpathlineto{\pgfqpoint{2.834210in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{2.834314in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{2.834937in}{0.837732in}}%
\pgfpathlineto{\pgfqpoint{2.835664in}{0.844608in}}%
\pgfpathlineto{\pgfqpoint{2.836183in}{0.843202in}}%
\pgfpathlineto{\pgfqpoint{2.836806in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{2.837325in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{2.837637in}{0.844005in}}%
\pgfpathlineto{\pgfqpoint{2.838363in}{0.840818in}}%
\pgfpathlineto{\pgfqpoint{2.838571in}{0.843228in}}%
\pgfpathlineto{\pgfqpoint{2.839506in}{0.832206in}}%
\pgfpathlineto{\pgfqpoint{2.840544in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{2.841374in}{0.832319in}}%
\pgfpathlineto{\pgfqpoint{2.841790in}{0.836752in}}%
\pgfpathlineto{\pgfqpoint{2.841894in}{0.836706in}}%
\pgfpathlineto{\pgfqpoint{2.841997in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{2.842101in}{0.838840in}}%
\pgfpathlineto{\pgfqpoint{2.842724in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{2.843036in}{0.831782in}}%
\pgfpathlineto{\pgfqpoint{2.843140in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{2.843763in}{0.829832in}}%
\pgfpathlineto{\pgfqpoint{2.844074in}{0.831919in}}%
\pgfpathlineto{\pgfqpoint{2.844282in}{0.831666in}}%
\pgfpathlineto{\pgfqpoint{2.845112in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{2.845528in}{0.824153in}}%
\pgfpathlineto{\pgfqpoint{2.845631in}{0.827244in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{0.820549in}}%
\pgfpathlineto{\pgfqpoint{2.847604in}{0.823686in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{2.847812in}{0.822829in}}%
\pgfpathlineto{\pgfqpoint{2.849577in}{0.815698in}}%
\pgfpathlineto{\pgfqpoint{2.850823in}{0.819838in}}%
\pgfpathlineto{\pgfqpoint{2.851238in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{2.851757in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{2.852276in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{2.852380in}{0.819199in}}%
\pgfpathlineto{\pgfqpoint{2.852484in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{2.853315in}{0.817644in}}%
\pgfpathlineto{\pgfqpoint{2.853626in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{2.856222in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{2.857052in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{2.857883in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{2.857675in}{0.812969in}}%
\pgfpathlineto{\pgfqpoint{2.857987in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{2.858714in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{2.859960in}{0.817541in}}%
\pgfpathlineto{\pgfqpoint{2.861621in}{0.810551in}}%
\pgfpathlineto{\pgfqpoint{2.861725in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{2.862763in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{2.863074in}{0.810051in}}%
\pgfpathlineto{\pgfqpoint{2.863905in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{2.864943in}{0.813364in}}%
\pgfpathlineto{\pgfqpoint{2.865151in}{0.812849in}}%
\pgfpathlineto{\pgfqpoint{2.865255in}{0.812409in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{0.813388in}}%
\pgfpathlineto{\pgfqpoint{2.866189in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{2.866708in}{0.812383in}}%
\pgfpathlineto{\pgfqpoint{2.867124in}{0.812878in}}%
\pgfpathlineto{\pgfqpoint{2.867747in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{2.867435in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{2.868058in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{2.868473in}{0.811408in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{0.807703in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{2.870861in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{2.871484in}{0.806802in}}%
\pgfpathlineto{\pgfqpoint{2.871588in}{0.806926in}}%
\pgfpathlineto{\pgfqpoint{2.871900in}{0.806028in}}%
\pgfpathlineto{\pgfqpoint{2.872834in}{0.806335in}}%
\pgfpathlineto{\pgfqpoint{2.873250in}{0.803994in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{2.875326in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{2.876572in}{0.804422in}}%
\pgfpathlineto{\pgfqpoint{2.877091in}{0.804797in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{0.802252in}}%
\pgfpathlineto{\pgfqpoint{2.880102in}{0.804245in}}%
\pgfpathlineto{\pgfqpoint{2.880414in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{2.881556in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{2.881867in}{0.803557in}}%
\pgfpathlineto{\pgfqpoint{2.882282in}{0.801990in}}%
\pgfpathlineto{\pgfqpoint{2.882594in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{2.883632in}{0.803193in}}%
\pgfpathlineto{\pgfqpoint{2.883736in}{0.803519in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{2.885813in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{2.887059in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{2.887162in}{0.806696in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{2.887993in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{2.888097in}{0.805352in}}%
\pgfpathlineto{\pgfqpoint{2.888616in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{2.888720in}{0.806828in}}%
\pgfpathlineto{\pgfqpoint{2.888824in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{2.889239in}{0.805606in}}%
\pgfpathlineto{\pgfqpoint{2.889343in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{2.890277in}{0.805303in}}%
\pgfpathlineto{\pgfqpoint{2.891212in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{2.890485in}{0.805596in}}%
\pgfpathlineto{\pgfqpoint{2.891419in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{2.892250in}{0.806085in}}%
\pgfpathlineto{\pgfqpoint{2.892769in}{0.805149in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{0.803880in}}%
\pgfpathlineto{\pgfqpoint{2.893496in}{0.805815in}}%
\pgfpathlineto{\pgfqpoint{2.894223in}{0.804501in}}%
\pgfpathlineto{\pgfqpoint{2.894326in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{2.894534in}{0.805433in}}%
\pgfpathlineto{\pgfqpoint{2.896195in}{0.807026in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{0.806808in}}%
\pgfpathlineto{\pgfqpoint{2.897545in}{0.807145in}}%
\pgfpathlineto{\pgfqpoint{2.898168in}{0.809340in}}%
\pgfpathlineto{\pgfqpoint{2.898687in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{2.900037in}{0.807179in}}%
\pgfpathlineto{\pgfqpoint{2.900971in}{0.809889in}}%
\pgfpathlineto{\pgfqpoint{2.901179in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{2.902529in}{0.806469in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{0.806541in}}%
\pgfpathlineto{\pgfqpoint{2.903671in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{2.903982in}{0.805252in}}%
\pgfpathlineto{\pgfqpoint{2.904398in}{0.805438in}}%
\pgfpathlineto{\pgfqpoint{2.904709in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{2.904917in}{0.804817in}}%
\pgfpathlineto{\pgfqpoint{2.905125in}{0.804862in}}%
\pgfpathlineto{\pgfqpoint{2.905332in}{0.805829in}}%
\pgfpathlineto{\pgfqpoint{2.905644in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{2.906370in}{0.805894in}}%
\pgfpathlineto{\pgfqpoint{2.907201in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{2.907409in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{2.907824in}{0.805384in}}%
\pgfpathlineto{\pgfqpoint{2.908447in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{2.909485in}{0.805532in}}%
\pgfpathlineto{\pgfqpoint{2.908966in}{0.807117in}}%
\pgfpathlineto{\pgfqpoint{2.909693in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{2.911147in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{2.911354in}{0.805488in}}%
\pgfpathlineto{\pgfqpoint{2.913015in}{0.807707in}}%
\pgfpathlineto{\pgfqpoint{2.913742in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{2.914054in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{2.915507in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.915819in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{2.917480in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{2.918934in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{2.919764in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{2.920076in}{0.803995in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{0.803211in}}%
\pgfpathlineto{\pgfqpoint{2.921114in}{0.804001in}}%
\pgfpathlineto{\pgfqpoint{2.922152in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{2.922775in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{2.923398in}{0.806891in}}%
\pgfpathlineto{\pgfqpoint{2.926098in}{0.802924in}}%
\pgfpathlineto{\pgfqpoint{2.926201in}{0.803270in}}%
\pgfpathlineto{\pgfqpoint{2.926928in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{2.926617in}{0.803013in}}%
\pgfpathlineto{\pgfqpoint{2.927240in}{0.803126in}}%
\pgfpathlineto{\pgfqpoint{2.927447in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{2.928174in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{2.929939in}{0.801252in}}%
\pgfpathlineto{\pgfqpoint{2.930043in}{0.801335in}}%
\pgfpathlineto{\pgfqpoint{2.930147in}{0.801698in}}%
\pgfpathlineto{\pgfqpoint{2.930770in}{0.800548in}}%
\pgfpathlineto{\pgfqpoint{2.930978in}{0.800800in}}%
\pgfpathlineto{\pgfqpoint{2.931601in}{0.799603in}}%
\pgfpathlineto{\pgfqpoint{2.932016in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.933366in}{0.802400in}}%
\pgfpathlineto{\pgfqpoint{2.934508in}{0.801512in}}%
\pgfpathlineto{\pgfqpoint{2.934612in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.934923in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{2.935546in}{0.801119in}}%
\pgfpathlineto{\pgfqpoint{2.937415in}{0.803341in}}%
\pgfpathlineto{\pgfqpoint{2.937519in}{0.803011in}}%
\pgfpathlineto{\pgfqpoint{2.937623in}{0.802667in}}%
\pgfpathlineto{\pgfqpoint{2.938038in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{2.938142in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{2.938245in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{2.938557in}{0.803893in}}%
\pgfpathlineto{\pgfqpoint{2.938868in}{0.803894in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{2.939491in}{0.804901in}}%
\pgfpathlineto{\pgfqpoint{2.940011in}{0.807441in}}%
\pgfpathlineto{\pgfqpoint{2.940737in}{0.805721in}}%
\pgfpathlineto{\pgfqpoint{2.940945in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{2.941153in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{2.941672in}{0.805236in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{0.803166in}}%
\pgfpathlineto{\pgfqpoint{2.943022in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{2.943541in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{2.943644in}{0.805132in}}%
\pgfpathlineto{\pgfqpoint{2.944164in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.944371in}{0.803933in}}%
\pgfpathlineto{\pgfqpoint{2.945721in}{0.802842in}}%
\pgfpathlineto{\pgfqpoint{2.946136in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{2.947694in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{2.947798in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{2.948524in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{0.806668in}}%
\pgfpathlineto{\pgfqpoint{2.950186in}{0.807969in}}%
\pgfpathlineto{\pgfqpoint{2.950705in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{2.951016in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{2.951847in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{2.952677in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.952885in}{0.806709in}}%
\pgfpathlineto{\pgfqpoint{2.956727in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{2.956831in}{0.808449in}}%
\pgfpathlineto{\pgfqpoint{2.957661in}{0.805236in}}%
\pgfpathlineto{\pgfqpoint{2.958907in}{0.806882in}}%
\pgfpathlineto{\pgfqpoint{2.959115in}{0.806260in}}%
\pgfpathlineto{\pgfqpoint{2.960880in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{2.961191in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{2.961710in}{0.808127in}}%
\pgfpathlineto{\pgfqpoint{2.962230in}{0.808980in}}%
\pgfpathlineto{\pgfqpoint{2.962541in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{2.962645in}{0.807593in}}%
\pgfpathlineto{\pgfqpoint{2.963995in}{0.806023in}}%
\pgfpathlineto{\pgfqpoint{2.964202in}{0.806318in}}%
\pgfpathlineto{\pgfqpoint{2.964514in}{0.807295in}}%
\pgfpathlineto{\pgfqpoint{2.965137in}{0.806672in}}%
\pgfpathlineto{\pgfqpoint{2.965344in}{0.805469in}}%
\pgfpathlineto{\pgfqpoint{2.966175in}{0.807010in}}%
\pgfpathlineto{\pgfqpoint{2.966383in}{0.808119in}}%
\pgfpathlineto{\pgfqpoint{2.967006in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{2.967317in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{2.967940in}{0.809132in}}%
\pgfpathlineto{\pgfqpoint{2.968459in}{0.807907in}}%
\pgfpathlineto{\pgfqpoint{2.970224in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{2.970328in}{0.812056in}}%
\pgfpathlineto{\pgfqpoint{2.971574in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{2.971886in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{2.975831in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{2.976869in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{0.824793in}}%
\pgfpathlineto{\pgfqpoint{2.979569in}{0.818551in}}%
\pgfpathlineto{\pgfqpoint{2.977700in}{0.825983in}}%
\pgfpathlineto{\pgfqpoint{2.979673in}{0.818981in}}%
\pgfpathlineto{\pgfqpoint{2.979776in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{2.980503in}{0.816768in}}%
\pgfpathlineto{\pgfqpoint{2.981645in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{2.981957in}{0.815449in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{0.815933in}}%
\pgfpathlineto{\pgfqpoint{2.982684in}{0.814303in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{2.983930in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{2.983410in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{2.984033in}{0.812927in}}%
\pgfpathlineto{\pgfqpoint{2.984449in}{0.812485in}}%
\pgfpathlineto{\pgfqpoint{2.986110in}{0.818260in}}%
\pgfpathlineto{\pgfqpoint{2.987044in}{0.816368in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{2.987252in}{0.817047in}}%
\pgfpathlineto{\pgfqpoint{2.987979in}{0.817226in}}%
\pgfpathlineto{\pgfqpoint{2.988083in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{2.988186in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{2.988913in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{2.989017in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{2.989121in}{0.817885in}}%
\pgfpathlineto{\pgfqpoint{2.989329in}{0.816762in}}%
\pgfpathlineto{\pgfqpoint{2.989640in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.815512in}}%
\pgfpathlineto{\pgfqpoint{2.990263in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{2.990782in}{0.816752in}}%
\pgfpathlineto{\pgfqpoint{2.991197in}{0.815625in}}%
\pgfpathlineto{\pgfqpoint{2.991405in}{0.818078in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{0.820709in}}%
\pgfpathlineto{\pgfqpoint{2.992028in}{0.818004in}}%
\pgfpathlineto{\pgfqpoint{2.992547in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{2.992651in}{0.819090in}}%
\pgfpathlineto{\pgfqpoint{2.992755in}{0.817978in}}%
\pgfpathlineto{\pgfqpoint{2.994312in}{0.814110in}}%
\pgfpathlineto{\pgfqpoint{2.994520in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{2.995247in}{0.813863in}}%
\pgfpathlineto{\pgfqpoint{2.995351in}{0.813937in}}%
\pgfpathlineto{\pgfqpoint{2.997323in}{0.817828in}}%
\pgfpathlineto{\pgfqpoint{2.997842in}{0.816234in}}%
\pgfpathlineto{\pgfqpoint{2.998881in}{0.813308in}}%
\pgfpathlineto{\pgfqpoint{2.999088in}{0.813767in}}%
\pgfpathlineto{\pgfqpoint{2.999400in}{0.816359in}}%
\pgfpathlineto{\pgfqpoint{3.000438in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{3.000957in}{0.816716in}}%
\pgfpathlineto{\pgfqpoint{3.001684in}{0.815201in}}%
\pgfpathlineto{\pgfqpoint{3.002203in}{0.816282in}}%
\pgfpathlineto{\pgfqpoint{3.002411in}{0.814557in}}%
\pgfpathlineto{\pgfqpoint{3.002722in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{3.003345in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{0.814859in}}%
\pgfpathlineto{\pgfqpoint{3.004072in}{0.815661in}}%
\pgfpathlineto{\pgfqpoint{3.004487in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{3.004695in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{3.005526in}{0.809849in}}%
\pgfpathlineto{\pgfqpoint{3.006045in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{3.006460in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{3.006772in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{3.008225in}{0.809112in}}%
\pgfpathlineto{\pgfqpoint{3.008329in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{3.008952in}{0.808153in}}%
\pgfpathlineto{\pgfqpoint{3.009263in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{3.009990in}{0.808482in}}%
\pgfpathlineto{\pgfqpoint{3.010821in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{3.010925in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{3.012690in}{0.816204in}}%
\pgfpathlineto{\pgfqpoint{3.015597in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{3.012897in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{3.015805in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{3.017050in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{3.018608in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{3.019127in}{0.809041in}}%
\pgfpathlineto{\pgfqpoint{3.020788in}{0.804777in}}%
\pgfpathlineto{\pgfqpoint{3.021827in}{0.805223in}}%
\pgfpathlineto{\pgfqpoint{3.021411in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{3.021930in}{0.804772in}}%
\pgfpathlineto{\pgfqpoint{3.022761in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{3.023695in}{0.809601in}}%
\pgfpathlineto{\pgfqpoint{3.024215in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{3.025149in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{3.025772in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{3.026706in}{0.809398in}}%
\pgfpathlineto{\pgfqpoint{3.026291in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{3.027018in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{3.027433in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{3.027641in}{0.809411in}}%
\pgfpathlineto{\pgfqpoint{3.028991in}{0.813009in}}%
\pgfpathlineto{\pgfqpoint{3.030133in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{3.030444in}{0.813171in}}%
\pgfpathlineto{\pgfqpoint{3.030548in}{0.813047in}}%
\pgfpathlineto{\pgfqpoint{3.030652in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{3.031171in}{0.812455in}}%
\pgfpathlineto{\pgfqpoint{3.032002in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{3.033144in}{0.814409in}}%
\pgfpathlineto{\pgfqpoint{3.032417in}{0.818317in}}%
\pgfpathlineto{\pgfqpoint{3.033248in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{3.034909in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{3.035428in}{0.818306in}}%
\pgfpathlineto{\pgfqpoint{3.035843in}{0.815288in}}%
\pgfpathlineto{\pgfqpoint{3.036570in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{3.037920in}{0.823227in}}%
\pgfpathlineto{\pgfqpoint{3.038231in}{0.822112in}}%
\pgfpathlineto{\pgfqpoint{3.038543in}{0.820474in}}%
\pgfpathlineto{\pgfqpoint{3.038750in}{0.822528in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{0.820898in}}%
\pgfpathlineto{\pgfqpoint{3.039477in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{3.040100in}{0.818264in}}%
\pgfpathlineto{\pgfqpoint{3.040515in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.041554in}{0.822427in}}%
\pgfpathlineto{\pgfqpoint{3.040931in}{0.819565in}}%
\pgfpathlineto{\pgfqpoint{3.041761in}{0.821260in}}%
\pgfpathlineto{\pgfqpoint{3.042073in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{3.042281in}{0.821781in}}%
\pgfpathlineto{\pgfqpoint{3.042800in}{0.821560in}}%
\pgfpathlineto{\pgfqpoint{3.042904in}{0.821585in}}%
\pgfpathlineto{\pgfqpoint{3.043007in}{0.820671in}}%
\pgfpathlineto{\pgfqpoint{3.044669in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{3.043215in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{3.045603in}{0.813694in}}%
\pgfpathlineto{\pgfqpoint{3.047368in}{0.817911in}}%
\pgfpathlineto{\pgfqpoint{3.045914in}{0.812857in}}%
\pgfpathlineto{\pgfqpoint{3.047472in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{3.047887in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{3.048095in}{0.817300in}}%
\pgfpathlineto{\pgfqpoint{3.048510in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{3.049548in}{0.820105in}}%
\pgfpathlineto{\pgfqpoint{3.049756in}{0.818258in}}%
\pgfpathlineto{\pgfqpoint{3.049860in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{3.050171in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{3.050379in}{0.821301in}}%
\pgfpathlineto{\pgfqpoint{3.051210in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{3.051314in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.052352in}{0.818056in}}%
\pgfpathlineto{\pgfqpoint{3.052871in}{0.813816in}}%
\pgfpathlineto{\pgfqpoint{3.053598in}{0.814922in}}%
\pgfpathlineto{\pgfqpoint{3.054117in}{0.815807in}}%
\pgfpathlineto{\pgfqpoint{3.054325in}{0.813789in}}%
\pgfpathlineto{\pgfqpoint{3.054740in}{0.815200in}}%
\pgfpathlineto{\pgfqpoint{3.055986in}{0.817098in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{3.057336in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{3.057855in}{0.812963in}}%
\pgfpathlineto{\pgfqpoint{3.058062in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{3.058789in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{3.058270in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{3.059412in}{0.810151in}}%
\pgfpathlineto{\pgfqpoint{3.060139in}{0.812685in}}%
\pgfpathlineto{\pgfqpoint{3.060866in}{0.815836in}}%
\pgfpathlineto{\pgfqpoint{3.061385in}{0.814477in}}%
\pgfpathlineto{\pgfqpoint{3.062008in}{0.812813in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{0.814394in}}%
\pgfpathlineto{\pgfqpoint{3.062631in}{0.815145in}}%
\pgfpathlineto{\pgfqpoint{3.063254in}{0.812202in}}%
\pgfpathlineto{\pgfqpoint{3.063773in}{0.811043in}}%
\pgfpathlineto{\pgfqpoint{3.063877in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{3.064188in}{0.813216in}}%
\pgfpathlineto{\pgfqpoint{3.064603in}{0.811184in}}%
\pgfpathlineto{\pgfqpoint{3.066265in}{0.818887in}}%
\pgfpathlineto{\pgfqpoint{3.066368in}{0.817621in}}%
\pgfpathlineto{\pgfqpoint{3.067407in}{0.813539in}}%
\pgfpathlineto{\pgfqpoint{3.067614in}{0.813933in}}%
\pgfpathlineto{\pgfqpoint{3.068860in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{3.069483in}{0.814035in}}%
\pgfpathlineto{\pgfqpoint{3.070106in}{0.814692in}}%
\pgfpathlineto{\pgfqpoint{3.070729in}{0.815561in}}%
\pgfpathlineto{\pgfqpoint{3.071352in}{0.813636in}}%
\pgfpathlineto{\pgfqpoint{3.072702in}{0.817783in}}%
\pgfpathlineto{\pgfqpoint{3.072806in}{0.816278in}}%
\pgfpathlineto{\pgfqpoint{3.073117in}{0.817372in}}%
\pgfpathlineto{\pgfqpoint{3.073221in}{0.818901in}}%
\pgfpathlineto{\pgfqpoint{3.073948in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{3.074052in}{0.814422in}}%
\pgfpathlineto{\pgfqpoint{3.074467in}{0.816648in}}%
\pgfpathlineto{\pgfqpoint{3.074986in}{0.815430in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{3.075817in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{3.075921in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{3.076024in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{3.076544in}{0.815386in}}%
\pgfpathlineto{\pgfqpoint{3.076855in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{3.078101in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{3.078205in}{0.818769in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{0.817949in}}%
\pgfpathlineto{\pgfqpoint{3.078516in}{0.819487in}}%
\pgfpathlineto{\pgfqpoint{3.078932in}{0.819036in}}%
\pgfpathlineto{\pgfqpoint{3.079035in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{3.079451in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{3.079970in}{0.819003in}}%
\pgfpathlineto{\pgfqpoint{3.081423in}{0.815268in}}%
\pgfpathlineto{\pgfqpoint{3.081631in}{0.815393in}}%
\pgfpathlineto{\pgfqpoint{3.082046in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{0.814629in}}%
\pgfpathlineto{\pgfqpoint{3.082669in}{0.815343in}}%
\pgfpathlineto{\pgfqpoint{3.083189in}{0.814543in}}%
\pgfpathlineto{\pgfqpoint{3.083396in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{3.083708in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{3.084019in}{0.814617in}}%
\pgfpathlineto{\pgfqpoint{3.084434in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{3.084538in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{3.084642in}{0.816221in}}%
\pgfpathlineto{\pgfqpoint{3.085888in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{3.085992in}{0.819368in}}%
\pgfpathlineto{\pgfqpoint{3.086511in}{0.821952in}}%
\pgfpathlineto{\pgfqpoint{3.086926in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{3.087342in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{3.088068in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{3.088172in}{0.820798in}}%
\pgfpathlineto{\pgfqpoint{3.088691in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{3.088899in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{3.091287in}{0.816417in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{3.093156in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{3.093467in}{0.820388in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{3.095440in}{0.827754in}}%
\pgfpathlineto{\pgfqpoint{3.096063in}{0.822552in}}%
\pgfpathlineto{\pgfqpoint{3.096998in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{3.097828in}{0.832231in}}%
\pgfpathlineto{\pgfqpoint{3.098244in}{0.828396in}}%
\pgfpathlineto{\pgfqpoint{3.099801in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{3.099905in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{3.100009in}{0.829087in}}%
\pgfpathlineto{\pgfqpoint{3.100424in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{3.100943in}{0.832604in}}%
\pgfpathlineto{\pgfqpoint{3.101981in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{3.101566in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{3.102085in}{0.830766in}}%
\pgfpathlineto{\pgfqpoint{3.103746in}{0.841788in}}%
\pgfpathlineto{\pgfqpoint{3.104369in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{3.104473in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{3.104888in}{0.842307in}}%
\pgfpathlineto{\pgfqpoint{3.104992in}{0.841845in}}%
\pgfpathlineto{\pgfqpoint{3.105096in}{0.843220in}}%
\pgfpathlineto{\pgfqpoint{3.105615in}{0.839750in}}%
\pgfpathlineto{\pgfqpoint{3.105927in}{0.839793in}}%
\pgfpathlineto{\pgfqpoint{3.106031in}{0.840424in}}%
\pgfpathlineto{\pgfqpoint{3.106342in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{3.106446in}{0.835893in}}%
\pgfpathlineto{\pgfqpoint{3.106757in}{0.840800in}}%
\pgfpathlineto{\pgfqpoint{3.106861in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{3.107588in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{3.107796in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{3.108419in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{3.108003in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{3.109145in}{0.838161in}}%
\pgfpathlineto{\pgfqpoint{3.110184in}{0.842189in}}%
\pgfpathlineto{\pgfqpoint{3.109768in}{0.836947in}}%
\pgfpathlineto{\pgfqpoint{3.110703in}{0.840761in}}%
\pgfpathlineto{\pgfqpoint{3.111533in}{0.838448in}}%
\pgfpathlineto{\pgfqpoint{3.112053in}{0.839404in}}%
\pgfpathlineto{\pgfqpoint{3.113402in}{0.843844in}}%
\pgfpathlineto{\pgfqpoint{3.113506in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{3.113818in}{0.838381in}}%
\pgfpathlineto{\pgfqpoint{3.114233in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{3.114960in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{3.115064in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{3.115479in}{0.840109in}}%
\pgfpathlineto{\pgfqpoint{3.115790in}{0.845887in}}%
\pgfpathlineto{\pgfqpoint{3.116309in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{3.116413in}{0.838073in}}%
\pgfpathlineto{\pgfqpoint{3.117971in}{0.831654in}}%
\pgfpathlineto{\pgfqpoint{3.117140in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{3.118490in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{3.119943in}{0.836962in}}%
\pgfpathlineto{\pgfqpoint{3.118698in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{3.120047in}{0.836600in}}%
\pgfpathlineto{\pgfqpoint{3.120463in}{0.834962in}}%
\pgfpathlineto{\pgfqpoint{3.120774in}{0.838676in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{3.122331in}{0.842046in}}%
\pgfpathlineto{\pgfqpoint{3.122539in}{0.845853in}}%
\pgfpathlineto{\pgfqpoint{3.122643in}{0.845125in}}%
\pgfpathlineto{\pgfqpoint{3.123162in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{3.124304in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{3.124408in}{0.842109in}}%
\pgfpathlineto{\pgfqpoint{3.124720in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{3.125758in}{0.848243in}}%
\pgfpathlineto{\pgfqpoint{3.126381in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{3.125965in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{3.126485in}{0.848600in}}%
\pgfpathlineto{\pgfqpoint{3.126900in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{3.127315in}{0.846298in}}%
\pgfpathlineto{\pgfqpoint{3.127523in}{0.844095in}}%
\pgfpathlineto{\pgfqpoint{3.127731in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{3.129288in}{0.858627in}}%
\pgfpathlineto{\pgfqpoint{3.129807in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{3.132610in}{0.838138in}}%
\pgfpathlineto{\pgfqpoint{3.133233in}{0.842434in}}%
\pgfpathlineto{\pgfqpoint{3.133337in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{3.133545in}{0.841308in}}%
\pgfpathlineto{\pgfqpoint{3.134272in}{0.841398in}}%
\pgfpathlineto{\pgfqpoint{3.134479in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{3.135102in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{3.135206in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{3.136452in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{3.137075in}{0.843534in}}%
\pgfpathlineto{\pgfqpoint{3.137906in}{0.841655in}}%
\pgfpathlineto{\pgfqpoint{3.138113in}{0.842283in}}%
\pgfpathlineto{\pgfqpoint{3.138217in}{0.840067in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{0.836789in}}%
\pgfpathlineto{\pgfqpoint{3.139359in}{0.839324in}}%
\pgfpathlineto{\pgfqpoint{3.139567in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{3.139671in}{0.842033in}}%
\pgfpathlineto{\pgfqpoint{3.140190in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{3.140397in}{0.835851in}}%
\pgfpathlineto{\pgfqpoint{3.141228in}{0.833863in}}%
\pgfpathlineto{\pgfqpoint{3.140605in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{3.141436in}{0.834840in}}%
\pgfpathlineto{\pgfqpoint{3.142370in}{0.842649in}}%
\pgfpathlineto{\pgfqpoint{3.142889in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{3.143824in}{0.839348in}}%
\pgfpathlineto{\pgfqpoint{3.143928in}{0.838336in}}%
\pgfpathlineto{\pgfqpoint{3.144551in}{0.837346in}}%
\pgfpathlineto{\pgfqpoint{3.144343in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{0.838277in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.855703in}}%
\pgfpathlineto{\pgfqpoint{3.145070in}{0.837469in}}%
\pgfpathlineto{\pgfqpoint{3.146939in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{3.147146in}{0.850358in}}%
\pgfpathlineto{\pgfqpoint{3.147769in}{0.854695in}}%
\pgfpathlineto{\pgfqpoint{3.149119in}{0.858914in}}%
\pgfpathlineto{\pgfqpoint{3.148185in}{0.850865in}}%
\pgfpathlineto{\pgfqpoint{3.149223in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{3.149950in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.150053in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{3.151715in}{0.866378in}}%
\pgfpathlineto{\pgfqpoint{3.152338in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{3.152857in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{3.153687in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{3.153999in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{3.155452in}{0.847532in}}%
\pgfpathlineto{\pgfqpoint{3.155660in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{3.155764in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{3.157425in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{3.157529in}{0.858957in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{3.158775in}{0.853640in}}%
\pgfpathlineto{\pgfqpoint{3.159398in}{0.850668in}}%
\pgfpathlineto{\pgfqpoint{3.158983in}{0.854399in}}%
\pgfpathlineto{\pgfqpoint{3.159813in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{3.159917in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{3.160332in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{3.160748in}{0.852855in}}%
\pgfpathlineto{\pgfqpoint{3.162201in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{3.162617in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{3.162928in}{0.843511in}}%
\pgfpathlineto{\pgfqpoint{3.163447in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{3.163551in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{3.164589in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{3.164797in}{0.837106in}}%
\pgfpathlineto{\pgfqpoint{3.165524in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{3.166250in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{3.166458in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{3.166873in}{0.840224in}}%
\pgfpathlineto{\pgfqpoint{3.167393in}{0.846594in}}%
\pgfpathlineto{\pgfqpoint{3.168223in}{0.844209in}}%
\pgfpathlineto{\pgfqpoint{3.168535in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{0.843930in}}%
\pgfpathlineto{\pgfqpoint{3.169573in}{0.844845in}}%
\pgfpathlineto{\pgfqpoint{3.169781in}{0.841362in}}%
\pgfpathlineto{\pgfqpoint{3.169884in}{0.841659in}}%
\pgfpathlineto{\pgfqpoint{3.170611in}{0.839303in}}%
\pgfpathlineto{\pgfqpoint{3.170819in}{0.842899in}}%
\pgfpathlineto{\pgfqpoint{3.171027in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{3.171338in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{3.172065in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{3.172584in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{3.174141in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{3.174245in}{0.833001in}}%
\pgfpathlineto{\pgfqpoint{3.174764in}{0.830808in}}%
\pgfpathlineto{\pgfqpoint{3.175180in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{3.176633in}{0.837656in}}%
\pgfpathlineto{\pgfqpoint{3.176945in}{0.836497in}}%
\pgfpathlineto{\pgfqpoint{3.177152in}{0.834683in}}%
\pgfpathlineto{\pgfqpoint{3.177360in}{0.836733in}}%
\pgfpathlineto{\pgfqpoint{3.177671in}{0.835436in}}%
\pgfpathlineto{\pgfqpoint{3.177983in}{0.840039in}}%
\pgfpathlineto{\pgfqpoint{3.178606in}{0.834799in}}%
\pgfpathlineto{\pgfqpoint{3.179021in}{0.828711in}}%
\pgfpathlineto{\pgfqpoint{3.179852in}{0.832198in}}%
\pgfpathlineto{\pgfqpoint{3.181098in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{3.182344in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{3.182655in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{3.183382in}{0.832298in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{0.830968in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.835530in}}%
\pgfpathlineto{\pgfqpoint{3.184213in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{3.185043in}{0.837519in}}%
\pgfpathlineto{\pgfqpoint{3.185459in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{3.186601in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{3.186704in}{0.830193in}}%
\pgfpathlineto{\pgfqpoint{3.187016in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{3.187431in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{3.188470in}{0.824179in}}%
\pgfpathlineto{\pgfqpoint{3.188677in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{3.189715in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{3.190027in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{3.192104in}{0.822249in}}%
\pgfpathlineto{\pgfqpoint{3.192623in}{0.824140in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{0.827563in}}%
\pgfpathlineto{\pgfqpoint{3.194803in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{3.195114in}{0.834466in}}%
\pgfpathlineto{\pgfqpoint{3.195218in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{3.195322in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{3.196257in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{3.196568in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{3.197191in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{3.197606in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{3.197710in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{3.198229in}{0.832370in}}%
\pgfpathlineto{\pgfqpoint{3.198852in}{0.832081in}}%
\pgfpathlineto{\pgfqpoint{3.198541in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{3.199060in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{3.199268in}{0.832111in}}%
\pgfpathlineto{\pgfqpoint{3.199475in}{0.833889in}}%
\pgfpathlineto{\pgfqpoint{3.199579in}{0.833898in}}%
\pgfpathlineto{\pgfqpoint{3.199683in}{0.834694in}}%
\pgfpathlineto{\pgfqpoint{3.200202in}{0.830491in}}%
\pgfpathlineto{\pgfqpoint{3.200514in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{3.200617in}{0.832851in}}%
\pgfpathlineto{\pgfqpoint{3.201240in}{0.836666in}}%
\pgfpathlineto{\pgfqpoint{3.201448in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{3.203317in}{0.841964in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{3.204459in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{3.204563in}{0.839750in}}%
\pgfpathlineto{\pgfqpoint{3.204770in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{3.205290in}{0.841788in}}%
\pgfpathlineto{\pgfqpoint{3.206536in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{3.206743in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{3.206847in}{0.847480in}}%
\pgfpathlineto{\pgfqpoint{3.207574in}{0.855988in}}%
\pgfpathlineto{\pgfqpoint{3.208404in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{3.208716in}{0.857413in}}%
\pgfpathlineto{\pgfqpoint{3.209443in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{3.209858in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{3.210689in}{0.861016in}}%
\pgfpathlineto{\pgfqpoint{3.211104in}{0.855545in}}%
\pgfpathlineto{\pgfqpoint{3.211208in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{3.211415in}{0.850175in}}%
\pgfpathlineto{\pgfqpoint{3.211623in}{0.851532in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{0.849997in}}%
\pgfpathlineto{\pgfqpoint{3.212246in}{0.856462in}}%
\pgfpathlineto{\pgfqpoint{3.212558in}{0.853243in}}%
\pgfpathlineto{\pgfqpoint{3.213596in}{0.862405in}}%
\pgfpathlineto{\pgfqpoint{3.214842in}{0.859902in}}%
\pgfpathlineto{\pgfqpoint{3.214946in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{3.215361in}{0.864526in}}%
\pgfpathlineto{\pgfqpoint{3.215672in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{3.216503in}{0.857915in}}%
\pgfpathlineto{\pgfqpoint{3.217853in}{0.844232in}}%
\pgfpathlineto{\pgfqpoint{3.218268in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{3.218579in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{3.218891in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{3.219306in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{3.219099in}{0.840987in}}%
\pgfpathlineto{\pgfqpoint{3.219410in}{0.841446in}}%
\pgfpathlineto{\pgfqpoint{3.220448in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{3.221071in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{3.222213in}{0.837337in}}%
\pgfpathlineto{\pgfqpoint{3.222836in}{0.830780in}}%
\pgfpathlineto{\pgfqpoint{3.223356in}{0.833461in}}%
\pgfpathlineto{\pgfqpoint{3.224913in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{3.223875in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{3.225121in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{3.225536in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{3.226470in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{3.226574in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{3.226886in}{0.837348in}}%
\pgfpathlineto{\pgfqpoint{3.227093in}{0.836606in}}%
\pgfpathlineto{\pgfqpoint{3.227405in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{3.227820in}{0.842924in}}%
\pgfpathlineto{\pgfqpoint{3.228339in}{0.838450in}}%
\pgfpathlineto{\pgfqpoint{3.228547in}{0.840356in}}%
\pgfpathlineto{\pgfqpoint{3.228651in}{0.838356in}}%
\pgfpathlineto{\pgfqpoint{3.229378in}{0.843538in}}%
\pgfpathlineto{\pgfqpoint{3.229481in}{0.842821in}}%
\pgfpathlineto{\pgfqpoint{3.230416in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{3.230727in}{0.848059in}}%
\pgfpathlineto{\pgfqpoint{3.232492in}{0.836454in}}%
\pgfpathlineto{\pgfqpoint{3.232596in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{3.233012in}{0.831096in}}%
\pgfpathlineto{\pgfqpoint{3.234050in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{3.233219in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{3.234257in}{0.829724in}}%
\pgfpathlineto{\pgfqpoint{3.234465in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{3.235296in}{0.831584in}}%
\pgfpathlineto{\pgfqpoint{3.236126in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{3.236542in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{3.236645in}{0.828294in}}%
\pgfpathlineto{\pgfqpoint{3.236957in}{0.826046in}}%
\pgfpathlineto{\pgfqpoint{3.237476in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{3.238307in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{3.238618in}{0.826415in}}%
\pgfpathlineto{\pgfqpoint{3.238722in}{0.825649in}}%
\pgfpathlineto{\pgfqpoint{3.239345in}{0.827035in}}%
\pgfpathlineto{\pgfqpoint{3.239553in}{0.828988in}}%
\pgfpathlineto{\pgfqpoint{3.239760in}{0.826886in}}%
\pgfpathlineto{\pgfqpoint{3.240383in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{3.240487in}{0.826893in}}%
\pgfpathlineto{\pgfqpoint{3.241214in}{0.830011in}}%
\pgfpathlineto{\pgfqpoint{3.241525in}{0.834036in}}%
\pgfpathlineto{\pgfqpoint{3.242252in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{3.242460in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{3.243083in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{3.243290in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{3.243394in}{0.827784in}}%
\pgfpathlineto{\pgfqpoint{3.243913in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{3.244121in}{0.832123in}}%
\pgfpathlineto{\pgfqpoint{3.244952in}{0.831735in}}%
\pgfpathlineto{\pgfqpoint{3.244744in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{3.245055in}{0.832911in}}%
\pgfpathlineto{\pgfqpoint{3.245159in}{0.832851in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{0.834104in}}%
\pgfpathlineto{\pgfqpoint{3.245575in}{0.832088in}}%
\pgfpathlineto{\pgfqpoint{3.246198in}{0.832871in}}%
\pgfpathlineto{\pgfqpoint{3.246613in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.247340in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.248482in}{0.834423in}}%
\pgfpathlineto{\pgfqpoint{3.248586in}{0.833439in}}%
\pgfpathlineto{\pgfqpoint{3.248793in}{0.834213in}}%
\pgfpathlineto{\pgfqpoint{3.249832in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{3.250351in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{3.252116in}{0.831920in}}%
\pgfpathlineto{\pgfqpoint{3.254711in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{3.252323in}{0.832179in}}%
\pgfpathlineto{\pgfqpoint{3.255023in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{3.255231in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{3.255750in}{0.820958in}}%
\pgfpathlineto{\pgfqpoint{3.256061in}{0.822709in}}%
\pgfpathlineto{\pgfqpoint{3.256788in}{0.822241in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{3.256892in}{0.823295in}}%
\pgfpathlineto{\pgfqpoint{3.258657in}{0.830882in}}%
\pgfpathlineto{\pgfqpoint{3.258968in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{3.258865in}{0.829936in}}%
\pgfpathlineto{\pgfqpoint{3.259072in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{3.260214in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{3.260422in}{0.824870in}}%
\pgfpathlineto{\pgfqpoint{3.260526in}{0.825018in}}%
\pgfpathlineto{\pgfqpoint{3.260630in}{0.823715in}}%
\pgfpathlineto{\pgfqpoint{3.260941in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{3.262187in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{3.262395in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{3.263018in}{0.821067in}}%
\pgfpathlineto{\pgfqpoint{3.263641in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{3.264887in}{0.813779in}}%
\pgfpathlineto{\pgfqpoint{3.264990in}{0.815053in}}%
\pgfpathlineto{\pgfqpoint{3.265509in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{3.265925in}{0.814822in}}%
\pgfpathlineto{\pgfqpoint{3.266963in}{0.813391in}}%
\pgfpathlineto{\pgfqpoint{3.266132in}{0.815050in}}%
\pgfpathlineto{\pgfqpoint{3.267067in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{3.267586in}{0.814464in}}%
\pgfpathlineto{\pgfqpoint{3.268105in}{0.813239in}}%
\pgfpathlineto{\pgfqpoint{3.268209in}{0.813294in}}%
\pgfpathlineto{\pgfqpoint{3.268313in}{0.812736in}}%
\pgfpathlineto{\pgfqpoint{3.269040in}{0.810960in}}%
\pgfpathlineto{\pgfqpoint{3.269455in}{0.811623in}}%
\pgfpathlineto{\pgfqpoint{3.270286in}{0.810659in}}%
\pgfpathlineto{\pgfqpoint{3.271428in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{3.273089in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.274127in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{3.274646in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{3.275062in}{0.811415in}}%
\pgfpathlineto{\pgfqpoint{3.275477in}{0.812701in}}%
\pgfpathlineto{\pgfqpoint{3.275996in}{0.815974in}}%
\pgfpathlineto{\pgfqpoint{3.276723in}{0.814699in}}%
\pgfpathlineto{\pgfqpoint{3.277450in}{0.813803in}}%
\pgfpathlineto{\pgfqpoint{3.277761in}{0.814669in}}%
\pgfpathlineto{\pgfqpoint{3.278176in}{0.816870in}}%
\pgfpathlineto{\pgfqpoint{3.279319in}{0.819393in}}%
\pgfpathlineto{\pgfqpoint{3.279422in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{3.280772in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{3.281084in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{3.281499in}{0.814839in}}%
\pgfpathlineto{\pgfqpoint{3.281603in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{0.812017in}}%
\pgfpathlineto{\pgfqpoint{3.282849in}{0.812329in}}%
\pgfpathlineto{\pgfqpoint{3.283368in}{0.814040in}}%
\pgfpathlineto{\pgfqpoint{3.283679in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{3.284925in}{0.810227in}}%
\pgfpathlineto{\pgfqpoint{3.283991in}{0.812515in}}%
\pgfpathlineto{\pgfqpoint{3.285029in}{0.810540in}}%
\pgfpathlineto{\pgfqpoint{3.285237in}{0.810670in}}%
\pgfpathlineto{\pgfqpoint{3.285444in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{3.286794in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{3.285756in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{3.287106in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{3.288144in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{3.288455in}{0.808746in}}%
\pgfpathlineto{\pgfqpoint{3.289182in}{0.807520in}}%
\pgfpathlineto{\pgfqpoint{3.290636in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{3.290843in}{0.804946in}}%
\pgfpathlineto{\pgfqpoint{3.291051in}{0.803897in}}%
\pgfpathlineto{\pgfqpoint{3.291674in}{0.805909in}}%
\pgfpathlineto{\pgfqpoint{3.291882in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{3.291985in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{3.292193in}{0.804665in}}%
\pgfpathlineto{\pgfqpoint{3.292712in}{0.803877in}}%
\pgfpathlineto{\pgfqpoint{3.293128in}{0.804339in}}%
\pgfpathlineto{\pgfqpoint{3.293439in}{0.805281in}}%
\pgfpathlineto{\pgfqpoint{3.294062in}{0.803736in}}%
\pgfpathlineto{\pgfqpoint{3.294166in}{0.804060in}}%
\pgfpathlineto{\pgfqpoint{3.296035in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{3.296346in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{3.296865in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{3.297073in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{3.297488in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{3.298007in}{0.803722in}}%
\pgfpathlineto{\pgfqpoint{3.298319in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{3.298942in}{0.804102in}}%
\pgfpathlineto{\pgfqpoint{3.300084in}{0.804589in}}%
\pgfpathlineto{\pgfqpoint{3.300188in}{0.803935in}}%
\pgfpathlineto{\pgfqpoint{3.300292in}{0.803362in}}%
\pgfpathlineto{\pgfqpoint{3.301018in}{0.805026in}}%
\pgfpathlineto{\pgfqpoint{3.301226in}{0.804436in}}%
\pgfpathlineto{\pgfqpoint{3.303614in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{3.303718in}{0.805297in}}%
\pgfpathlineto{\pgfqpoint{3.303822in}{0.805039in}}%
\pgfpathlineto{\pgfqpoint{3.304341in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{3.304445in}{0.806113in}}%
\pgfpathlineto{\pgfqpoint{3.305068in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{3.305379in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{3.306002in}{0.804995in}}%
\pgfpathlineto{\pgfqpoint{3.306417in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{3.307975in}{0.808846in}}%
\pgfpathlineto{\pgfqpoint{3.308079in}{0.809168in}}%
\pgfpathlineto{\pgfqpoint{3.308286in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{3.308806in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{3.309221in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{3.309325in}{0.808873in}}%
\pgfpathlineto{\pgfqpoint{3.309428in}{0.809601in}}%
\pgfpathlineto{\pgfqpoint{3.309844in}{0.808068in}}%
\pgfpathlineto{\pgfqpoint{3.310363in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{3.310571in}{0.808717in}}%
\pgfpathlineto{\pgfqpoint{3.310986in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{3.311194in}{0.809147in}}%
\pgfpathlineto{\pgfqpoint{3.311297in}{0.810047in}}%
\pgfpathlineto{\pgfqpoint{3.312128in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{3.312647in}{0.807324in}}%
\pgfpathlineto{\pgfqpoint{3.313166in}{0.809016in}}%
\pgfpathlineto{\pgfqpoint{3.313270in}{0.809794in}}%
\pgfpathlineto{\pgfqpoint{3.314205in}{0.808419in}}%
\pgfpathlineto{\pgfqpoint{3.314412in}{0.809900in}}%
\pgfpathlineto{\pgfqpoint{3.315243in}{0.808952in}}%
\pgfpathlineto{\pgfqpoint{3.315347in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{3.315970in}{0.810895in}}%
\pgfpathlineto{\pgfqpoint{3.317112in}{0.812698in}}%
\pgfpathlineto{\pgfqpoint{3.317527in}{0.812016in}}%
\pgfpathlineto{\pgfqpoint{3.319084in}{0.808959in}}%
\pgfpathlineto{\pgfqpoint{3.317839in}{0.812199in}}%
\pgfpathlineto{\pgfqpoint{3.319188in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{0.810526in}}%
\pgfpathlineto{\pgfqpoint{3.320019in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{3.320123in}{0.808639in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{3.321161in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{3.322615in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{3.321576in}{0.808551in}}%
\pgfpathlineto{\pgfqpoint{3.322926in}{0.810074in}}%
\pgfpathlineto{\pgfqpoint{3.324172in}{0.808294in}}%
\pgfpathlineto{\pgfqpoint{3.324276in}{0.808749in}}%
\pgfpathlineto{\pgfqpoint{3.324483in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{3.325003in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{3.325210in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{3.326768in}{0.805576in}}%
\pgfpathlineto{\pgfqpoint{3.326871in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{3.328844in}{0.812481in}}%
\pgfpathlineto{\pgfqpoint{3.328948in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{3.330194in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{3.329156in}{0.812300in}}%
\pgfpathlineto{\pgfqpoint{3.330505in}{0.808779in}}%
\pgfpathlineto{\pgfqpoint{3.331336in}{0.809447in}}%
\pgfpathlineto{\pgfqpoint{3.331440in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{3.331544in}{0.807822in}}%
\pgfpathlineto{\pgfqpoint{3.332063in}{0.809432in}}%
\pgfpathlineto{\pgfqpoint{3.332478in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{3.333205in}{0.810938in}}%
\pgfpathlineto{\pgfqpoint{3.333828in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{3.335385in}{0.807050in}}%
\pgfpathlineto{\pgfqpoint{3.335489in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.335697in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{3.336216in}{0.806214in}}%
\pgfpathlineto{\pgfqpoint{3.336320in}{0.805482in}}%
\pgfpathlineto{\pgfqpoint{3.337150in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{3.337773in}{0.806993in}}%
\pgfpathlineto{\pgfqpoint{3.337981in}{0.806078in}}%
\pgfpathlineto{\pgfqpoint{3.338189in}{0.806447in}}%
\pgfpathlineto{\pgfqpoint{3.338915in}{0.804822in}}%
\pgfpathlineto{\pgfqpoint{3.339331in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{3.339435in}{0.805933in}}%
\pgfpathlineto{\pgfqpoint{3.339850in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{3.340265in}{0.805052in}}%
\pgfpathlineto{\pgfqpoint{3.340369in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{3.340992in}{0.806081in}}%
\pgfpathlineto{\pgfqpoint{3.341304in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{3.342030in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{3.342653in}{0.805379in}}%
\pgfpathlineto{\pgfqpoint{3.343899in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{3.344003in}{0.803921in}}%
\pgfpathlineto{\pgfqpoint{3.344418in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{3.345872in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{3.345976in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{3.346703in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{3.347325in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{3.347845in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{3.348156in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{3.351998in}{0.801716in}}%
\pgfpathlineto{\pgfqpoint{3.352621in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{3.353244in}{0.802309in}}%
\pgfpathlineto{\pgfqpoint{3.353347in}{0.801592in}}%
\pgfpathlineto{\pgfqpoint{3.354386in}{0.802140in}}%
\pgfpathlineto{\pgfqpoint{3.354593in}{0.801504in}}%
\pgfpathlineto{\pgfqpoint{3.355320in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{3.356358in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{3.356670in}{0.802767in}}%
\pgfpathlineto{\pgfqpoint{3.357916in}{0.803511in}}%
\pgfpathlineto{\pgfqpoint{3.357293in}{0.802141in}}%
\pgfpathlineto{\pgfqpoint{3.358124in}{0.803093in}}%
\pgfpathlineto{\pgfqpoint{3.359162in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{3.359369in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{3.360096in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{3.360615in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{3.361861in}{0.801298in}}%
\pgfpathlineto{\pgfqpoint{3.364249in}{0.801175in}}%
\pgfpathlineto{\pgfqpoint{3.365080in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{3.365599in}{0.801858in}}%
\pgfpathlineto{\pgfqpoint{3.367157in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{3.367468in}{0.802421in}}%
\pgfpathlineto{\pgfqpoint{3.368091in}{0.801726in}}%
\pgfpathlineto{\pgfqpoint{3.367676in}{0.802538in}}%
\pgfpathlineto{\pgfqpoint{3.368506in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{3.369856in}{0.804269in}}%
\pgfpathlineto{\pgfqpoint{3.370168in}{0.803951in}}%
\pgfpathlineto{\pgfqpoint{3.370894in}{0.801777in}}%
\pgfpathlineto{\pgfqpoint{3.371413in}{0.802996in}}%
\pgfpathlineto{\pgfqpoint{3.375670in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{3.375982in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{0.807768in}}%
\pgfpathlineto{\pgfqpoint{3.377020in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{3.377955in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{3.378058in}{0.808193in}}%
\pgfpathlineto{\pgfqpoint{3.379616in}{0.806101in}}%
\pgfpathlineto{\pgfqpoint{3.379927in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{3.380031in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{3.380135in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{3.380343in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{3.380758in}{0.806182in}}%
\pgfpathlineto{\pgfqpoint{3.381277in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{3.381900in}{0.809193in}}%
\pgfpathlineto{\pgfqpoint{3.382523in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{3.383146in}{0.806774in}}%
\pgfpathlineto{\pgfqpoint{3.382731in}{0.808686in}}%
\pgfpathlineto{\pgfqpoint{3.383873in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{3.383977in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{3.384288in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{3.384703in}{0.803383in}}%
\pgfpathlineto{\pgfqpoint{3.385638in}{0.803830in}}%
\pgfpathlineto{\pgfqpoint{3.385949in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{3.386572in}{0.806679in}}%
\pgfpathlineto{\pgfqpoint{3.387091in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{3.387611in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{3.387922in}{0.804415in}}%
\pgfpathlineto{\pgfqpoint{3.389376in}{0.803049in}}%
\pgfpathlineto{\pgfqpoint{3.390725in}{0.805956in}}%
\pgfpathlineto{\pgfqpoint{3.390829in}{0.805762in}}%
\pgfpathlineto{\pgfqpoint{3.391141in}{0.804703in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{0.805772in}}%
\pgfpathlineto{\pgfqpoint{3.392594in}{0.808524in}}%
\pgfpathlineto{\pgfqpoint{3.392698in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{3.394775in}{0.804437in}}%
\pgfpathlineto{\pgfqpoint{3.394878in}{0.804482in}}%
\pgfpathlineto{\pgfqpoint{3.394982in}{0.804867in}}%
\pgfpathlineto{\pgfqpoint{3.395398in}{0.803914in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{0.804450in}}%
\pgfpathlineto{\pgfqpoint{3.396955in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{3.397059in}{0.804147in}}%
\pgfpathlineto{\pgfqpoint{3.398201in}{0.805647in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{0.805372in}}%
\pgfpathlineto{\pgfqpoint{3.399655in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{3.399758in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{3.400693in}{0.807098in}}%
\pgfpathlineto{\pgfqpoint{3.401108in}{0.806369in}}%
\pgfpathlineto{\pgfqpoint{3.401731in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{3.402250in}{0.805956in}}%
\pgfpathlineto{\pgfqpoint{3.404015in}{0.806700in}}%
\pgfpathlineto{\pgfqpoint{3.404846in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{3.405469in}{0.809045in}}%
\pgfpathlineto{\pgfqpoint{3.408168in}{0.804413in}}%
\pgfpathlineto{\pgfqpoint{3.408480in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{3.408584in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{3.409622in}{0.806695in}}%
\pgfpathlineto{\pgfqpoint{3.410972in}{0.804170in}}%
\pgfpathlineto{\pgfqpoint{3.411179in}{0.805641in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{3.412321in}{0.805621in}}%
\pgfpathlineto{\pgfqpoint{3.412841in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{3.413464in}{0.805310in}}%
\pgfpathlineto{\pgfqpoint{3.414917in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{3.415852in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{3.416371in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{3.417409in}{0.806019in}}%
\pgfpathlineto{\pgfqpoint{3.417720in}{0.806211in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{0.809206in}}%
\pgfpathlineto{\pgfqpoint{3.418136in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{3.419797in}{0.808730in}}%
\pgfpathlineto{\pgfqpoint{3.420835in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{3.421043in}{0.807928in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{0.809393in}}%
\pgfpathlineto{\pgfqpoint{3.421977in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{3.422081in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{3.422808in}{0.808682in}}%
\pgfpathlineto{\pgfqpoint{3.423223in}{0.810642in}}%
\pgfpathlineto{\pgfqpoint{3.423950in}{0.809569in}}%
\pgfpathlineto{\pgfqpoint{3.424054in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{3.424885in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{3.426131in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{3.426442in}{0.812031in}}%
\pgfpathlineto{\pgfqpoint{3.428519in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{3.428726in}{0.810165in}}%
\pgfpathlineto{\pgfqpoint{3.429972in}{0.813998in}}%
\pgfpathlineto{\pgfqpoint{3.430180in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{0.809522in}}%
\pgfpathlineto{\pgfqpoint{3.431426in}{0.810780in}}%
\pgfpathlineto{\pgfqpoint{3.431530in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{3.432049in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{3.432152in}{0.808514in}}%
\pgfpathlineto{\pgfqpoint{3.432256in}{0.809263in}}%
\pgfpathlineto{\pgfqpoint{3.432983in}{0.810512in}}%
\pgfpathlineto{\pgfqpoint{3.433398in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{3.434437in}{0.806304in}}%
\pgfpathlineto{\pgfqpoint{3.434748in}{0.807419in}}%
\pgfpathlineto{\pgfqpoint{3.435371in}{0.807435in}}%
\pgfpathlineto{\pgfqpoint{3.435475in}{0.808268in}}%
\pgfpathlineto{\pgfqpoint{3.436098in}{0.809967in}}%
\pgfpathlineto{\pgfqpoint{3.436513in}{0.808242in}}%
\pgfpathlineto{\pgfqpoint{3.437448in}{0.806716in}}%
\pgfpathlineto{\pgfqpoint{3.437759in}{0.807218in}}%
\pgfpathlineto{\pgfqpoint{3.438694in}{0.807072in}}%
\pgfpathlineto{\pgfqpoint{3.438901in}{0.807295in}}%
\pgfpathlineto{\pgfqpoint{3.440043in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{3.442743in}{0.802423in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{3.445131in}{0.804312in}}%
\pgfpathlineto{\pgfqpoint{3.445650in}{0.803059in}}%
\pgfpathlineto{\pgfqpoint{3.447830in}{0.800264in}}%
\pgfpathlineto{\pgfqpoint{3.449699in}{0.801789in}}%
\pgfpathlineto{\pgfqpoint{3.450218in}{0.801630in}}%
\pgfpathlineto{\pgfqpoint{3.450426in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.802163in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{0.803713in}}%
\pgfpathlineto{\pgfqpoint{3.451984in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{3.452087in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{3.452503in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{3.453022in}{0.803445in}}%
\pgfpathlineto{\pgfqpoint{3.454060in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{3.454475in}{0.804316in}}%
\pgfpathlineto{\pgfqpoint{3.454787in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{3.455514in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{3.457694in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{3.457798in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{3.458317in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{3.459459in}{0.804432in}}%
\pgfpathlineto{\pgfqpoint{3.461536in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{3.461639in}{0.804685in}}%
\pgfpathlineto{\pgfqpoint{3.462262in}{0.803943in}}%
\pgfpathlineto{\pgfqpoint{3.462470in}{0.804869in}}%
\pgfpathlineto{\pgfqpoint{3.462678in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{3.464131in}{0.806214in}}%
\pgfpathlineto{\pgfqpoint{3.467039in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{3.464339in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{3.467142in}{0.804969in}}%
\pgfpathlineto{\pgfqpoint{3.468700in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.469738in}{0.805235in}}%
\pgfpathlineto{\pgfqpoint{3.469946in}{0.805930in}}%
\pgfpathlineto{\pgfqpoint{3.471399in}{0.807818in}}%
\pgfpathlineto{\pgfqpoint{3.472022in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{3.472438in}{0.808193in}}%
\pgfpathlineto{\pgfqpoint{3.473164in}{0.810242in}}%
\pgfpathlineto{\pgfqpoint{3.473580in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.473787in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{3.474306in}{0.809187in}}%
\pgfpathlineto{\pgfqpoint{3.474722in}{0.810718in}}%
\pgfpathlineto{\pgfqpoint{3.475033in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{3.475449in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{3.475552in}{0.809280in}}%
\pgfpathlineto{\pgfqpoint{3.476279in}{0.811524in}}%
\pgfpathlineto{\pgfqpoint{3.476383in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{0.811057in}}%
\pgfpathlineto{\pgfqpoint{3.477317in}{0.811133in}}%
\pgfpathlineto{\pgfqpoint{3.478667in}{0.811876in}}%
\pgfpathlineto{\pgfqpoint{3.479705in}{0.815805in}}%
\pgfpathlineto{\pgfqpoint{3.480432in}{0.815521in}}%
\pgfpathlineto{\pgfqpoint{3.482197in}{0.811226in}}%
\pgfpathlineto{\pgfqpoint{3.482613in}{0.812411in}}%
\pgfpathlineto{\pgfqpoint{3.483547in}{0.815138in}}%
\pgfpathlineto{\pgfqpoint{3.483755in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{3.484378in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{3.485001in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{3.485208in}{0.812546in}}%
\pgfpathlineto{\pgfqpoint{3.485416in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{0.813564in}}%
\pgfpathlineto{\pgfqpoint{3.485935in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{3.486143in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{3.486662in}{0.812753in}}%
\pgfpathlineto{\pgfqpoint{3.487596in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{3.488427in}{0.811073in}}%
\pgfpathlineto{\pgfqpoint{3.489777in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{3.488635in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{3.489881in}{0.811732in}}%
\pgfpathlineto{\pgfqpoint{3.490607in}{0.810344in}}%
\pgfpathlineto{\pgfqpoint{3.490919in}{0.811967in}}%
\pgfpathlineto{\pgfqpoint{3.491230in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{3.491438in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{3.492684in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{3.494345in}{0.809205in}}%
\pgfpathlineto{\pgfqpoint{3.494657in}{0.809650in}}%
\pgfpathlineto{\pgfqpoint{3.496629in}{0.812547in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.817164in}}%
\pgfpathlineto{\pgfqpoint{3.497979in}{0.814564in}}%
\pgfpathlineto{\pgfqpoint{3.498083in}{0.813857in}}%
\pgfpathlineto{\pgfqpoint{3.498394in}{0.815229in}}%
\pgfpathlineto{\pgfqpoint{3.499121in}{0.814190in}}%
\pgfpathlineto{\pgfqpoint{3.499640in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{3.499433in}{0.813488in}}%
\pgfpathlineto{\pgfqpoint{3.500056in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{3.501198in}{0.810912in}}%
\pgfpathlineto{\pgfqpoint{3.501405in}{0.811866in}}%
\pgfpathlineto{\pgfqpoint{3.503170in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{3.503586in}{0.809572in}}%
\pgfpathlineto{\pgfqpoint{3.504313in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{3.504520in}{0.809036in}}%
\pgfpathlineto{\pgfqpoint{3.504624in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{3.505039in}{0.808954in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.810513in}}%
\pgfpathlineto{\pgfqpoint{3.505558in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{0.812058in}}%
\pgfpathlineto{\pgfqpoint{3.506701in}{0.811007in}}%
\pgfpathlineto{\pgfqpoint{3.507012in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{3.507427in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{3.507635in}{0.810436in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{3.509400in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{3.510023in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{3.509608in}{0.808202in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{0.808876in}}%
\pgfpathlineto{\pgfqpoint{3.510750in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{3.511684in}{0.807695in}}%
\pgfpathlineto{\pgfqpoint{3.513449in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{3.513553in}{0.808578in}}%
\pgfpathlineto{\pgfqpoint{3.513865in}{0.807026in}}%
\pgfpathlineto{\pgfqpoint{3.514695in}{0.808131in}}%
\pgfpathlineto{\pgfqpoint{3.516460in}{0.811322in}}%
\pgfpathlineto{\pgfqpoint{3.517602in}{0.809076in}}%
\pgfpathlineto{\pgfqpoint{3.516979in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.517706in}{0.809240in}}%
\pgfpathlineto{\pgfqpoint{3.518537in}{0.809935in}}%
\pgfpathlineto{\pgfqpoint{3.518745in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{3.520302in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{3.519264in}{0.810141in}}%
\pgfpathlineto{\pgfqpoint{3.520406in}{0.807091in}}%
\pgfpathlineto{\pgfqpoint{3.521444in}{0.807878in}}%
\pgfpathlineto{\pgfqpoint{3.522690in}{0.809381in}}%
\pgfpathlineto{\pgfqpoint{3.523209in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{3.523521in}{0.809101in}}%
\pgfpathlineto{\pgfqpoint{3.524455in}{0.806950in}}%
\pgfpathlineto{\pgfqpoint{3.524663in}{0.807619in}}%
\pgfpathlineto{\pgfqpoint{3.525390in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{3.526116in}{0.809271in}}%
\pgfpathlineto{\pgfqpoint{3.528920in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{3.529439in}{0.807749in}}%
\pgfpathlineto{\pgfqpoint{3.529231in}{0.806766in}}%
\pgfpathlineto{\pgfqpoint{3.529958in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{3.530789in}{0.806707in}}%
\pgfpathlineto{\pgfqpoint{3.530373in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.530996in}{0.806997in}}%
\pgfpathlineto{\pgfqpoint{3.532761in}{0.811121in}}%
\pgfpathlineto{\pgfqpoint{3.532969in}{0.810981in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{0.812134in}}%
\pgfpathlineto{\pgfqpoint{3.533696in}{0.810517in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{3.534838in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{3.534942in}{0.809606in}}%
\pgfpathlineto{\pgfqpoint{3.535045in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{3.535876in}{0.808689in}}%
\pgfpathlineto{\pgfqpoint{3.535980in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{3.537330in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{3.536291in}{0.809618in}}%
\pgfpathlineto{\pgfqpoint{3.537537in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{3.538368in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{3.538887in}{0.809761in}}%
\pgfpathlineto{\pgfqpoint{3.539925in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{3.540652in}{0.809678in}}%
\pgfpathlineto{\pgfqpoint{3.540756in}{0.809269in}}%
\pgfpathlineto{\pgfqpoint{3.541275in}{0.811336in}}%
\pgfpathlineto{\pgfqpoint{3.541690in}{0.813058in}}%
\pgfpathlineto{\pgfqpoint{3.542210in}{0.810314in}}%
\pgfpathlineto{\pgfqpoint{3.543144in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{3.543559in}{0.812276in}}%
\pgfpathlineto{\pgfqpoint{3.544909in}{0.809404in}}%
\pgfpathlineto{\pgfqpoint{3.545221in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{3.545428in}{0.810488in}}%
\pgfpathlineto{\pgfqpoint{3.545740in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{3.545636in}{0.810172in}}%
\pgfpathlineto{\pgfqpoint{3.546155in}{0.810044in}}%
\pgfpathlineto{\pgfqpoint{3.546986in}{0.807234in}}%
\pgfpathlineto{\pgfqpoint{3.547505in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{3.548855in}{0.808924in}}%
\pgfpathlineto{\pgfqpoint{3.549581in}{0.808339in}}%
\pgfpathlineto{\pgfqpoint{3.550100in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{3.550204in}{0.809132in}}%
\pgfpathlineto{\pgfqpoint{3.550931in}{0.812332in}}%
\pgfpathlineto{\pgfqpoint{3.552281in}{0.815597in}}%
\pgfpathlineto{\pgfqpoint{3.552385in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{3.552800in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{3.553942in}{0.819102in}}%
\pgfpathlineto{\pgfqpoint{3.555499in}{0.814634in}}%
\pgfpathlineto{\pgfqpoint{3.555915in}{0.815497in}}%
\pgfpathlineto{\pgfqpoint{3.557057in}{0.819581in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{0.818633in}}%
\pgfpathlineto{\pgfqpoint{3.561314in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{3.561625in}{0.810999in}}%
\pgfpathlineto{\pgfqpoint{3.562041in}{0.811737in}}%
\pgfpathlineto{\pgfqpoint{3.562352in}{0.809758in}}%
\pgfpathlineto{\pgfqpoint{3.563079in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{3.562767in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{3.563702in}{0.808917in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{3.564636in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{3.565052in}{0.807844in}}%
\pgfpathlineto{\pgfqpoint{3.564844in}{0.808716in}}%
\pgfpathlineto{\pgfqpoint{3.565778in}{0.808113in}}%
\pgfpathlineto{\pgfqpoint{3.566505in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{3.566713in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{3.567440in}{0.808652in}}%
\pgfpathlineto{\pgfqpoint{3.567543in}{0.808172in}}%
\pgfpathlineto{\pgfqpoint{3.567959in}{0.810216in}}%
\pgfpathlineto{\pgfqpoint{3.568166in}{0.809833in}}%
\pgfpathlineto{\pgfqpoint{3.568582in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{3.569412in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{3.570658in}{0.813832in}}%
\pgfpathlineto{\pgfqpoint{3.571177in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{3.571281in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{3.571697in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{3.573046in}{0.820875in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{0.819976in}}%
\pgfpathlineto{\pgfqpoint{3.574085in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{3.573669in}{0.819192in}}%
\pgfpathlineto{\pgfqpoint{3.574604in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{3.575227in}{0.816734in}}%
\pgfpathlineto{\pgfqpoint{3.575850in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{3.576680in}{0.817874in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{0.818615in}}%
\pgfpathlineto{\pgfqpoint{3.576992in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{3.577719in}{0.816392in}}%
\pgfpathlineto{\pgfqpoint{3.578653in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{3.579691in}{0.812561in}}%
\pgfpathlineto{\pgfqpoint{3.579899in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{3.581041in}{0.816656in}}%
\pgfpathlineto{\pgfqpoint{3.581249in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{3.582079in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{0.815095in}}%
\pgfpathlineto{\pgfqpoint{3.582598in}{0.814540in}}%
\pgfpathlineto{\pgfqpoint{3.583014in}{0.816842in}}%
\pgfpathlineto{\pgfqpoint{3.583429in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{3.583533in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{0.813955in}}%
\pgfpathlineto{\pgfqpoint{3.583844in}{0.815945in}}%
\pgfpathlineto{\pgfqpoint{3.584467in}{0.815375in}}%
\pgfpathlineto{\pgfqpoint{3.585090in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{3.585609in}{0.815730in}}%
\pgfpathlineto{\pgfqpoint{3.586025in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{3.586648in}{0.815414in}}%
\pgfpathlineto{\pgfqpoint{3.586752in}{0.815929in}}%
\pgfpathlineto{\pgfqpoint{3.587271in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{3.589036in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{3.589140in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{3.589347in}{0.819873in}}%
\pgfpathlineto{\pgfqpoint{3.589659in}{0.821447in}}%
\pgfpathlineto{\pgfqpoint{3.589970in}{0.820899in}}%
\pgfpathlineto{\pgfqpoint{3.590697in}{0.823582in}}%
\pgfpathlineto{\pgfqpoint{3.591008in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{3.592047in}{0.816452in}}%
\pgfpathlineto{\pgfqpoint{3.592462in}{0.819286in}}%
\pgfpathlineto{\pgfqpoint{3.593085in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{3.593916in}{0.820522in}}%
\pgfpathlineto{\pgfqpoint{3.594539in}{0.822313in}}%
\pgfpathlineto{\pgfqpoint{3.594850in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{3.594954in}{0.819812in}}%
\pgfpathlineto{\pgfqpoint{3.595473in}{0.825271in}}%
\pgfpathlineto{\pgfqpoint{3.595577in}{0.824966in}}%
\pgfpathlineto{\pgfqpoint{3.596615in}{0.826337in}}%
\pgfpathlineto{\pgfqpoint{3.596407in}{0.824070in}}%
\pgfpathlineto{\pgfqpoint{3.596719in}{0.825682in}}%
\pgfpathlineto{\pgfqpoint{3.596927in}{0.823467in}}%
\pgfpathlineto{\pgfqpoint{3.597550in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{3.598796in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{3.599522in}{0.828155in}}%
\pgfpathlineto{\pgfqpoint{3.599107in}{0.832965in}}%
\pgfpathlineto{\pgfqpoint{3.600145in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{3.600457in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{3.600976in}{0.828517in}}%
\pgfpathlineto{\pgfqpoint{3.601184in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{3.602326in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{3.602533in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{3.602741in}{0.827851in}}%
\pgfpathlineto{\pgfqpoint{3.602845in}{0.826511in}}%
\pgfpathlineto{\pgfqpoint{3.603156in}{0.825011in}}%
\pgfpathlineto{\pgfqpoint{3.603364in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{3.603468in}{0.829953in}}%
\pgfpathlineto{\pgfqpoint{3.603987in}{0.825158in}}%
\pgfpathlineto{\pgfqpoint{3.604506in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{3.605440in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{3.604921in}{0.828085in}}%
\pgfpathlineto{\pgfqpoint{3.605648in}{0.829584in}}%
\pgfpathlineto{\pgfqpoint{3.606063in}{0.825777in}}%
\pgfpathlineto{\pgfqpoint{3.606894in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{3.608036in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{3.607206in}{0.826057in}}%
\pgfpathlineto{\pgfqpoint{3.608140in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{3.609282in}{0.825018in}}%
\pgfpathlineto{\pgfqpoint{3.608555in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{3.609594in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{3.610320in}{0.829225in}}%
\pgfpathlineto{\pgfqpoint{3.610736in}{0.827158in}}%
\pgfpathlineto{\pgfqpoint{3.610839in}{0.825893in}}%
\pgfpathlineto{\pgfqpoint{3.611359in}{0.831645in}}%
\pgfpathlineto{\pgfqpoint{3.611566in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{3.612605in}{0.836705in}}%
\pgfpathlineto{\pgfqpoint{3.612916in}{0.834935in}}%
\pgfpathlineto{\pgfqpoint{3.613435in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{3.613747in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{3.613850in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{3.614370in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{3.614162in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{3.614785in}{0.835946in}}%
\pgfpathlineto{\pgfqpoint{3.615408in}{0.837855in}}%
\pgfpathlineto{\pgfqpoint{3.616550in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{3.616654in}{0.829308in}}%
\pgfpathlineto{\pgfqpoint{3.616861in}{0.825405in}}%
\pgfpathlineto{\pgfqpoint{3.617277in}{0.825737in}}%
\pgfpathlineto{\pgfqpoint{3.618730in}{0.821058in}}%
\pgfpathlineto{\pgfqpoint{3.619665in}{0.822416in}}%
\pgfpathlineto{\pgfqpoint{3.619769in}{0.821578in}}%
\pgfpathlineto{\pgfqpoint{3.621326in}{0.815944in}}%
\pgfpathlineto{\pgfqpoint{3.621638in}{0.817579in}}%
\pgfpathlineto{\pgfqpoint{3.622260in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{3.623091in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{3.623403in}{0.817703in}}%
\pgfpathlineto{\pgfqpoint{3.624026in}{0.819751in}}%
\pgfpathlineto{\pgfqpoint{3.625271in}{0.826679in}}%
\pgfpathlineto{\pgfqpoint{3.625375in}{0.826051in}}%
\pgfpathlineto{\pgfqpoint{3.625791in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{3.626102in}{0.825304in}}%
\pgfpathlineto{\pgfqpoint{3.626206in}{0.825402in}}%
\pgfpathlineto{\pgfqpoint{3.626310in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.627140in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{3.629113in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{3.629528in}{0.834602in}}%
\pgfpathlineto{\pgfqpoint{3.629736in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{3.630048in}{0.838361in}}%
\pgfpathlineto{\pgfqpoint{3.630151in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{3.631813in}{0.845693in}}%
\pgfpathlineto{\pgfqpoint{3.632228in}{0.840787in}}%
\pgfpathlineto{\pgfqpoint{3.632955in}{0.844419in}}%
\pgfpathlineto{\pgfqpoint{3.633162in}{0.846106in}}%
\pgfpathlineto{\pgfqpoint{3.633993in}{0.843869in}}%
\pgfpathlineto{\pgfqpoint{3.634201in}{0.842789in}}%
\pgfpathlineto{\pgfqpoint{3.634304in}{0.844102in}}%
\pgfpathlineto{\pgfqpoint{3.634616in}{0.846365in}}%
\pgfpathlineto{\pgfqpoint{3.634824in}{0.843102in}}%
\pgfpathlineto{\pgfqpoint{3.635239in}{0.843596in}}%
\pgfpathlineto{\pgfqpoint{3.635966in}{0.840655in}}%
\pgfpathlineto{\pgfqpoint{3.635550in}{0.844225in}}%
\pgfpathlineto{\pgfqpoint{3.636485in}{0.842344in}}%
\pgfpathlineto{\pgfqpoint{3.636900in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{3.637212in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{3.637523in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{3.637938in}{0.842558in}}%
\pgfpathlineto{\pgfqpoint{3.638250in}{0.842432in}}%
\pgfpathlineto{\pgfqpoint{3.639392in}{0.852723in}}%
\pgfpathlineto{\pgfqpoint{3.639807in}{0.851894in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{0.848976in}}%
\pgfpathlineto{\pgfqpoint{3.640742in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{3.641884in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{3.641261in}{0.850991in}}%
\pgfpathlineto{\pgfqpoint{3.641988in}{0.856750in}}%
\pgfpathlineto{\pgfqpoint{3.642403in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{3.644168in}{0.851221in}}%
\pgfpathlineto{\pgfqpoint{3.644583in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{3.646245in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{3.646348in}{0.844856in}}%
\pgfpathlineto{\pgfqpoint{3.646764in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{3.647698in}{0.853076in}}%
\pgfpathlineto{\pgfqpoint{3.648010in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{3.648321in}{0.850977in}}%
\pgfpathlineto{\pgfqpoint{3.648425in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{3.650398in}{0.837241in}}%
\pgfpathlineto{\pgfqpoint{3.651021in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{3.651644in}{0.840878in}}%
\pgfpathlineto{\pgfqpoint{3.652267in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{3.652682in}{0.840656in}}%
\pgfpathlineto{\pgfqpoint{3.652786in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{3.652890in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{3.652993in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{3.653824in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{3.654136in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{3.654966in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{3.655278in}{0.839908in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{3.656004in}{0.838892in}}%
\pgfpathlineto{\pgfqpoint{3.656212in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{3.657458in}{0.828585in}}%
\pgfpathlineto{\pgfqpoint{3.658289in}{0.831513in}}%
\pgfpathlineto{\pgfqpoint{3.658496in}{0.832640in}}%
\pgfpathlineto{\pgfqpoint{3.659119in}{0.830414in}}%
\pgfpathlineto{\pgfqpoint{3.659223in}{0.829568in}}%
\pgfpathlineto{\pgfqpoint{3.659638in}{0.833828in}}%
\pgfpathlineto{\pgfqpoint{3.659950in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{3.660573in}{0.833532in}}%
\pgfpathlineto{\pgfqpoint{3.660780in}{0.827895in}}%
\pgfpathlineto{\pgfqpoint{3.661819in}{0.829356in}}%
\pgfpathlineto{\pgfqpoint{3.661923in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{3.662234in}{0.833125in}}%
\pgfpathlineto{\pgfqpoint{3.662338in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{3.662546in}{0.836986in}}%
\pgfpathlineto{\pgfqpoint{3.663480in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{3.663688in}{0.832367in}}%
\pgfpathlineto{\pgfqpoint{3.663999in}{0.835323in}}%
\pgfpathlineto{\pgfqpoint{3.664103in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{3.664934in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{3.666076in}{0.827028in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{0.834170in}}%
\pgfpathlineto{\pgfqpoint{3.666491in}{0.827443in}}%
\pgfpathlineto{\pgfqpoint{3.668775in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{3.669917in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{3.668983in}{0.836615in}}%
\pgfpathlineto{\pgfqpoint{3.670125in}{0.840177in}}%
\pgfpathlineto{\pgfqpoint{3.670540in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{3.670956in}{0.840749in}}%
\pgfpathlineto{\pgfqpoint{3.671059in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{3.671267in}{0.843464in}}%
\pgfpathlineto{\pgfqpoint{3.671994in}{0.838985in}}%
\pgfpathlineto{\pgfqpoint{3.673863in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{3.672201in}{0.841299in}}%
\pgfpathlineto{\pgfqpoint{3.674278in}{0.833244in}}%
\pgfpathlineto{\pgfqpoint{3.675420in}{0.839083in}}%
\pgfpathlineto{\pgfqpoint{3.675524in}{0.837637in}}%
\pgfpathlineto{\pgfqpoint{3.675835in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{3.677393in}{0.855889in}}%
\pgfpathlineto{\pgfqpoint{3.677497in}{0.852529in}}%
\pgfpathlineto{\pgfqpoint{3.678120in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{0.850568in}}%
\pgfpathlineto{\pgfqpoint{3.679054in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{3.678846in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{3.679262in}{0.849635in}}%
\pgfpathlineto{\pgfqpoint{3.680092in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{3.680612in}{0.846131in}}%
\pgfpathlineto{\pgfqpoint{3.680715in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{3.681442in}{0.839940in}}%
\pgfpathlineto{\pgfqpoint{3.681546in}{0.840788in}}%
\pgfpathlineto{\pgfqpoint{3.682065in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{3.682584in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{0.836219in}}%
\pgfpathlineto{\pgfqpoint{3.683207in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{3.684765in}{0.846641in}}%
\pgfpathlineto{\pgfqpoint{3.683623in}{0.832249in}}%
\pgfpathlineto{\pgfqpoint{3.685180in}{0.846533in}}%
\pgfpathlineto{\pgfqpoint{3.686322in}{0.833420in}}%
\pgfpathlineto{\pgfqpoint{3.686633in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{3.688087in}{0.826563in}}%
\pgfpathlineto{\pgfqpoint{3.689437in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{3.688502in}{0.827508in}}%
\pgfpathlineto{\pgfqpoint{3.689852in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{3.690787in}{0.826849in}}%
\pgfpathlineto{\pgfqpoint{3.691098in}{0.826619in}}%
\pgfpathlineto{\pgfqpoint{3.694317in}{0.841479in}}%
\pgfpathlineto{\pgfqpoint{3.691513in}{0.826246in}}%
\pgfpathlineto{\pgfqpoint{3.694940in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{3.696393in}{0.834387in}}%
\pgfpathlineto{\pgfqpoint{3.697224in}{0.840427in}}%
\pgfpathlineto{\pgfqpoint{3.697639in}{0.837658in}}%
\pgfpathlineto{\pgfqpoint{3.698781in}{0.832841in}}%
\pgfpathlineto{\pgfqpoint{3.698885in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{3.699093in}{0.832590in}}%
\pgfpathlineto{\pgfqpoint{3.699197in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{3.699820in}{0.838143in}}%
\pgfpathlineto{\pgfqpoint{3.700131in}{0.839165in}}%
\pgfpathlineto{\pgfqpoint{3.700235in}{0.836119in}}%
\pgfpathlineto{\pgfqpoint{3.700339in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{3.700650in}{0.831861in}}%
\pgfpathlineto{\pgfqpoint{3.701585in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{3.702104in}{0.831596in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{3.702934in}{0.832692in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{0.830916in}}%
\pgfpathlineto{\pgfqpoint{3.703454in}{0.831815in}}%
\pgfpathlineto{\pgfqpoint{3.704077in}{0.828789in}}%
\pgfpathlineto{\pgfqpoint{3.704284in}{0.829983in}}%
\pgfpathlineto{\pgfqpoint{3.704492in}{0.827976in}}%
\pgfpathlineto{\pgfqpoint{3.704699in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{3.704803in}{0.832521in}}%
\pgfpathlineto{\pgfqpoint{3.705322in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{3.705426in}{0.827651in}}%
\pgfpathlineto{\pgfqpoint{3.705530in}{0.825936in}}%
\pgfpathlineto{\pgfqpoint{3.706049in}{0.829526in}}%
\pgfpathlineto{\pgfqpoint{3.706465in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{3.708230in}{0.822455in}}%
\pgfpathlineto{\pgfqpoint{3.708541in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{3.708956in}{0.823264in}}%
\pgfpathlineto{\pgfqpoint{3.709995in}{0.828337in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{0.822312in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.824714in}}%
\pgfpathlineto{\pgfqpoint{3.712487in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{3.712798in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{3.714148in}{0.819293in}}%
\pgfpathlineto{\pgfqpoint{3.714252in}{0.819414in}}%
\pgfpathlineto{\pgfqpoint{3.714355in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{3.715186in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{3.714771in}{0.818879in}}%
\pgfpathlineto{\pgfqpoint{3.715601in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{3.716640in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{3.716224in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{3.716743in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{3.717263in}{0.814885in}}%
\pgfpathlineto{\pgfqpoint{3.717989in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{3.718509in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{3.718924in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{3.720689in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{3.721104in}{0.816729in}}%
\pgfpathlineto{\pgfqpoint{3.721831in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{3.722350in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{3.722869in}{0.811838in}}%
\pgfpathlineto{\pgfqpoint{3.723492in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{3.725361in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{3.725465in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{3.725880in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{3.726919in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{3.728268in}{0.816707in}}%
\pgfpathlineto{\pgfqpoint{3.727542in}{0.811852in}}%
\pgfpathlineto{\pgfqpoint{3.728372in}{0.816200in}}%
\pgfpathlineto{\pgfqpoint{3.728787in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{3.729410in}{0.815858in}}%
\pgfpathlineto{\pgfqpoint{3.731695in}{0.817557in}}%
\pgfpathlineto{\pgfqpoint{3.732525in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{3.732837in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{3.734186in}{0.821099in}}%
\pgfpathlineto{\pgfqpoint{3.734394in}{0.820056in}}%
\pgfpathlineto{\pgfqpoint{3.734809in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{3.735536in}{0.818706in}}%
\pgfpathlineto{\pgfqpoint{3.736574in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{3.736263in}{0.817489in}}%
\pgfpathlineto{\pgfqpoint{3.736782in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{3.737924in}{0.815269in}}%
\pgfpathlineto{\pgfqpoint{3.738236in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{3.738340in}{0.818828in}}%
\pgfpathlineto{\pgfqpoint{3.738547in}{0.816829in}}%
\pgfpathlineto{\pgfqpoint{3.738755in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{3.739274in}{0.818023in}}%
\pgfpathlineto{\pgfqpoint{3.739689in}{0.816117in}}%
\pgfpathlineto{\pgfqpoint{3.739793in}{0.816847in}}%
\pgfpathlineto{\pgfqpoint{3.740312in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{3.740624in}{0.815586in}}%
\pgfpathlineto{\pgfqpoint{3.741039in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{3.741454in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{3.742077in}{0.821131in}}%
\pgfpathlineto{\pgfqpoint{3.742700in}{0.818539in}}%
\pgfpathlineto{\pgfqpoint{3.744050in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{3.744258in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{3.745607in}{0.818684in}}%
\pgfpathlineto{\pgfqpoint{3.746542in}{0.819551in}}%
\pgfpathlineto{\pgfqpoint{3.747476in}{0.822924in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{3.748515in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{3.748930in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{3.749553in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{3.750072in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{3.752149in}{0.832598in}}%
\pgfpathlineto{\pgfqpoint{3.752668in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{3.753914in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{3.755367in}{0.826042in}}%
\pgfpathlineto{\pgfqpoint{3.756094in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{3.757236in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{3.757444in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{3.757548in}{0.833715in}}%
\pgfpathlineto{\pgfqpoint{3.757859in}{0.836355in}}%
\pgfpathlineto{\pgfqpoint{3.761285in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{3.761389in}{0.855637in}}%
\pgfpathlineto{\pgfqpoint{3.761493in}{0.855277in}}%
\pgfpathlineto{\pgfqpoint{3.761597in}{0.858012in}}%
\pgfpathlineto{\pgfqpoint{3.761908in}{0.863565in}}%
\pgfpathlineto{\pgfqpoint{3.762220in}{0.855357in}}%
\pgfpathlineto{\pgfqpoint{3.762635in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{3.762843in}{0.858137in}}%
\pgfpathlineto{\pgfqpoint{3.763154in}{0.853348in}}%
\pgfpathlineto{\pgfqpoint{3.763258in}{0.850008in}}%
\pgfpathlineto{\pgfqpoint{3.763466in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{3.764193in}{0.853012in}}%
\pgfpathlineto{\pgfqpoint{3.764504in}{0.854294in}}%
\pgfpathlineto{\pgfqpoint{3.764608in}{0.850366in}}%
\pgfpathlineto{\pgfqpoint{3.764919in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{3.765542in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{3.766061in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{3.766165in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{3.766996in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{3.767827in}{0.837721in}}%
\pgfpathlineto{\pgfqpoint{3.768034in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{3.768138in}{0.842727in}}%
\pgfpathlineto{\pgfqpoint{3.768450in}{0.838853in}}%
\pgfpathlineto{\pgfqpoint{3.769072in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{3.771253in}{0.835343in}}%
\pgfpathlineto{\pgfqpoint{3.771357in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{3.773122in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{3.773226in}{0.848946in}}%
\pgfpathlineto{\pgfqpoint{3.773641in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{3.773952in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{3.775198in}{0.860409in}}%
\pgfpathlineto{\pgfqpoint{3.775510in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{3.776133in}{0.864472in}}%
\pgfpathlineto{\pgfqpoint{3.776237in}{0.864764in}}%
\pgfpathlineto{\pgfqpoint{3.776444in}{0.862105in}}%
\pgfpathlineto{\pgfqpoint{3.776963in}{0.856923in}}%
\pgfpathlineto{\pgfqpoint{3.777275in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{3.778313in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{3.778521in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{3.779144in}{0.868437in}}%
\pgfpathlineto{\pgfqpoint{3.778728in}{0.874642in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{0.873026in}}%
\pgfpathlineto{\pgfqpoint{3.779974in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{3.781739in}{0.887970in}}%
\pgfpathlineto{\pgfqpoint{3.782778in}{0.879402in}}%
\pgfpathlineto{\pgfqpoint{3.782985in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{3.783297in}{0.883842in}}%
\pgfpathlineto{\pgfqpoint{3.783816in}{0.872339in}}%
\pgfpathlineto{\pgfqpoint{3.783920in}{0.876774in}}%
\pgfpathlineto{\pgfqpoint{3.784543in}{0.874892in}}%
\pgfpathlineto{\pgfqpoint{3.784335in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{0.875938in}}%
\pgfpathlineto{\pgfqpoint{3.784958in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{3.785685in}{0.873292in}}%
\pgfpathlineto{\pgfqpoint{3.785789in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{3.785893in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{3.786412in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{3.786931in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{3.787346in}{0.876900in}}%
\pgfpathlineto{\pgfqpoint{3.787138in}{0.873652in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{3.787969in}{0.869016in}}%
\pgfpathlineto{\pgfqpoint{3.788384in}{0.875030in}}%
\pgfpathlineto{\pgfqpoint{3.788696in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{3.789630in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{3.789007in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{3.789838in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{3.791707in}{0.852828in}}%
\pgfpathlineto{\pgfqpoint{3.791811in}{0.855822in}}%
\pgfpathlineto{\pgfqpoint{3.793057in}{0.872598in}}%
\pgfpathlineto{\pgfqpoint{3.793264in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{0.873844in}}%
\pgfpathlineto{\pgfqpoint{3.794095in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{3.794199in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{3.794510in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{3.795133in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{3.795237in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{3.798144in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{3.795445in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{3.799182in}{0.887511in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{0.887346in}}%
\pgfpathlineto{\pgfqpoint{3.799598in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{3.800221in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{3.800428in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{3.800947in}{0.876692in}}%
\pgfpathlineto{\pgfqpoint{3.801882in}{0.883104in}}%
\pgfpathlineto{\pgfqpoint{3.803647in}{0.871772in}}%
\pgfpathlineto{\pgfqpoint{3.804062in}{0.875831in}}%
\pgfpathlineto{\pgfqpoint{3.804478in}{0.869113in}}%
\pgfpathlineto{\pgfqpoint{3.804997in}{0.866465in}}%
\pgfpathlineto{\pgfqpoint{3.804685in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{3.805101in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{3.806139in}{0.856153in}}%
\pgfpathlineto{\pgfqpoint{3.806450in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{3.806658in}{0.859664in}}%
\pgfpathlineto{\pgfqpoint{3.806969in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{3.807385in}{0.857124in}}%
\pgfpathlineto{\pgfqpoint{3.807904in}{0.850771in}}%
\pgfpathlineto{\pgfqpoint{3.808527in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{3.809046in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{3.809254in}{0.858554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.399444in}}{\pgfqpoint{3.426419in}{2.352361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694327in}{0.889519in}}%
\pgfpathlineto{\pgfqpoint{0.695677in}{0.889098in}}%
\pgfpathlineto{\pgfqpoint{0.695781in}{0.889272in}}%
\pgfpathlineto{\pgfqpoint{0.696715in}{0.889660in}}%
\pgfpathlineto{\pgfqpoint{0.697131in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{0.698480in}{0.888989in}}%
\pgfpathlineto{\pgfqpoint{0.704295in}{0.891119in}}%
\pgfpathlineto{\pgfqpoint{0.704710in}{0.891405in}}%
\pgfpathlineto{\pgfqpoint{0.705437in}{0.891001in}}%
\pgfpathlineto{\pgfqpoint{0.706683in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{0.708448in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{0.708552in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.710628in}{0.891251in}}%
\pgfpathlineto{\pgfqpoint{0.714574in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{0.716650in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{0.718208in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{0.719454in}{0.891832in}}%
\pgfpathlineto{\pgfqpoint{0.720803in}{0.890667in}}%
\pgfpathlineto{\pgfqpoint{0.720907in}{0.890739in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{0.726306in}{0.888244in}}%
\pgfpathlineto{\pgfqpoint{0.726410in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{0.728798in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{0.729732in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{0.729940in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{0.731082in}{0.889058in}}%
\pgfpathlineto{\pgfqpoint{0.731394in}{0.888811in}}%
\pgfpathlineto{\pgfqpoint{0.746449in}{0.894134in}}%
\pgfpathlineto{\pgfqpoint{0.747591in}{0.894513in}}%
\pgfpathlineto{\pgfqpoint{0.747695in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{0.748214in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{0.748629in}{0.894880in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{0.895265in}}%
\pgfpathlineto{\pgfqpoint{0.762957in}{0.897484in}}%
\pgfpathlineto{\pgfqpoint{0.764618in}{0.897802in}}%
\pgfpathlineto{\pgfqpoint{0.765761in}{0.898344in}}%
\pgfpathlineto{\pgfqpoint{0.766903in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{0.768149in}{0.898362in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{0.898033in}}%
\pgfpathlineto{\pgfqpoint{0.769602in}{0.899199in}}%
\pgfpathlineto{\pgfqpoint{0.771263in}{0.898038in}}%
\pgfpathlineto{\pgfqpoint{0.772613in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{0.772925in}{0.898667in}}%
\pgfpathlineto{\pgfqpoint{0.774274in}{0.897623in}}%
\pgfpathlineto{\pgfqpoint{0.776662in}{0.899453in}}%
\pgfpathlineto{\pgfqpoint{0.777908in}{0.899040in}}%
\pgfpathlineto{\pgfqpoint{0.778116in}{0.899355in}}%
\pgfpathlineto{\pgfqpoint{0.780919in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{0.781231in}{0.900390in}}%
\pgfpathlineto{\pgfqpoint{0.782996in}{0.899504in}}%
\pgfpathlineto{\pgfqpoint{0.783100in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{0.900066in}}%
\pgfpathlineto{\pgfqpoint{0.783723in}{0.899074in}}%
\pgfpathlineto{\pgfqpoint{0.784346in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{0.785072in}{0.899681in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.900064in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{0.900668in}}%
\pgfpathlineto{\pgfqpoint{0.786422in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{0.789018in}{0.900353in}}%
\pgfpathlineto{\pgfqpoint{0.790056in}{0.901538in}}%
\pgfpathlineto{\pgfqpoint{0.790264in}{0.901257in}}%
\pgfpathlineto{\pgfqpoint{0.791198in}{0.900526in}}%
\pgfpathlineto{\pgfqpoint{0.791406in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{0.792340in}{0.900643in}}%
\pgfpathlineto{\pgfqpoint{0.792444in}{0.900456in}}%
\pgfpathlineto{\pgfqpoint{0.792756in}{0.900752in}}%
\pgfpathlineto{\pgfqpoint{0.794105in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{0.801581in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{0.802204in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{0.803138in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{0.808745in}{0.895571in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{0.810303in}{0.896680in}}%
\pgfpathlineto{\pgfqpoint{0.812171in}{0.897011in}}%
\pgfpathlineto{\pgfqpoint{0.813314in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{0.816221in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{0.894897in}}%
\pgfpathlineto{\pgfqpoint{0.819232in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{0.894185in}}%
\pgfpathlineto{\pgfqpoint{0.820685in}{0.895006in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{0.822762in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{0.823177in}{0.894595in}}%
\pgfpathlineto{\pgfqpoint{0.823696in}{0.895326in}}%
\pgfpathlineto{\pgfqpoint{0.824215in}{0.894392in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{0.894013in}}%
\pgfpathlineto{\pgfqpoint{0.827226in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{0.831691in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{0.833456in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.834702in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{0.835844in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{0.835948in}{0.896217in}}%
\pgfpathlineto{\pgfqpoint{0.837090in}{0.896484in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.897506in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{0.840724in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.842074in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{0.844254in}{0.899115in}}%
\pgfpathlineto{\pgfqpoint{0.845292in}{0.899249in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{0.899157in}}%
\pgfpathlineto{\pgfqpoint{0.846227in}{0.898161in}}%
\pgfpathlineto{\pgfqpoint{0.846642in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{0.849030in}{0.900380in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{0.899244in}}%
\pgfpathlineto{\pgfqpoint{0.850484in}{0.898855in}}%
\pgfpathlineto{\pgfqpoint{0.849757in}{0.899507in}}%
\pgfpathlineto{\pgfqpoint{0.850588in}{0.899190in}}%
\pgfpathlineto{\pgfqpoint{0.851833in}{0.900548in}}%
\pgfpathlineto{\pgfqpoint{0.853079in}{0.900034in}}%
\pgfpathlineto{\pgfqpoint{0.853183in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{0.853391in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{0.855364in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{0.856402in}{0.899391in}}%
\pgfpathlineto{\pgfqpoint{0.856610in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{0.857855in}{0.898405in}}%
\pgfpathlineto{\pgfqpoint{0.858894in}{0.900222in}}%
\pgfpathlineto{\pgfqpoint{0.859205in}{0.899511in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{0.899854in}}%
\pgfpathlineto{\pgfqpoint{0.861697in}{0.900706in}}%
\pgfpathlineto{\pgfqpoint{0.861074in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{0.861801in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{0.863255in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{0.863566in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{0.863877in}{0.900796in}}%
\pgfpathlineto{\pgfqpoint{0.864397in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{0.866369in}{0.897160in}}%
\pgfpathlineto{\pgfqpoint{0.866577in}{0.898159in}}%
\pgfpathlineto{\pgfqpoint{0.866992in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.867304in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{0.896866in}}%
\pgfpathlineto{\pgfqpoint{0.868342in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{0.869588in}{0.897128in}}%
\pgfpathlineto{\pgfqpoint{0.869692in}{0.897622in}}%
\pgfpathlineto{\pgfqpoint{0.870003in}{0.897616in}}%
\pgfpathlineto{\pgfqpoint{0.870315in}{0.896704in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{0.896335in}}%
\pgfpathlineto{\pgfqpoint{0.871768in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{0.873222in}{0.897526in}}%
\pgfpathlineto{\pgfqpoint{0.874468in}{0.897122in}}%
\pgfpathlineto{\pgfqpoint{0.875506in}{0.896523in}}%
\pgfpathlineto{\pgfqpoint{0.875610in}{0.896939in}}%
\pgfpathlineto{\pgfqpoint{0.879867in}{0.896303in}}%
\pgfpathlineto{\pgfqpoint{0.880905in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{0.880698in}{0.896571in}}%
\pgfpathlineto{\pgfqpoint{0.881009in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{0.896714in}}%
\pgfpathlineto{\pgfqpoint{0.882255in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{0.883397in}{0.896974in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{0.896784in}}%
\pgfpathlineto{\pgfqpoint{0.886304in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{0.886927in}{0.899564in}}%
\pgfpathlineto{\pgfqpoint{0.888588in}{0.901540in}}%
\pgfpathlineto{\pgfqpoint{0.888900in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{0.889419in}{0.901588in}}%
\pgfpathlineto{\pgfqpoint{0.890353in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{0.890561in}{0.902425in}}%
\pgfpathlineto{\pgfqpoint{0.891080in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{0.891807in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.895856in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{0.895960in}{0.906211in}}%
\pgfpathlineto{\pgfqpoint{0.897518in}{0.905150in}}%
\pgfpathlineto{\pgfqpoint{0.897621in}{0.905509in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{0.897829in}{0.905253in}}%
\pgfpathlineto{\pgfqpoint{0.899179in}{0.906033in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{0.905105in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{0.906432in}}%
\pgfpathlineto{\pgfqpoint{0.900944in}{0.905350in}}%
\pgfpathlineto{\pgfqpoint{0.902917in}{0.903297in}}%
\pgfpathlineto{\pgfqpoint{0.903124in}{0.904233in}}%
\pgfpathlineto{\pgfqpoint{0.903643in}{0.904894in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{0.904140in}}%
\pgfpathlineto{\pgfqpoint{0.904578in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{0.904889in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.903340in}}%
\pgfpathlineto{\pgfqpoint{0.905097in}{0.902745in}}%
\pgfpathlineto{\pgfqpoint{0.905928in}{0.903803in}}%
\pgfpathlineto{\pgfqpoint{0.906031in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{0.906343in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{0.906654in}{0.904352in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{0.908004in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{0.908316in}{0.904712in}}%
\pgfpathlineto{\pgfqpoint{0.909458in}{0.904710in}}%
\pgfpathlineto{\pgfqpoint{0.909562in}{0.904854in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.906037in}}%
\pgfpathlineto{\pgfqpoint{0.911119in}{0.906524in}}%
\pgfpathlineto{\pgfqpoint{0.911742in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{0.911846in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{0.912780in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{0.913922in}{0.907431in}}%
\pgfpathlineto{\pgfqpoint{0.914026in}{0.906819in}}%
\pgfpathlineto{\pgfqpoint{0.915376in}{0.905853in}}%
\pgfpathlineto{\pgfqpoint{0.916206in}{0.905127in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{0.906204in}}%
\pgfpathlineto{\pgfqpoint{0.916518in}{0.905546in}}%
\pgfpathlineto{\pgfqpoint{0.917868in}{0.907199in}}%
\pgfpathlineto{\pgfqpoint{0.918179in}{0.906843in}}%
\pgfpathlineto{\pgfqpoint{0.919321in}{0.907858in}}%
\pgfpathlineto{\pgfqpoint{0.918387in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{0.919633in}{0.907482in}}%
\pgfpathlineto{\pgfqpoint{0.919737in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{0.920463in}{0.908201in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{0.907706in}}%
\pgfpathlineto{\pgfqpoint{0.922021in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{0.922540in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{0.923267in}{0.907782in}}%
\pgfpathlineto{\pgfqpoint{0.924513in}{0.909135in}}%
\pgfpathlineto{\pgfqpoint{0.926485in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{0.927108in}{0.908303in}}%
\pgfpathlineto{\pgfqpoint{0.927731in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{0.928666in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{0.909187in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{0.907931in}}%
\pgfpathlineto{\pgfqpoint{0.931158in}{0.906301in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{0.931781in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{0.932300in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{0.935207in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{0.936038in}{0.909809in}}%
\pgfpathlineto{\pgfqpoint{0.936660in}{0.910801in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{0.910105in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{0.911174in}}%
\pgfpathlineto{\pgfqpoint{0.938426in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{0.941852in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{0.941956in}{0.912551in}}%
\pgfpathlineto{\pgfqpoint{0.943098in}{0.910023in}}%
\pgfpathlineto{\pgfqpoint{0.943409in}{0.911565in}}%
\pgfpathlineto{\pgfqpoint{0.946420in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{0.946836in}{0.915622in}}%
\pgfpathlineto{\pgfqpoint{0.947355in}{0.914970in}}%
\pgfpathlineto{\pgfqpoint{0.947459in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{0.947978in}{0.916329in}}%
\pgfpathlineto{\pgfqpoint{0.948289in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{0.949743in}{0.917194in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{0.918444in}}%
\pgfpathlineto{\pgfqpoint{0.951092in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{0.951612in}{0.917970in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.918169in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{0.918881in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{0.953169in}{0.917236in}}%
\pgfpathlineto{\pgfqpoint{0.953481in}{0.916077in}}%
\pgfpathlineto{\pgfqpoint{0.953688in}{0.916588in}}%
\pgfpathlineto{\pgfqpoint{0.953896in}{0.915236in}}%
\pgfpathlineto{\pgfqpoint{0.954519in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{0.954623in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{0.955038in}{0.916889in}}%
\pgfpathlineto{\pgfqpoint{0.955557in}{0.917025in}}%
\pgfpathlineto{\pgfqpoint{0.956492in}{0.916656in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.956699in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{0.957530in}{0.920908in}}%
\pgfpathlineto{\pgfqpoint{0.958049in}{0.919001in}}%
\pgfpathlineto{\pgfqpoint{0.958983in}{0.916918in}}%
\pgfpathlineto{\pgfqpoint{0.959606in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{0.919678in}}%
\pgfpathlineto{\pgfqpoint{0.960748in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{0.961994in}{0.917680in}}%
\pgfpathlineto{\pgfqpoint{0.961164in}{0.919889in}}%
\pgfpathlineto{\pgfqpoint{0.962098in}{0.917782in}}%
\pgfpathlineto{\pgfqpoint{0.963344in}{0.920276in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{0.964279in}{0.917533in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{0.919933in}}%
\pgfpathlineto{\pgfqpoint{0.964694in}{0.918335in}}%
\pgfpathlineto{\pgfqpoint{0.966459in}{0.922805in}}%
\pgfpathlineto{\pgfqpoint{0.966978in}{0.922565in}}%
\pgfpathlineto{\pgfqpoint{0.967186in}{0.920887in}}%
\pgfpathlineto{\pgfqpoint{0.968120in}{0.921951in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{0.922931in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{0.969055in}{0.921152in}}%
\pgfpathlineto{\pgfqpoint{0.971858in}{0.927511in}}%
\pgfpathlineto{\pgfqpoint{0.969574in}{0.920861in}}%
\pgfpathlineto{\pgfqpoint{0.972169in}{0.926329in}}%
\pgfpathlineto{\pgfqpoint{0.972689in}{0.924087in}}%
\pgfpathlineto{\pgfqpoint{0.973312in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{0.975180in}{0.918480in}}%
\pgfpathlineto{\pgfqpoint{0.973623in}{0.925426in}}%
\pgfpathlineto{\pgfqpoint{0.975596in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{0.975907in}{0.920249in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.918447in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{0.918907in}}%
\pgfpathlineto{\pgfqpoint{0.977361in}{0.915609in}}%
\pgfpathlineto{\pgfqpoint{0.977776in}{0.917339in}}%
\pgfpathlineto{\pgfqpoint{0.978918in}{0.920499in}}%
\pgfpathlineto{\pgfqpoint{0.979645in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{0.979853in}{0.920724in}}%
\pgfpathlineto{\pgfqpoint{0.980268in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{0.980891in}{0.917337in}}%
\pgfpathlineto{\pgfqpoint{0.981410in}{0.919682in}}%
\pgfpathlineto{\pgfqpoint{0.982137in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{0.982448in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{0.983590in}{0.919100in}}%
\pgfpathlineto{\pgfqpoint{0.983694in}{0.919756in}}%
\pgfpathlineto{\pgfqpoint{0.984317in}{0.917451in}}%
\pgfpathlineto{\pgfqpoint{0.984421in}{0.917539in}}%
\pgfpathlineto{\pgfqpoint{0.984629in}{0.918263in}}%
\pgfpathlineto{\pgfqpoint{0.984940in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{0.985459in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{0.985979in}{0.918605in}}%
\pgfpathlineto{\pgfqpoint{0.986082in}{0.919015in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{0.917090in}}%
\pgfpathlineto{\pgfqpoint{0.986705in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{0.987121in}{0.918188in}}%
\pgfpathlineto{\pgfqpoint{0.987744in}{0.920492in}}%
\pgfpathlineto{\pgfqpoint{0.988159in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{0.988263in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{0.988782in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{0.989405in}{0.918200in}}%
\pgfpathlineto{\pgfqpoint{0.990443in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{0.992208in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{0.990651in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{0.992312in}{0.923525in}}%
\pgfpathlineto{\pgfqpoint{0.992935in}{0.922382in}}%
\pgfpathlineto{\pgfqpoint{0.993246in}{0.924524in}}%
\pgfpathlineto{\pgfqpoint{0.993662in}{0.924832in}}%
\pgfpathlineto{\pgfqpoint{0.993869in}{0.923653in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{0.994181in}{0.924252in}}%
\pgfpathlineto{\pgfqpoint{0.995011in}{0.923432in}}%
\pgfpathlineto{\pgfqpoint{0.996154in}{0.924140in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{0.922362in}}%
\pgfpathlineto{\pgfqpoint{0.996257in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{0.996361in}{0.923886in}}%
\pgfpathlineto{\pgfqpoint{0.996569in}{0.924277in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{0.996984in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{0.997711in}{0.925532in}}%
\pgfpathlineto{\pgfqpoint{0.998749in}{0.927894in}}%
\pgfpathlineto{\pgfqpoint{0.998957in}{0.925537in}}%
\pgfpathlineto{\pgfqpoint{0.999165in}{0.924189in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.926220in}}%
\pgfpathlineto{\pgfqpoint{0.999995in}{0.925453in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.926210in}}%
\pgfpathlineto{\pgfqpoint{1.000411in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{1.001553in}{0.921167in}}%
\pgfpathlineto{\pgfqpoint{1.001656in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.001760in}{0.921724in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{0.920415in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{0.919834in}}%
\pgfpathlineto{\pgfqpoint{1.002487in}{0.921572in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{0.920725in}}%
\pgfpathlineto{\pgfqpoint{1.003110in}{0.920232in}}%
\pgfpathlineto{\pgfqpoint{1.003214in}{0.920396in}}%
\pgfpathlineto{\pgfqpoint{1.004356in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{1.004564in}{0.917698in}}%
\pgfpathlineto{\pgfqpoint{1.004979in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.005706in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{1.006640in}{0.917104in}}%
\pgfpathlineto{\pgfqpoint{1.007263in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{1.008509in}{0.916730in}}%
\pgfpathlineto{\pgfqpoint{1.009028in}{0.916408in}}%
\pgfpathlineto{\pgfqpoint{1.009651in}{0.918052in}}%
\pgfpathlineto{\pgfqpoint{1.010066in}{0.916977in}}%
\pgfpathlineto{\pgfqpoint{1.010689in}{0.917968in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{1.012039in}{0.919342in}}%
\pgfpathlineto{\pgfqpoint{1.012974in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{1.012455in}{0.919593in}}%
\pgfpathlineto{\pgfqpoint{1.013181in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{1.013908in}{0.918391in}}%
\pgfpathlineto{\pgfqpoint{1.013700in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{1.014220in}{0.918936in}}%
\pgfpathlineto{\pgfqpoint{1.015050in}{0.920396in}}%
\pgfpathlineto{\pgfqpoint{1.015362in}{0.919695in}}%
\pgfpathlineto{\pgfqpoint{1.015985in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{1.016608in}{0.918777in}}%
\pgfpathlineto{\pgfqpoint{1.017334in}{0.919754in}}%
\pgfpathlineto{\pgfqpoint{1.017542in}{0.918356in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{0.917610in}}%
\pgfpathlineto{\pgfqpoint{1.018269in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{1.018684in}{0.917944in}}%
\pgfpathlineto{\pgfqpoint{1.019203in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{1.019307in}{0.919152in}}%
\pgfpathlineto{\pgfqpoint{1.019722in}{0.917558in}}%
\pgfpathlineto{\pgfqpoint{1.020657in}{0.916130in}}%
\pgfpathlineto{\pgfqpoint{1.020968in}{0.917187in}}%
\pgfpathlineto{\pgfqpoint{1.021280in}{0.916470in}}%
\pgfpathlineto{\pgfqpoint{1.022007in}{0.918358in}}%
\pgfpathlineto{\pgfqpoint{1.022214in}{0.917114in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{0.918790in}}%
\pgfpathlineto{\pgfqpoint{1.023045in}{0.917789in}}%
\pgfpathlineto{\pgfqpoint{1.023253in}{0.919817in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{1.025641in}{0.913646in}}%
\pgfpathlineto{\pgfqpoint{1.024291in}{0.916981in}}%
\pgfpathlineto{\pgfqpoint{1.025744in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{1.026575in}{0.913727in}}%
\pgfpathlineto{\pgfqpoint{1.026783in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{0.912459in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{0.912591in}}%
\pgfpathlineto{\pgfqpoint{1.028340in}{0.914310in}}%
\pgfpathlineto{\pgfqpoint{1.028548in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{0.913347in}}%
\pgfpathlineto{\pgfqpoint{1.029378in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{1.031247in}{0.916031in}}%
\pgfpathlineto{\pgfqpoint{1.031351in}{0.915261in}}%
\pgfpathlineto{\pgfqpoint{1.031870in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{0.916912in}}%
\pgfpathlineto{\pgfqpoint{1.032909in}{0.917859in}}%
\pgfpathlineto{\pgfqpoint{1.033220in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{1.033531in}{0.915889in}}%
\pgfpathlineto{\pgfqpoint{1.033843in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{1.034362in}{0.916919in}}%
\pgfpathlineto{\pgfqpoint{1.034466in}{0.917145in}}%
\pgfpathlineto{\pgfqpoint{1.034777in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{1.035608in}{0.914612in}}%
\pgfpathlineto{\pgfqpoint{1.035297in}{0.916183in}}%
\pgfpathlineto{\pgfqpoint{1.036127in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{1.036646in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{1.037269in}{0.915382in}}%
\pgfpathlineto{\pgfqpoint{1.038619in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.039553in}{0.913184in}}%
\pgfpathlineto{\pgfqpoint{1.038930in}{0.914526in}}%
\pgfpathlineto{\pgfqpoint{1.039761in}{0.913672in}}%
\pgfpathlineto{\pgfqpoint{1.041526in}{0.910363in}}%
\pgfpathlineto{\pgfqpoint{1.041630in}{0.910699in}}%
\pgfpathlineto{\pgfqpoint{1.043187in}{0.913768in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{0.913526in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{0.913604in}}%
\pgfpathlineto{\pgfqpoint{1.043603in}{0.914182in}}%
\pgfpathlineto{\pgfqpoint{1.044018in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{0.918118in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{0.916577in}}%
\pgfpathlineto{\pgfqpoint{1.046925in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{1.047133in}{0.917423in}}%
\pgfpathlineto{\pgfqpoint{1.047341in}{0.916643in}}%
\pgfpathlineto{\pgfqpoint{1.047860in}{0.917977in}}%
\pgfpathlineto{\pgfqpoint{1.048171in}{0.917613in}}%
\pgfpathlineto{\pgfqpoint{1.052220in}{0.926682in}}%
\pgfpathlineto{\pgfqpoint{1.048379in}{0.917197in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{1.053466in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.926906in}}%
\pgfpathlineto{\pgfqpoint{1.053778in}{0.924902in}}%
\pgfpathlineto{\pgfqpoint{1.053985in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{1.054505in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{1.054920in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{1.055854in}{0.927337in}}%
\pgfpathlineto{\pgfqpoint{1.056062in}{0.926818in}}%
\pgfpathlineto{\pgfqpoint{1.056270in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{1.056996in}{0.927732in}}%
\pgfpathlineto{\pgfqpoint{1.057412in}{0.926422in}}%
\pgfpathlineto{\pgfqpoint{1.058139in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{1.059488in}{0.929548in}}%
\pgfpathlineto{\pgfqpoint{1.060838in}{0.925942in}}%
\pgfpathlineto{\pgfqpoint{1.059696in}{0.929746in}}%
\pgfpathlineto{\pgfqpoint{1.060942in}{0.926149in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{0.927405in}}%
\pgfpathlineto{\pgfqpoint{1.062188in}{0.926500in}}%
\pgfpathlineto{\pgfqpoint{1.062915in}{0.928917in}}%
\pgfpathlineto{\pgfqpoint{1.064057in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.064161in}{0.930260in}}%
\pgfpathlineto{\pgfqpoint{1.064368in}{0.929371in}}%
\pgfpathlineto{\pgfqpoint{1.064576in}{0.931791in}}%
\pgfpathlineto{\pgfqpoint{1.064887in}{0.931372in}}%
\pgfpathlineto{\pgfqpoint{1.065926in}{0.935227in}}%
\pgfpathlineto{\pgfqpoint{1.066133in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.935503in}}%
\pgfpathlineto{\pgfqpoint{1.067068in}{0.935288in}}%
\pgfpathlineto{\pgfqpoint{1.068314in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{1.068521in}{0.939557in}}%
\pgfpathlineto{\pgfqpoint{1.070183in}{0.933152in}}%
\pgfpathlineto{\pgfqpoint{1.070286in}{0.933845in}}%
\pgfpathlineto{\pgfqpoint{1.070598in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{1.070909in}{0.933274in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{0.935367in}}%
\pgfpathlineto{\pgfqpoint{1.072363in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{1.071740in}{0.935920in}}%
\pgfpathlineto{\pgfqpoint{1.073090in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{0.932977in}}%
\pgfpathlineto{\pgfqpoint{1.073609in}{0.931859in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{0.932224in}}%
\pgfpathlineto{\pgfqpoint{1.074543in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{1.074959in}{0.932672in}}%
\pgfpathlineto{\pgfqpoint{1.075062in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.932608in}}%
\pgfpathlineto{\pgfqpoint{1.075789in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{1.077243in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{1.077970in}{0.925724in}}%
\pgfpathlineto{\pgfqpoint{1.077554in}{0.926672in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{1.078177in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{1.078800in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{1.079008in}{0.925969in}}%
\pgfpathlineto{\pgfqpoint{1.079631in}{0.924833in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{0.926205in}}%
\pgfpathlineto{\pgfqpoint{1.080877in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{1.080669in}{0.925783in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.925973in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{0.926397in}}%
\pgfpathlineto{\pgfqpoint{1.082746in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{1.084407in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{1.084511in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{1.086068in}{0.929470in}}%
\pgfpathlineto{\pgfqpoint{1.086276in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{0.928843in}}%
\pgfpathlineto{\pgfqpoint{1.086483in}{0.928846in}}%
\pgfpathlineto{\pgfqpoint{1.087106in}{0.927506in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.928214in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{0.930637in}}%
\pgfpathlineto{\pgfqpoint{1.089287in}{0.930523in}}%
\pgfpathlineto{\pgfqpoint{1.089391in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{1.089494in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{1.089702in}{0.932317in}}%
\pgfpathlineto{\pgfqpoint{1.090325in}{0.930719in}}%
\pgfpathlineto{\pgfqpoint{1.090740in}{0.930527in}}%
\pgfpathlineto{\pgfqpoint{1.090844in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{1.091571in}{0.932347in}}%
\pgfpathlineto{\pgfqpoint{1.091675in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{1.091882in}{0.930782in}}%
\pgfpathlineto{\pgfqpoint{1.092090in}{0.932381in}}%
\pgfpathlineto{\pgfqpoint{1.092298in}{0.931212in}}%
\pgfpathlineto{\pgfqpoint{1.092609in}{0.934259in}}%
\pgfpathlineto{\pgfqpoint{1.093440in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{1.095516in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{1.095724in}{0.927216in}}%
\pgfpathlineto{\pgfqpoint{1.096036in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{1.098008in}{0.932399in}}%
\pgfpathlineto{\pgfqpoint{1.098735in}{0.930262in}}%
\pgfpathlineto{\pgfqpoint{1.099358in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{1.098943in}{0.930743in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.929518in}}%
\pgfpathlineto{\pgfqpoint{1.100915in}{0.929866in}}%
\pgfpathlineto{\pgfqpoint{1.100500in}{0.927900in}}%
\pgfpathlineto{\pgfqpoint{1.101123in}{0.929166in}}%
\pgfpathlineto{\pgfqpoint{1.101850in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{1.102265in}{0.926605in}}%
\pgfpathlineto{\pgfqpoint{1.102369in}{0.928164in}}%
\pgfpathlineto{\pgfqpoint{1.102992in}{0.925578in}}%
\pgfpathlineto{\pgfqpoint{1.103303in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{1.103407in}{0.926149in}}%
\pgfpathlineto{\pgfqpoint{1.104134in}{0.924188in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{0.925043in}}%
\pgfpathlineto{\pgfqpoint{1.105484in}{0.924955in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{0.929695in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{0.928675in}}%
\pgfpathlineto{\pgfqpoint{1.107353in}{0.930620in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{0.927389in}}%
\pgfpathlineto{\pgfqpoint{1.109222in}{0.928724in}}%
\pgfpathlineto{\pgfqpoint{1.109845in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{1.110156in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{1.110364in}{0.927894in}}%
\pgfpathlineto{\pgfqpoint{1.110571in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{1.111194in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{1.111817in}{0.930364in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{0.929387in}}%
\pgfpathlineto{\pgfqpoint{1.112544in}{0.929993in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{0.928704in}}%
\pgfpathlineto{\pgfqpoint{1.113375in}{0.929364in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{1.115763in}{0.924369in}}%
\pgfpathlineto{\pgfqpoint{1.116593in}{0.923091in}}%
\pgfpathlineto{\pgfqpoint{1.116282in}{0.925142in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{1.118878in}{0.921344in}}%
\pgfpathlineto{\pgfqpoint{1.119293in}{0.921982in}}%
\pgfpathlineto{\pgfqpoint{1.119708in}{0.921255in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{1.120850in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{1.121266in}{0.924643in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{0.926678in}}%
\pgfpathlineto{\pgfqpoint{1.122200in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{1.122408in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{1.123965in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{0.924147in}}%
\pgfpathlineto{\pgfqpoint{1.124380in}{0.925433in}}%
\pgfpathlineto{\pgfqpoint{1.125315in}{0.926334in}}%
\pgfpathlineto{\pgfqpoint{1.124900in}{0.924791in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{0.925674in}}%
\pgfpathlineto{\pgfqpoint{1.125626in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.125730in}{0.924951in}}%
\pgfpathlineto{\pgfqpoint{1.125938in}{0.924199in}}%
\pgfpathlineto{\pgfqpoint{1.126561in}{0.926209in}}%
\pgfpathlineto{\pgfqpoint{1.126872in}{0.927106in}}%
\pgfpathlineto{\pgfqpoint{1.128222in}{0.931756in}}%
\pgfpathlineto{\pgfqpoint{1.128430in}{0.931223in}}%
\pgfpathlineto{\pgfqpoint{1.128637in}{0.929524in}}%
\pgfpathlineto{\pgfqpoint{1.129676in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{1.129779in}{0.931169in}}%
\pgfpathlineto{\pgfqpoint{1.130402in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.131441in}{0.926166in}}%
\pgfpathlineto{\pgfqpoint{1.131648in}{0.926946in}}%
\pgfpathlineto{\pgfqpoint{1.131856in}{0.927321in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{0.925971in}}%
\pgfpathlineto{\pgfqpoint{1.132479in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.132894in}{0.928563in}}%
\pgfpathlineto{\pgfqpoint{1.132998in}{0.928367in}}%
\pgfpathlineto{\pgfqpoint{1.134556in}{0.935160in}}%
\pgfpathlineto{\pgfqpoint{1.134659in}{0.934251in}}%
\pgfpathlineto{\pgfqpoint{1.134867in}{0.933091in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{0.935538in}}%
\pgfpathlineto{\pgfqpoint{1.137255in}{0.939122in}}%
\pgfpathlineto{\pgfqpoint{1.137670in}{0.937734in}}%
\pgfpathlineto{\pgfqpoint{1.138190in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{0.939601in}}%
\pgfpathlineto{\pgfqpoint{1.138916in}{0.940425in}}%
\pgfpathlineto{\pgfqpoint{1.139124in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{1.139228in}{0.939276in}}%
\pgfpathlineto{\pgfqpoint{1.139643in}{0.935301in}}%
\pgfpathlineto{\pgfqpoint{1.140370in}{0.938579in}}%
\pgfpathlineto{\pgfqpoint{1.141097in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{1.140578in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{1.141201in}{0.937975in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{1.141823in}{0.938644in}}%
\pgfpathlineto{\pgfqpoint{1.141927in}{0.938472in}}%
\pgfpathlineto{\pgfqpoint{1.142031in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{1.142550in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{1.142966in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{1.143173in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{1.143692in}{0.940349in}}%
\pgfpathlineto{\pgfqpoint{1.144419in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{1.145354in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{1.146703in}{0.949270in}}%
\pgfpathlineto{\pgfqpoint{1.145873in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.947797in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{1.148261in}{0.941647in}}%
\pgfpathlineto{\pgfqpoint{1.148468in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{1.148572in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.148676in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{0.944096in}}%
\pgfpathlineto{\pgfqpoint{1.149195in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{1.149714in}{0.942090in}}%
\pgfpathlineto{\pgfqpoint{1.150753in}{0.941071in}}%
\pgfpathlineto{\pgfqpoint{1.150026in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{0.942072in}}%
\pgfpathlineto{\pgfqpoint{1.153141in}{0.946350in}}%
\pgfpathlineto{\pgfqpoint{1.153452in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{1.154075in}{0.941493in}}%
\pgfpathlineto{\pgfqpoint{1.155217in}{0.942110in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{0.938755in}}%
\pgfpathlineto{\pgfqpoint{1.156775in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{1.156982in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.157709in}{0.938435in}}%
\pgfpathlineto{\pgfqpoint{1.157813in}{0.939208in}}%
\pgfpathlineto{\pgfqpoint{1.158540in}{0.939768in}}%
\pgfpathlineto{\pgfqpoint{1.158021in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{1.158851in}{0.937314in}}%
\pgfpathlineto{\pgfqpoint{1.159786in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.164354in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{1.164873in}{0.947721in}}%
\pgfpathlineto{\pgfqpoint{1.166119in}{0.941140in}}%
\pgfpathlineto{\pgfqpoint{1.165185in}{0.948842in}}%
\pgfpathlineto{\pgfqpoint{1.166327in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{1.166950in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.167157in}{0.942851in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.943199in}}%
\pgfpathlineto{\pgfqpoint{1.168819in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{1.170999in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{0.945708in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.936444in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{0.936716in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{1.175464in}{0.934944in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.946219in}}%
\pgfpathlineto{\pgfqpoint{1.178163in}{0.941644in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.938433in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.942172in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{0.938871in}}%
\pgfpathlineto{\pgfqpoint{1.182005in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{1.182628in}{0.936486in}}%
\pgfpathlineto{\pgfqpoint{1.182835in}{0.935921in}}%
\pgfpathlineto{\pgfqpoint{1.183251in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{1.184081in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{1.184185in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{1.185016in}{0.932958in}}%
\pgfpathlineto{\pgfqpoint{1.185119in}{0.930917in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.931710in}}%
\pgfpathlineto{\pgfqpoint{1.186573in}{0.930021in}}%
\pgfpathlineto{\pgfqpoint{1.187404in}{0.931238in}}%
\pgfpathlineto{\pgfqpoint{1.187611in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{1.188650in}{0.932425in}}%
\pgfpathlineto{\pgfqpoint{1.188961in}{0.933909in}}%
\pgfpathlineto{\pgfqpoint{1.189273in}{0.932327in}}%
\pgfpathlineto{\pgfqpoint{1.189480in}{0.930947in}}%
\pgfpathlineto{\pgfqpoint{1.190103in}{0.933921in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{0.932700in}}%
\pgfpathlineto{\pgfqpoint{1.191245in}{0.934188in}}%
\pgfpathlineto{\pgfqpoint{1.191453in}{0.933541in}}%
\pgfpathlineto{\pgfqpoint{1.191764in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{0.934169in}}%
\pgfpathlineto{\pgfqpoint{1.193010in}{0.936642in}}%
\pgfpathlineto{\pgfqpoint{1.193737in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{1.193322in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{1.193841in}{0.936814in}}%
\pgfpathlineto{\pgfqpoint{1.193945in}{0.937669in}}%
\pgfpathlineto{\pgfqpoint{1.194360in}{0.935092in}}%
\pgfpathlineto{\pgfqpoint{1.194775in}{0.935447in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{1.196748in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{1.196852in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{1.196956in}{0.937167in}}%
\pgfpathlineto{\pgfqpoint{1.197163in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{1.197267in}{0.938276in}}%
\pgfpathlineto{\pgfqpoint{1.197994in}{0.934879in}}%
\pgfpathlineto{\pgfqpoint{1.198202in}{0.933972in}}%
\pgfpathlineto{\pgfqpoint{1.198513in}{0.936465in}}%
\pgfpathlineto{\pgfqpoint{1.198825in}{0.935085in}}%
\pgfpathlineto{\pgfqpoint{1.200382in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{1.201213in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{1.201524in}{0.940158in}}%
\pgfpathlineto{\pgfqpoint{1.202563in}{0.942564in}}%
\pgfpathlineto{\pgfqpoint{1.203912in}{0.937380in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{0.938299in}}%
\pgfpathlineto{\pgfqpoint{1.204847in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{1.206196in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{0.937001in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{0.939006in}}%
\pgfpathlineto{\pgfqpoint{1.206819in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{1.207339in}{0.937065in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{0.938261in}}%
\pgfpathlineto{\pgfqpoint{1.210142in}{0.930018in}}%
\pgfpathlineto{\pgfqpoint{1.210765in}{0.932524in}}%
\pgfpathlineto{\pgfqpoint{1.212530in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{1.213776in}{0.935763in}}%
\pgfpathlineto{\pgfqpoint{1.213049in}{0.939715in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{1.214399in}{0.931813in}}%
\pgfpathlineto{\pgfqpoint{1.215229in}{0.933701in}}%
\pgfpathlineto{\pgfqpoint{1.216060in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{1.216475in}{0.935637in}}%
\pgfpathlineto{\pgfqpoint{1.217202in}{0.930227in}}%
\pgfpathlineto{\pgfqpoint{1.217825in}{0.932856in}}%
\pgfpathlineto{\pgfqpoint{1.218240in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.219798in}{0.939408in}}%
\pgfpathlineto{\pgfqpoint{1.220006in}{0.938905in}}%
\pgfpathlineto{\pgfqpoint{1.221044in}{0.935377in}}%
\pgfpathlineto{\pgfqpoint{1.221251in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{0.937773in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{0.936039in}}%
\pgfpathlineto{\pgfqpoint{1.222186in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{1.222601in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.223432in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{1.223743in}{0.934750in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{0.935841in}}%
\pgfpathlineto{\pgfqpoint{1.224470in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{1.225093in}{0.933815in}}%
\pgfpathlineto{\pgfqpoint{1.225301in}{0.935414in}}%
\pgfpathlineto{\pgfqpoint{1.226131in}{0.940060in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{0.939853in}}%
\pgfpathlineto{\pgfqpoint{1.226754in}{0.940238in}}%
\pgfpathlineto{\pgfqpoint{1.227170in}{0.937660in}}%
\pgfpathlineto{\pgfqpoint{1.228312in}{0.930627in}}%
\pgfpathlineto{\pgfqpoint{1.227585in}{0.937754in}}%
\pgfpathlineto{\pgfqpoint{1.228935in}{0.933748in}}%
\pgfpathlineto{\pgfqpoint{1.229765in}{0.936756in}}%
\pgfpathlineto{\pgfqpoint{1.230388in}{0.936287in}}%
\pgfpathlineto{\pgfqpoint{1.230596in}{0.936491in}}%
\pgfpathlineto{\pgfqpoint{1.230907in}{0.935526in}}%
\pgfpathlineto{\pgfqpoint{1.231011in}{0.935326in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{0.936507in}}%
\pgfpathlineto{\pgfqpoint{1.231530in}{0.936507in}}%
\pgfpathlineto{\pgfqpoint{1.233711in}{0.939217in}}%
\pgfpathlineto{\pgfqpoint{1.234853in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{1.234230in}{0.941326in}}%
\pgfpathlineto{\pgfqpoint{1.234957in}{0.938061in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{1.235372in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{1.235476in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{0.936895in}}%
\pgfpathlineto{\pgfqpoint{1.237241in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{1.237345in}{0.940058in}}%
\pgfpathlineto{\pgfqpoint{1.238175in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{1.239006in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{0.940937in}}%
\pgfpathlineto{\pgfqpoint{1.239525in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{1.240044in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{1.240460in}{0.941167in}}%
\pgfpathlineto{\pgfqpoint{1.240875in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{1.240979in}{0.944535in}}%
\pgfpathlineto{\pgfqpoint{1.241913in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{1.242225in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{1.243055in}{0.943807in}}%
\pgfpathlineto{\pgfqpoint{1.243367in}{0.946069in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{0.943961in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{0.942684in}}%
\pgfpathlineto{\pgfqpoint{1.244613in}{0.945186in}}%
\pgfpathlineto{\pgfqpoint{1.244820in}{0.947300in}}%
\pgfpathlineto{\pgfqpoint{1.245547in}{0.944942in}}%
\pgfpathlineto{\pgfqpoint{1.245755in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{1.247208in}{0.940573in}}%
\pgfpathlineto{\pgfqpoint{1.247312in}{0.940784in}}%
\pgfpathlineto{\pgfqpoint{1.247624in}{0.938924in}}%
\pgfpathlineto{\pgfqpoint{1.247727in}{0.936192in}}%
\pgfpathlineto{\pgfqpoint{1.248454in}{0.941161in}}%
\pgfpathlineto{\pgfqpoint{1.248662in}{0.939688in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{0.940409in}}%
\pgfpathlineto{\pgfqpoint{1.250427in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{1.251777in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{1.251881in}{0.939383in}}%
\pgfpathlineto{\pgfqpoint{1.252400in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{1.252919in}{0.938347in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{0.940539in}}%
\pgfpathlineto{\pgfqpoint{1.253957in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{1.254892in}{0.936819in}}%
\pgfpathlineto{\pgfqpoint{1.255307in}{0.937340in}}%
\pgfpathlineto{\pgfqpoint{1.255618in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{1.256968in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{1.257176in}{0.943974in}}%
\pgfpathlineto{\pgfqpoint{1.257799in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{1.257903in}{0.941495in}}%
\pgfpathlineto{\pgfqpoint{1.258006in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{1.258733in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{1.258941in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{1.259564in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{1.260498in}{0.941393in}}%
\pgfpathlineto{\pgfqpoint{1.259875in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{1.260602in}{0.943068in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{0.945781in}}%
\pgfpathlineto{\pgfqpoint{1.261744in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{1.263613in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{1.264340in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{1.264755in}{0.940077in}}%
\pgfpathlineto{\pgfqpoint{1.266209in}{0.942959in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{1.266416in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{1.267247in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{1.269324in}{0.951225in}}%
\pgfpathlineto{\pgfqpoint{1.269427in}{0.951232in}}%
\pgfpathlineto{\pgfqpoint{1.269843in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{1.270673in}{0.955410in}}%
\pgfpathlineto{\pgfqpoint{1.270777in}{0.955126in}}%
\pgfpathlineto{\pgfqpoint{1.270985in}{0.956773in}}%
\pgfpathlineto{\pgfqpoint{1.271089in}{0.956406in}}%
\pgfpathlineto{\pgfqpoint{1.271919in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{1.272542in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{1.272646in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{1.272854in}{0.960497in}}%
\pgfpathlineto{\pgfqpoint{1.273580in}{0.960345in}}%
\pgfpathlineto{\pgfqpoint{1.274619in}{0.967796in}}%
\pgfpathlineto{\pgfqpoint{1.275034in}{0.966557in}}%
\pgfpathlineto{\pgfqpoint{1.275138in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{1.275657in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{1.276176in}{0.975137in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{1.276591in}{0.972707in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{1.277734in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{1.277837in}{0.971055in}}%
\pgfpathlineto{\pgfqpoint{1.278772in}{0.961452in}}%
\pgfpathlineto{\pgfqpoint{1.279291in}{0.963501in}}%
\pgfpathlineto{\pgfqpoint{1.282198in}{0.974409in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{0.972913in}}%
\pgfpathlineto{\pgfqpoint{1.282821in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{1.283444in}{0.972902in}}%
\pgfpathlineto{\pgfqpoint{1.283963in}{0.975757in}}%
\pgfpathlineto{\pgfqpoint{1.284171in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{0.975418in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.972285in}}%
\pgfpathlineto{\pgfqpoint{1.285936in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{1.288116in}{0.986997in}}%
\pgfpathlineto{\pgfqpoint{1.286144in}{0.971567in}}%
\pgfpathlineto{\pgfqpoint{1.288532in}{0.982394in}}%
\pgfpathlineto{\pgfqpoint{1.289570in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{1.290712in}{0.970860in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{0.978790in}}%
\pgfpathlineto{\pgfqpoint{1.291023in}{0.970953in}}%
\pgfpathlineto{\pgfqpoint{1.292373in}{0.962731in}}%
\pgfpathlineto{\pgfqpoint{1.292685in}{0.963869in}}%
\pgfpathlineto{\pgfqpoint{1.293100in}{0.970159in}}%
\pgfpathlineto{\pgfqpoint{1.293931in}{0.967790in}}%
\pgfpathlineto{\pgfqpoint{1.294138in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.295488in}{0.966235in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{1.296111in}{0.964111in}}%
\pgfpathlineto{\pgfqpoint{1.297980in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{1.298084in}{0.954969in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{0.959308in}}%
\pgfpathlineto{\pgfqpoint{1.299226in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{1.300783in}{0.946089in}}%
\pgfpathlineto{\pgfqpoint{1.299537in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{1.302029in}{0.948290in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{0.953167in}}%
\pgfpathlineto{\pgfqpoint{1.303171in}{0.948571in}}%
\pgfpathlineto{\pgfqpoint{1.303275in}{0.948510in}}%
\pgfpathlineto{\pgfqpoint{1.303379in}{0.949735in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{1.304210in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{1.304625in}{0.951971in}}%
\pgfpathlineto{\pgfqpoint{1.304729in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{1.305144in}{0.955872in}}%
\pgfpathlineto{\pgfqpoint{1.305248in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.955419in}}%
\pgfpathlineto{\pgfqpoint{1.305767in}{0.950565in}}%
\pgfpathlineto{\pgfqpoint{1.306598in}{0.952064in}}%
\pgfpathlineto{\pgfqpoint{1.307324in}{0.950161in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{0.952533in}}%
\pgfpathlineto{\pgfqpoint{1.307740in}{0.951969in}}%
\pgfpathlineto{\pgfqpoint{1.308155in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{1.308466in}{0.952655in}}%
\pgfpathlineto{\pgfqpoint{1.308674in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{0.950383in}}%
\pgfpathlineto{\pgfqpoint{1.309401in}{0.952330in}}%
\pgfpathlineto{\pgfqpoint{1.309505in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{1.310024in}{0.953632in}}%
\pgfpathlineto{\pgfqpoint{1.310335in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{1.310543in}{0.954905in}}%
\pgfpathlineto{\pgfqpoint{1.310751in}{0.953287in}}%
\pgfpathlineto{\pgfqpoint{1.311997in}{0.948972in}}%
\pgfpathlineto{\pgfqpoint{1.312100in}{0.950603in}}%
\pgfpathlineto{\pgfqpoint{1.312723in}{0.948354in}}%
\pgfpathlineto{\pgfqpoint{1.313035in}{0.949743in}}%
\pgfpathlineto{\pgfqpoint{1.313450in}{0.950637in}}%
\pgfpathlineto{\pgfqpoint{1.314385in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.314488in}{0.946354in}}%
\pgfpathlineto{\pgfqpoint{1.314592in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{1.316046in}{0.938911in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{0.946470in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.316357in}{0.940528in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{0.936805in}}%
\pgfpathlineto{\pgfqpoint{1.317084in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{1.317499in}{0.935464in}}%
\pgfpathlineto{\pgfqpoint{1.319576in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{1.319887in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{1.320095in}{0.933473in}}%
\pgfpathlineto{\pgfqpoint{1.320718in}{0.930227in}}%
\pgfpathlineto{\pgfqpoint{1.320926in}{0.931718in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{0.932091in}}%
\pgfpathlineto{\pgfqpoint{1.321964in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{1.322276in}{0.933418in}}%
\pgfpathlineto{\pgfqpoint{1.323210in}{0.932000in}}%
\pgfpathlineto{\pgfqpoint{1.324767in}{0.925510in}}%
\pgfpathlineto{\pgfqpoint{1.323418in}{0.932030in}}%
\pgfpathlineto{\pgfqpoint{1.324975in}{0.925972in}}%
\pgfpathlineto{\pgfqpoint{1.325079in}{0.925483in}}%
\pgfpathlineto{\pgfqpoint{1.325494in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{1.325702in}{0.926205in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.928500in}}%
\pgfpathlineto{\pgfqpoint{1.328817in}{0.918363in}}%
\pgfpathlineto{\pgfqpoint{1.328920in}{0.919044in}}%
\pgfpathlineto{\pgfqpoint{1.329647in}{0.923011in}}%
\pgfpathlineto{\pgfqpoint{1.330166in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{1.331931in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.918350in}}%
\pgfpathlineto{\pgfqpoint{1.332866in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{1.333281in}{0.914953in}}%
\pgfpathlineto{\pgfqpoint{1.333800in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{1.334735in}{0.918401in}}%
\pgfpathlineto{\pgfqpoint{1.335046in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{1.335358in}{0.918524in}}%
\pgfpathlineto{\pgfqpoint{1.335773in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{1.336085in}{0.918090in}}%
\pgfpathlineto{\pgfqpoint{1.336396in}{0.917534in}}%
\pgfpathlineto{\pgfqpoint{1.336811in}{0.915874in}}%
\pgfpathlineto{\pgfqpoint{1.337330in}{0.917913in}}%
\pgfpathlineto{\pgfqpoint{1.338576in}{0.920345in}}%
\pgfpathlineto{\pgfqpoint{1.338888in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{1.339199in}{0.918004in}}%
\pgfpathlineto{\pgfqpoint{1.340238in}{0.916228in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{0.916671in}}%
\pgfpathlineto{\pgfqpoint{1.341691in}{0.917731in}}%
\pgfpathlineto{\pgfqpoint{1.340549in}{0.916323in}}%
\pgfpathlineto{\pgfqpoint{1.341899in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{1.342418in}{0.916988in}}%
\pgfpathlineto{\pgfqpoint{1.342522in}{0.917972in}}%
\pgfpathlineto{\pgfqpoint{1.342833in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{1.345429in}{0.926725in}}%
\pgfpathlineto{\pgfqpoint{1.346156in}{0.924743in}}%
\pgfpathlineto{\pgfqpoint{1.346571in}{0.925524in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{1.346986in}{0.924209in}}%
\pgfpathlineto{\pgfqpoint{1.348336in}{0.919651in}}%
\pgfpathlineto{\pgfqpoint{1.348648in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{1.350517in}{0.926677in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.351555in}{0.929021in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{1.354774in}{0.922334in}}%
\pgfpathlineto{\pgfqpoint{1.355812in}{0.919993in}}%
\pgfpathlineto{\pgfqpoint{1.356539in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{1.357265in}{0.924720in}}%
\pgfpathlineto{\pgfqpoint{1.357681in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{1.358719in}{0.919684in}}%
\pgfpathlineto{\pgfqpoint{1.358927in}{0.920356in}}%
\pgfpathlineto{\pgfqpoint{1.359653in}{0.921197in}}%
\pgfpathlineto{\pgfqpoint{1.359238in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{1.360276in}{0.920576in}}%
\pgfpathlineto{\pgfqpoint{1.361834in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{1.361938in}{0.917354in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.918806in}}%
\pgfpathlineto{\pgfqpoint{1.362768in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{1.362976in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{1.363080in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{1.363287in}{0.919211in}}%
\pgfpathlineto{\pgfqpoint{1.363391in}{0.919173in}}%
\pgfpathlineto{\pgfqpoint{1.364949in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{1.366714in}{0.918495in}}%
\pgfpathlineto{\pgfqpoint{1.366817in}{0.919128in}}%
\pgfpathlineto{\pgfqpoint{1.367129in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{1.367544in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{1.369102in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{1.369725in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{1.370036in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{1.370348in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{0.906311in}}%
\pgfpathlineto{\pgfqpoint{1.372113in}{0.907270in}}%
\pgfpathlineto{\pgfqpoint{1.372839in}{0.909541in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{0.906996in}}%
\pgfpathlineto{\pgfqpoint{1.373047in}{0.907821in}}%
\pgfpathlineto{\pgfqpoint{1.373566in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.374085in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{1.374812in}{0.905993in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.906687in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{0.906839in}}%
\pgfpathlineto{\pgfqpoint{1.376370in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{1.376473in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{1.376993in}{0.905065in}}%
\pgfpathlineto{\pgfqpoint{1.377823in}{0.903605in}}%
\pgfpathlineto{\pgfqpoint{1.378238in}{0.905501in}}%
\pgfpathlineto{\pgfqpoint{1.378446in}{0.907091in}}%
\pgfpathlineto{\pgfqpoint{1.379277in}{0.904769in}}%
\pgfpathlineto{\pgfqpoint{1.379484in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{1.380107in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{1.380211in}{0.904039in}}%
\pgfpathlineto{\pgfqpoint{1.380315in}{0.904010in}}%
\pgfpathlineto{\pgfqpoint{1.381457in}{0.906071in}}%
\pgfpathlineto{\pgfqpoint{1.381561in}{0.905898in}}%
\pgfpathlineto{\pgfqpoint{1.383741in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{0.904488in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{0.907417in}}%
\pgfpathlineto{\pgfqpoint{1.385195in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{1.385299in}{0.906109in}}%
\pgfpathlineto{\pgfqpoint{1.386233in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{1.385714in}{0.905904in}}%
\pgfpathlineto{\pgfqpoint{1.386441in}{0.906660in}}%
\pgfpathlineto{\pgfqpoint{1.388310in}{0.911103in}}%
\pgfpathlineto{\pgfqpoint{1.388621in}{0.910293in}}%
\pgfpathlineto{\pgfqpoint{1.391425in}{0.904421in}}%
\pgfpathlineto{\pgfqpoint{1.391944in}{0.905640in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.907031in}}%
\pgfpathlineto{\pgfqpoint{1.392878in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{1.394332in}{0.902546in}}%
\pgfpathlineto{\pgfqpoint{1.395162in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{1.394955in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{1.395474in}{0.902472in}}%
\pgfpathlineto{\pgfqpoint{1.395993in}{0.905266in}}%
\pgfpathlineto{\pgfqpoint{1.396408in}{0.901548in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{1.398796in}{0.901173in}}%
\pgfpathlineto{\pgfqpoint{1.399212in}{0.899990in}}%
\pgfpathlineto{\pgfqpoint{1.400561in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{1.400873in}{0.898040in}}%
\pgfpathlineto{\pgfqpoint{1.400977in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{1.401288in}{0.897425in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{0.896897in}}%
\pgfpathlineto{\pgfqpoint{1.401703in}{0.898615in}}%
\pgfpathlineto{\pgfqpoint{1.402326in}{0.897792in}}%
\pgfpathlineto{\pgfqpoint{1.405026in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.406583in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{0.896283in}}%
\pgfpathlineto{\pgfqpoint{1.407725in}{0.897237in}}%
\pgfpathlineto{\pgfqpoint{1.407206in}{0.895970in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.896558in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{0.897250in}}%
\pgfpathlineto{\pgfqpoint{1.408971in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{1.412086in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{1.412190in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{1.413228in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{0.902573in}}%
\pgfpathlineto{\pgfqpoint{1.414786in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{1.414993in}{0.904552in}}%
\pgfpathlineto{\pgfqpoint{1.415201in}{0.905719in}}%
\pgfpathlineto{\pgfqpoint{1.415824in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.416343in}{0.906327in}}%
\pgfpathlineto{\pgfqpoint{1.416447in}{0.906112in}}%
\pgfpathlineto{\pgfqpoint{1.416862in}{0.907752in}}%
\pgfpathlineto{\pgfqpoint{1.417901in}{0.910748in}}%
\pgfpathlineto{\pgfqpoint{1.418212in}{0.909929in}}%
\pgfpathlineto{\pgfqpoint{1.418420in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{1.419043in}{0.911085in}}%
\pgfpathlineto{\pgfqpoint{1.419354in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{1.420081in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{1.421223in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{1.420496in}{0.909157in}}%
\pgfpathlineto{\pgfqpoint{1.421327in}{0.907313in}}%
\pgfpathlineto{\pgfqpoint{1.422365in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{1.422884in}{0.909240in}}%
\pgfpathlineto{\pgfqpoint{1.422988in}{0.907794in}}%
\pgfpathlineto{\pgfqpoint{1.423923in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{1.424234in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{1.425065in}{0.910379in}}%
\pgfpathlineto{\pgfqpoint{1.425272in}{0.909298in}}%
\pgfpathlineto{\pgfqpoint{1.425791in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{0.910633in}}%
\pgfpathlineto{\pgfqpoint{1.427141in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{1.426414in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{1.427453in}{0.910454in}}%
\pgfpathlineto{\pgfqpoint{1.428802in}{0.912933in}}%
\pgfpathlineto{\pgfqpoint{1.429945in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{1.430048in}{0.911381in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{1.430360in}{0.911078in}}%
\pgfpathlineto{\pgfqpoint{1.431398in}{0.913505in}}%
\pgfpathlineto{\pgfqpoint{1.432436in}{0.912024in}}%
\pgfpathlineto{\pgfqpoint{1.431606in}{0.913791in}}%
\pgfpathlineto{\pgfqpoint{1.432644in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{1.433579in}{0.913929in}}%
\pgfpathlineto{\pgfqpoint{1.433890in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{1.434617in}{0.913523in}}%
\pgfpathlineto{\pgfqpoint{1.435344in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{1.436901in}{0.913896in}}%
\pgfpathlineto{\pgfqpoint{1.435551in}{0.910743in}}%
\pgfpathlineto{\pgfqpoint{1.437109in}{0.912598in}}%
\pgfpathlineto{\pgfqpoint{1.437316in}{0.912403in}}%
\pgfpathlineto{\pgfqpoint{1.437420in}{0.911806in}}%
\pgfpathlineto{\pgfqpoint{1.438147in}{0.910044in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{1.439497in}{0.912318in}}%
\pgfpathlineto{\pgfqpoint{1.439704in}{0.911384in}}%
\pgfpathlineto{\pgfqpoint{1.441989in}{0.907292in}}%
\pgfpathlineto{\pgfqpoint{1.442819in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{1.442508in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{1.442923in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{1.443650in}{0.906563in}}%
\pgfpathlineto{\pgfqpoint{1.443857in}{0.907995in}}%
\pgfpathlineto{\pgfqpoint{1.444273in}{0.906706in}}%
\pgfpathlineto{\pgfqpoint{1.444688in}{0.908940in}}%
\pgfpathlineto{\pgfqpoint{1.445415in}{0.911307in}}%
\pgfpathlineto{\pgfqpoint{1.446453in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.447699in}{0.908840in}}%
\pgfpathlineto{\pgfqpoint{1.448945in}{0.907036in}}%
\pgfpathlineto{\pgfqpoint{1.448322in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.449049in}{0.907774in}}%
\pgfpathlineto{\pgfqpoint{1.449153in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{1.449672in}{0.906469in}}%
\pgfpathlineto{\pgfqpoint{1.450087in}{0.907201in}}%
\pgfpathlineto{\pgfqpoint{1.451644in}{0.905372in}}%
\pgfpathlineto{\pgfqpoint{1.452060in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{1.453306in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{1.452787in}{0.905187in}}%
\pgfpathlineto{\pgfqpoint{1.453929in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{1.455382in}{0.906815in}}%
\pgfpathlineto{\pgfqpoint{1.455590in}{0.906659in}}%
\pgfpathlineto{\pgfqpoint{1.456732in}{0.904006in}}%
\pgfpathlineto{\pgfqpoint{1.456940in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.458497in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{0.906475in}}%
\pgfpathlineto{\pgfqpoint{1.459328in}{0.904479in}}%
\pgfpathlineto{\pgfqpoint{1.459639in}{0.905497in}}%
\pgfpathlineto{\pgfqpoint{1.461300in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{1.461404in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{1.462443in}{0.905230in}}%
\pgfpathlineto{\pgfqpoint{1.461716in}{0.903444in}}%
\pgfpathlineto{\pgfqpoint{1.462546in}{0.905132in}}%
\pgfpathlineto{\pgfqpoint{1.463792in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{1.464104in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{1.467011in}{0.910534in}}%
\pgfpathlineto{\pgfqpoint{1.467322in}{0.910073in}}%
\pgfpathlineto{\pgfqpoint{1.468776in}{0.905852in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{0.906143in}}%
\pgfpathlineto{\pgfqpoint{1.469814in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{1.470333in}{0.907091in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{1.470645in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.471268in}{0.907096in}}%
\pgfpathlineto{\pgfqpoint{1.472306in}{0.909889in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{0.908598in}}%
\pgfpathlineto{\pgfqpoint{1.474175in}{0.906996in}}%
\pgfpathlineto{\pgfqpoint{1.474798in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.909990in}}%
\pgfpathlineto{\pgfqpoint{1.475940in}{0.908467in}}%
\pgfpathlineto{\pgfqpoint{1.477809in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{1.476148in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{0.911317in}}%
\pgfpathlineto{\pgfqpoint{1.479366in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{1.479678in}{0.910186in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.913406in}}%
\pgfpathlineto{\pgfqpoint{1.480924in}{0.912602in}}%
\pgfpathlineto{\pgfqpoint{1.481131in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{1.481754in}{0.913468in}}%
\pgfpathlineto{\pgfqpoint{1.481858in}{0.914614in}}%
\pgfpathlineto{\pgfqpoint{1.482170in}{0.912350in}}%
\pgfpathlineto{\pgfqpoint{1.482793in}{0.913074in}}%
\pgfpathlineto{\pgfqpoint{1.482897in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{1.483520in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{1.483831in}{0.912980in}}%
\pgfpathlineto{\pgfqpoint{1.484973in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{1.485388in}{0.910014in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{0.914694in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{0.909462in}}%
\pgfpathlineto{\pgfqpoint{1.487984in}{0.913209in}}%
\pgfpathlineto{\pgfqpoint{1.488088in}{0.913119in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{0.918447in}}%
\pgfpathlineto{\pgfqpoint{1.491930in}{0.925299in}}%
\pgfpathlineto{\pgfqpoint{1.492137in}{0.924210in}}%
\pgfpathlineto{\pgfqpoint{1.492449in}{0.923776in}}%
\pgfpathlineto{\pgfqpoint{1.492656in}{0.924369in}}%
\pgfpathlineto{\pgfqpoint{1.493383in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.493798in}{0.925745in}}%
\pgfpathlineto{\pgfqpoint{1.494629in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.923703in}}%
\pgfpathlineto{\pgfqpoint{1.495148in}{0.923567in}}%
\pgfpathlineto{\pgfqpoint{1.495356in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{1.496083in}{0.921947in}}%
\pgfpathlineto{\pgfqpoint{1.496290in}{0.920046in}}%
\pgfpathlineto{\pgfqpoint{1.496809in}{0.922837in}}%
\pgfpathlineto{\pgfqpoint{1.497121in}{0.920813in}}%
\pgfpathlineto{\pgfqpoint{1.497329in}{0.922364in}}%
\pgfpathlineto{\pgfqpoint{1.498263in}{0.921107in}}%
\pgfpathlineto{\pgfqpoint{1.498471in}{0.922304in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{0.920138in}}%
\pgfpathlineto{\pgfqpoint{1.499717in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{1.502001in}{0.926313in}}%
\pgfpathlineto{\pgfqpoint{1.503766in}{0.921134in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{1.504389in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{1.505116in}{0.917486in}}%
\pgfpathlineto{\pgfqpoint{1.505531in}{0.919907in}}%
\pgfpathlineto{\pgfqpoint{1.506673in}{0.920771in}}%
\pgfpathlineto{\pgfqpoint{1.505739in}{0.918897in}}%
\pgfpathlineto{\pgfqpoint{1.506984in}{0.920087in}}%
\pgfpathlineto{\pgfqpoint{1.507192in}{0.919256in}}%
\pgfpathlineto{\pgfqpoint{1.507400in}{0.920775in}}%
\pgfpathlineto{\pgfqpoint{1.507711in}{0.920490in}}%
\pgfpathlineto{\pgfqpoint{1.508438in}{0.924422in}}%
\pgfpathlineto{\pgfqpoint{1.508957in}{0.923017in}}%
\pgfpathlineto{\pgfqpoint{1.509892in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{0.922067in}}%
\pgfpathlineto{\pgfqpoint{1.510930in}{0.923250in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{0.921884in}}%
\pgfpathlineto{\pgfqpoint{1.511241in}{0.922773in}}%
\pgfpathlineto{\pgfqpoint{1.512695in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{1.511449in}{0.923061in}}%
\pgfpathlineto{\pgfqpoint{1.512903in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{1.513006in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.513214in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{0.917537in}}%
\pgfpathlineto{\pgfqpoint{1.513629in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{1.515602in}{0.912436in}}%
\pgfpathlineto{\pgfqpoint{1.515810in}{0.914358in}}%
\pgfpathlineto{\pgfqpoint{1.516537in}{0.911739in}}%
\pgfpathlineto{\pgfqpoint{1.518198in}{0.908455in}}%
\pgfpathlineto{\pgfqpoint{1.518613in}{0.910172in}}%
\pgfpathlineto{\pgfqpoint{1.520067in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.520378in}{0.911365in}}%
\pgfpathlineto{\pgfqpoint{1.520794in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{1.521832in}{0.915238in}}%
\pgfpathlineto{\pgfqpoint{1.522247in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{1.523908in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{1.526400in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{1.524220in}{0.910457in}}%
\pgfpathlineto{\pgfqpoint{1.526712in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{1.528788in}{0.912893in}}%
\pgfpathlineto{\pgfqpoint{1.528996in}{0.913851in}}%
\pgfpathlineto{\pgfqpoint{1.529100in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{1.529827in}{0.911493in}}%
\pgfpathlineto{\pgfqpoint{1.529930in}{0.911492in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{0.907844in}}%
\pgfpathlineto{\pgfqpoint{1.530242in}{0.912527in}}%
\pgfpathlineto{\pgfqpoint{1.532422in}{0.908271in}}%
\pgfpathlineto{\pgfqpoint{1.532630in}{0.909500in}}%
\pgfpathlineto{\pgfqpoint{1.533876in}{0.913027in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{0.913445in}}%
\pgfpathlineto{\pgfqpoint{1.534499in}{0.911781in}}%
\pgfpathlineto{\pgfqpoint{1.534603in}{0.912184in}}%
\pgfpathlineto{\pgfqpoint{1.534706in}{0.911013in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.915162in}}%
\pgfpathlineto{\pgfqpoint{1.536575in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{1.536991in}{0.914070in}}%
\pgfpathlineto{\pgfqpoint{1.537302in}{0.912472in}}%
\pgfpathlineto{\pgfqpoint{1.537614in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{1.538237in}{0.913412in}}%
\pgfpathlineto{\pgfqpoint{1.538340in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{1.538548in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{1.538860in}{0.911852in}}%
\pgfpathlineto{\pgfqpoint{1.539482in}{0.908637in}}%
\pgfpathlineto{\pgfqpoint{1.540002in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{1.540209in}{0.911012in}}%
\pgfpathlineto{\pgfqpoint{1.541871in}{0.913215in}}%
\pgfpathlineto{\pgfqpoint{1.542493in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{1.542909in}{0.912247in}}%
\pgfpathlineto{\pgfqpoint{1.543220in}{0.913188in}}%
\pgfpathlineto{\pgfqpoint{1.543947in}{0.911893in}}%
\pgfpathlineto{\pgfqpoint{1.545401in}{0.913968in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.911214in}}%
\pgfpathlineto{\pgfqpoint{1.545608in}{0.912675in}}%
\pgfpathlineto{\pgfqpoint{1.546439in}{0.910566in}}%
\pgfpathlineto{\pgfqpoint{1.546854in}{0.911353in}}%
\pgfpathlineto{\pgfqpoint{1.550281in}{0.919468in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{0.917912in}}%
\pgfpathlineto{\pgfqpoint{1.552876in}{0.914502in}}%
\pgfpathlineto{\pgfqpoint{1.552980in}{0.912952in}}%
\pgfpathlineto{\pgfqpoint{1.553188in}{0.914580in}}%
\pgfpathlineto{\pgfqpoint{1.554018in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{1.554849in}{0.917490in}}%
\pgfpathlineto{\pgfqpoint{1.555576in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{1.555887in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{1.556199in}{0.914531in}}%
\pgfpathlineto{\pgfqpoint{1.557029in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{1.557652in}{0.911416in}}%
\pgfpathlineto{\pgfqpoint{1.558068in}{0.914458in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{1.558898in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{1.559729in}{0.914176in}}%
\pgfpathlineto{\pgfqpoint{1.560248in}{0.915692in}}%
\pgfpathlineto{\pgfqpoint{1.560871in}{0.914080in}}%
\pgfpathlineto{\pgfqpoint{1.561182in}{0.911867in}}%
\pgfpathlineto{\pgfqpoint{1.562117in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{1.562844in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{1.563674in}{0.911859in}}%
\pgfpathlineto{\pgfqpoint{1.563778in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{1.564401in}{0.909377in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{1.565543in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{0.913169in}}%
\pgfpathlineto{\pgfqpoint{1.566374in}{0.912535in}}%
\pgfpathlineto{\pgfqpoint{1.566997in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{1.567101in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{1.567724in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{0.912403in}}%
\pgfpathlineto{\pgfqpoint{1.568866in}{0.910997in}}%
\pgfpathlineto{\pgfqpoint{1.568658in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{1.569177in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{1.570112in}{0.912482in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.911194in}}%
\pgfpathlineto{\pgfqpoint{1.570319in}{0.912313in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{0.908980in}}%
\pgfpathlineto{\pgfqpoint{1.571669in}{0.911254in}}%
\pgfpathlineto{\pgfqpoint{1.571773in}{0.911859in}}%
\pgfpathlineto{\pgfqpoint{1.572603in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{1.573226in}{0.911787in}}%
\pgfpathlineto{\pgfqpoint{1.573849in}{0.911301in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{0.909298in}}%
\pgfpathlineto{\pgfqpoint{1.574784in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{1.574991in}{0.911925in}}%
\pgfpathlineto{\pgfqpoint{1.576030in}{0.914055in}}%
\pgfpathlineto{\pgfqpoint{1.577172in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{0.914528in}}%
\pgfpathlineto{\pgfqpoint{1.577276in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{1.579248in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{1.577795in}{0.913533in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{0.910214in}}%
\pgfpathlineto{\pgfqpoint{1.580702in}{0.911067in}}%
\pgfpathlineto{\pgfqpoint{1.581948in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.582052in}{0.908869in}}%
\pgfpathlineto{\pgfqpoint{1.584024in}{0.913027in}}%
\pgfpathlineto{\pgfqpoint{1.584544in}{0.914099in}}%
\pgfpathlineto{\pgfqpoint{1.585270in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{1.587555in}{0.915125in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{1.589008in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{1.588074in}{0.915272in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{1.589839in}{0.912778in}}%
\pgfpathlineto{\pgfqpoint{1.589631in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{1.590150in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{1.591292in}{0.913763in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{0.912309in}}%
\pgfpathlineto{\pgfqpoint{1.593265in}{0.908138in}}%
\pgfpathlineto{\pgfqpoint{1.593369in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{1.593784in}{0.906424in}}%
\pgfpathlineto{\pgfqpoint{1.594615in}{0.908257in}}%
\pgfpathlineto{\pgfqpoint{1.595134in}{0.908851in}}%
\pgfpathlineto{\pgfqpoint{1.595757in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{1.596691in}{0.908668in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.909409in}}%
\pgfpathlineto{\pgfqpoint{1.597314in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{0.911405in}}%
\pgfpathlineto{\pgfqpoint{1.598976in}{0.908220in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{1.599495in}{0.911366in}}%
\pgfpathlineto{\pgfqpoint{1.600533in}{0.910999in}}%
\pgfpathlineto{\pgfqpoint{1.601052in}{0.911242in}}%
\pgfpathlineto{\pgfqpoint{1.601260in}{0.910306in}}%
\pgfpathlineto{\pgfqpoint{1.602090in}{0.910230in}}%
\pgfpathlineto{\pgfqpoint{1.601883in}{0.911561in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{0.910874in}}%
\pgfpathlineto{\pgfqpoint{1.602921in}{0.911810in}}%
\pgfpathlineto{\pgfqpoint{1.603440in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{1.605101in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{1.605309in}{0.908207in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{1.606347in}{0.908980in}}%
\pgfpathlineto{\pgfqpoint{1.607178in}{0.910027in}}%
\pgfpathlineto{\pgfqpoint{1.608943in}{0.914795in}}%
\pgfpathlineto{\pgfqpoint{1.609774in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{1.609462in}{0.913281in}}%
\pgfpathlineto{\pgfqpoint{1.609877in}{0.914851in}}%
\pgfpathlineto{\pgfqpoint{1.610085in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.610916in}{0.915235in}}%
\pgfpathlineto{\pgfqpoint{1.612785in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{1.613511in}{0.913468in}}%
\pgfpathlineto{\pgfqpoint{1.614134in}{0.911502in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.911474in}}%
\pgfpathlineto{\pgfqpoint{1.614342in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{1.615069in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{1.615173in}{0.910598in}}%
\pgfpathlineto{\pgfqpoint{1.617353in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{0.906426in}}%
\pgfpathlineto{\pgfqpoint{1.618080in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{1.618391in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{1.618703in}{0.904892in}}%
\pgfpathlineto{\pgfqpoint{1.619118in}{0.906817in}}%
\pgfpathlineto{\pgfqpoint{1.619430in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{1.620468in}{0.907943in}}%
\pgfpathlineto{\pgfqpoint{1.619741in}{0.905903in}}%
\pgfpathlineto{\pgfqpoint{1.620779in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{1.621195in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{1.621714in}{0.907804in}}%
\pgfpathlineto{\pgfqpoint{1.621818in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.622960in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{1.623064in}{0.910900in}}%
\pgfpathlineto{\pgfqpoint{1.623167in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{1.624206in}{0.910356in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{1.625971in}{0.909333in}}%
\pgfpathlineto{\pgfqpoint{1.626075in}{0.909871in}}%
\pgfpathlineto{\pgfqpoint{1.626594in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{1.626698in}{0.908535in}}%
\pgfpathlineto{\pgfqpoint{1.627528in}{0.905200in}}%
\pgfpathlineto{\pgfqpoint{1.627943in}{0.907168in}}%
\pgfpathlineto{\pgfqpoint{1.628566in}{0.904894in}}%
\pgfpathlineto{\pgfqpoint{1.628878in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.630851in}{0.911555in}}%
\pgfpathlineto{\pgfqpoint{1.631370in}{0.912191in}}%
\pgfpathlineto{\pgfqpoint{1.632200in}{0.913933in}}%
\pgfpathlineto{\pgfqpoint{1.631577in}{0.912103in}}%
\pgfpathlineto{\pgfqpoint{1.632616in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{1.634796in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{1.634900in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{1.636976in}{0.908516in}}%
\pgfpathlineto{\pgfqpoint{1.637080in}{0.908923in}}%
\pgfpathlineto{\pgfqpoint{1.637288in}{0.907625in}}%
\pgfpathlineto{\pgfqpoint{1.637911in}{0.908114in}}%
\pgfpathlineto{\pgfqpoint{1.638326in}{0.907030in}}%
\pgfpathlineto{\pgfqpoint{1.638845in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{1.640091in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.910073in}}%
\pgfpathlineto{\pgfqpoint{1.640507in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{1.640922in}{0.911436in}}%
\pgfpathlineto{\pgfqpoint{1.641752in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{0.911575in}}%
\pgfpathlineto{\pgfqpoint{1.642479in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{1.642583in}{0.912171in}}%
\pgfpathlineto{\pgfqpoint{1.643414in}{0.915773in}}%
\pgfpathlineto{\pgfqpoint{1.643933in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{1.645698in}{0.912840in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{0.914047in}}%
\pgfpathlineto{\pgfqpoint{1.646632in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{1.646736in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{0.914462in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{1.647152in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{1.648086in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{1.648190in}{0.913176in}}%
\pgfpathlineto{\pgfqpoint{1.648397in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{1.649643in}{0.919689in}}%
\pgfpathlineto{\pgfqpoint{1.650059in}{0.918384in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{1.653589in}{0.919184in}}%
\pgfpathlineto{\pgfqpoint{1.654108in}{0.920850in}}%
\pgfpathlineto{\pgfqpoint{1.654939in}{0.923667in}}%
\pgfpathlineto{\pgfqpoint{1.655146in}{0.921531in}}%
\pgfpathlineto{\pgfqpoint{1.655873in}{0.919564in}}%
\pgfpathlineto{\pgfqpoint{1.656184in}{0.921746in}}%
\pgfpathlineto{\pgfqpoint{1.656288in}{0.921142in}}%
\pgfpathlineto{\pgfqpoint{1.656496in}{0.921016in}}%
\pgfpathlineto{\pgfqpoint{1.657223in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{1.657638in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.658676in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{1.658053in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{0.919840in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{1.660649in}{0.927357in}}%
\pgfpathlineto{\pgfqpoint{1.661791in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{1.661895in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{1.661999in}{0.925541in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.923144in}}%
\pgfpathlineto{\pgfqpoint{1.662726in}{0.923797in}}%
\pgfpathlineto{\pgfqpoint{1.663037in}{0.923944in}}%
\pgfpathlineto{\pgfqpoint{1.663141in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{0.926118in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{0.926416in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{1.666879in}{0.926464in}}%
\pgfpathlineto{\pgfqpoint{1.668021in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{1.668851in}{0.921619in}}%
\pgfpathlineto{\pgfqpoint{1.669267in}{0.923177in}}%
\pgfpathlineto{\pgfqpoint{1.669371in}{0.924638in}}%
\pgfpathlineto{\pgfqpoint{1.670201in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{1.671966in}{0.925526in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.921484in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{0.924901in}}%
\pgfpathlineto{\pgfqpoint{1.672174in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{1.672485in}{0.926276in}}%
\pgfpathlineto{\pgfqpoint{1.673005in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{1.673731in}{0.928189in}}%
\pgfpathlineto{\pgfqpoint{1.675912in}{0.919076in}}%
\pgfpathlineto{\pgfqpoint{1.676535in}{0.920007in}}%
\pgfpathlineto{\pgfqpoint{1.677469in}{0.922026in}}%
\pgfpathlineto{\pgfqpoint{1.677677in}{0.920801in}}%
\pgfpathlineto{\pgfqpoint{1.678923in}{0.919283in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{0.920084in}}%
\pgfpathlineto{\pgfqpoint{1.679442in}{0.918066in}}%
\pgfpathlineto{\pgfqpoint{1.679857in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{1.680065in}{0.917854in}}%
\pgfpathlineto{\pgfqpoint{1.680688in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{1.682245in}{0.921710in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{0.921898in}}%
\pgfpathlineto{\pgfqpoint{1.682868in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.683699in}{0.919519in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{0.921883in}}%
\pgfpathlineto{\pgfqpoint{1.685568in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.684633in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{1.685671in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.685775in}{0.920135in}}%
\pgfpathlineto{\pgfqpoint{1.686191in}{0.918322in}}%
\pgfpathlineto{\pgfqpoint{1.686294in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{0.919502in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{0.922444in}}%
\pgfpathlineto{\pgfqpoint{1.688994in}{0.920072in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{0.909341in}}%
\pgfpathlineto{\pgfqpoint{1.691693in}{0.910059in}}%
\pgfpathlineto{\pgfqpoint{1.691901in}{0.911216in}}%
\pgfpathlineto{\pgfqpoint{1.692005in}{0.909665in}}%
\pgfpathlineto{\pgfqpoint{1.692836in}{0.910578in}}%
\pgfpathlineto{\pgfqpoint{1.693251in}{0.911764in}}%
\pgfpathlineto{\pgfqpoint{1.693459in}{0.909322in}}%
\pgfpathlineto{\pgfqpoint{1.694082in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{0.909803in}}%
\pgfpathlineto{\pgfqpoint{1.694393in}{0.909808in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{1.696677in}{0.915427in}}%
\pgfpathlineto{\pgfqpoint{1.697508in}{0.912086in}}%
\pgfpathlineto{\pgfqpoint{1.697923in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{1.698442in}{0.914649in}}%
\pgfpathlineto{\pgfqpoint{1.698858in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{1.698961in}{0.912453in}}%
\pgfpathlineto{\pgfqpoint{1.699273in}{0.914239in}}%
\pgfpathlineto{\pgfqpoint{1.699584in}{0.913809in}}%
\pgfpathlineto{\pgfqpoint{1.699896in}{0.915128in}}%
\pgfpathlineto{\pgfqpoint{1.700415in}{0.912098in}}%
\pgfpathlineto{\pgfqpoint{1.701142in}{0.910086in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{1.702076in}{0.913210in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{0.914067in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{1.703322in}{0.913001in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{0.913659in}}%
\pgfpathlineto{\pgfqpoint{1.703737in}{0.912207in}}%
\pgfpathlineto{\pgfqpoint{1.704360in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{1.705295in}{0.909850in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{1.705814in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{1.707164in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{1.707268in}{0.911471in}}%
\pgfpathlineto{\pgfqpoint{1.707994in}{0.914031in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{1.709967in}{0.918098in}}%
\pgfpathlineto{\pgfqpoint{1.710071in}{0.917794in}}%
\pgfpathlineto{\pgfqpoint{1.711317in}{0.914627in}}%
\pgfpathlineto{\pgfqpoint{1.711628in}{0.914944in}}%
\pgfpathlineto{\pgfqpoint{1.712251in}{0.917231in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{1.712770in}{0.914876in}}%
\pgfpathlineto{\pgfqpoint{1.713601in}{0.917516in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{0.921915in}}%
\pgfpathlineto{\pgfqpoint{1.714951in}{0.920174in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{1.715158in}{0.920435in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.919906in}}%
\pgfpathlineto{\pgfqpoint{1.716197in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{1.716301in}{0.919348in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{1.716508in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{0.917554in}}%
\pgfpathlineto{\pgfqpoint{1.717754in}{0.919015in}}%
\pgfpathlineto{\pgfqpoint{1.718481in}{0.916972in}}%
\pgfpathlineto{\pgfqpoint{1.719312in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{1.719415in}{0.917147in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{0.915619in}}%
\pgfpathlineto{\pgfqpoint{1.720350in}{0.918107in}}%
\pgfpathlineto{\pgfqpoint{1.720454in}{0.918688in}}%
\pgfpathlineto{\pgfqpoint{1.721077in}{0.916128in}}%
\pgfpathlineto{\pgfqpoint{1.721180in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{1.721700in}{0.914383in}}%
\pgfpathlineto{\pgfqpoint{1.722115in}{0.917599in}}%
\pgfpathlineto{\pgfqpoint{1.722323in}{0.919105in}}%
\pgfpathlineto{\pgfqpoint{1.723049in}{0.916849in}}%
\pgfpathlineto{\pgfqpoint{1.723465in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{1.723880in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{1.725437in}{0.923097in}}%
\pgfpathlineto{\pgfqpoint{1.725541in}{0.922715in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{0.913610in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{0.914811in}}%
\pgfpathlineto{\pgfqpoint{1.727514in}{0.916063in}}%
\pgfpathlineto{\pgfqpoint{1.727929in}{0.914256in}}%
\pgfpathlineto{\pgfqpoint{1.728137in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{1.730006in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{1.730213in}{0.912945in}}%
\pgfpathlineto{\pgfqpoint{1.731563in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{1.730940in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{1.731667in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{1.731771in}{0.915958in}}%
\pgfpathlineto{\pgfqpoint{1.731979in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{1.732290in}{0.915809in}}%
\pgfpathlineto{\pgfqpoint{1.733536in}{0.912044in}}%
\pgfpathlineto{\pgfqpoint{1.733640in}{0.911893in}}%
\pgfpathlineto{\pgfqpoint{1.733847in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{1.734782in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{0.913227in}}%
\pgfpathlineto{\pgfqpoint{1.735509in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{1.736755in}{0.914081in}}%
\pgfpathlineto{\pgfqpoint{1.736858in}{0.914799in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{0.913198in}}%
\pgfpathlineto{\pgfqpoint{1.737897in}{0.914508in}}%
\pgfpathlineto{\pgfqpoint{1.738312in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.909340in}}%
\pgfpathlineto{\pgfqpoint{1.738831in}{0.913620in}}%
\pgfpathlineto{\pgfqpoint{1.739558in}{0.911618in}}%
\pgfpathlineto{\pgfqpoint{1.740492in}{0.909455in}}%
\pgfpathlineto{\pgfqpoint{1.740596in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{1.742154in}{0.921058in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{0.919517in}}%
\pgfpathlineto{\pgfqpoint{1.743088in}{0.918664in}}%
\pgfpathlineto{\pgfqpoint{1.743192in}{0.920288in}}%
\pgfpathlineto{\pgfqpoint{1.743296in}{0.920504in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.919117in}}%
\pgfpathlineto{\pgfqpoint{1.743607in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{1.744230in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{1.744957in}{0.916681in}}%
\pgfpathlineto{\pgfqpoint{1.745476in}{0.915416in}}%
\pgfpathlineto{\pgfqpoint{1.745788in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{1.746514in}{0.916669in}}%
\pgfpathlineto{\pgfqpoint{1.747137in}{0.919330in}}%
\pgfpathlineto{\pgfqpoint{1.747553in}{0.915410in}}%
\pgfpathlineto{\pgfqpoint{1.748383in}{0.915992in}}%
\pgfpathlineto{\pgfqpoint{1.748487in}{0.916179in}}%
\pgfpathlineto{\pgfqpoint{1.748591in}{0.914532in}}%
\pgfpathlineto{\pgfqpoint{1.748902in}{0.915082in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{0.913793in}}%
\pgfpathlineto{\pgfqpoint{1.749733in}{0.917579in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{0.916238in}}%
\pgfpathlineto{\pgfqpoint{1.750979in}{0.919448in}}%
\pgfpathlineto{\pgfqpoint{1.751913in}{0.918046in}}%
\pgfpathlineto{\pgfqpoint{1.753367in}{0.911154in}}%
\pgfpathlineto{\pgfqpoint{1.752225in}{0.918143in}}%
\pgfpathlineto{\pgfqpoint{1.753678in}{0.911785in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.912183in}}%
\pgfpathlineto{\pgfqpoint{1.754094in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{1.754405in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{1.755028in}{0.909342in}}%
\pgfpathlineto{\pgfqpoint{1.754821in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{1.755236in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{1.755547in}{0.911924in}}%
\pgfpathlineto{\pgfqpoint{1.755963in}{0.910185in}}%
\pgfpathlineto{\pgfqpoint{1.756793in}{0.907506in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{1.758247in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{1.758455in}{0.912389in}}%
\pgfpathlineto{\pgfqpoint{1.759077in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{1.760116in}{0.913090in}}%
\pgfpathlineto{\pgfqpoint{1.760012in}{0.911156in}}%
\pgfpathlineto{\pgfqpoint{1.760220in}{0.913021in}}%
\pgfpathlineto{\pgfqpoint{1.760635in}{0.909245in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{0.910232in}}%
\pgfpathlineto{\pgfqpoint{1.762919in}{0.911344in}}%
\pgfpathlineto{\pgfqpoint{1.763231in}{0.910307in}}%
\pgfpathlineto{\pgfqpoint{1.763334in}{0.909132in}}%
\pgfpathlineto{\pgfqpoint{1.763854in}{0.910697in}}%
\pgfpathlineto{\pgfqpoint{1.764165in}{0.910639in}}%
\pgfpathlineto{\pgfqpoint{1.764788in}{0.913836in}}%
\pgfpathlineto{\pgfqpoint{1.765515in}{0.913321in}}%
\pgfpathlineto{\pgfqpoint{1.767176in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{1.767487in}{0.915890in}}%
\pgfpathlineto{\pgfqpoint{1.767384in}{0.914560in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.914684in}}%
\pgfpathlineto{\pgfqpoint{1.768422in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{1.768837in}{0.914905in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{0.914400in}}%
\pgfpathlineto{\pgfqpoint{1.770395in}{0.916870in}}%
\pgfpathlineto{\pgfqpoint{1.770498in}{0.915936in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{0.919622in}}%
\pgfpathlineto{\pgfqpoint{1.771433in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.917477in}}%
\pgfpathlineto{\pgfqpoint{1.771744in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{1.772056in}{0.916298in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{1.773406in}{0.912975in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.775482in}{0.913900in}}%
\pgfpathlineto{\pgfqpoint{1.776209in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{1.776313in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{1.776936in}{0.917660in}}%
\pgfpathlineto{\pgfqpoint{1.777351in}{0.916210in}}%
\pgfpathlineto{\pgfqpoint{1.777455in}{0.916315in}}%
\pgfpathlineto{\pgfqpoint{1.777559in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{0.913084in}}%
\pgfpathlineto{\pgfqpoint{1.778597in}{0.914792in}}%
\pgfpathlineto{\pgfqpoint{1.779012in}{0.918198in}}%
\pgfpathlineto{\pgfqpoint{1.779531in}{0.914695in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{1.779947in}{0.915536in}}%
\pgfpathlineto{\pgfqpoint{1.780051in}{0.914810in}}%
\pgfpathlineto{\pgfqpoint{1.781504in}{0.910942in}}%
\pgfpathlineto{\pgfqpoint{1.780362in}{0.916226in}}%
\pgfpathlineto{\pgfqpoint{1.781608in}{0.912124in}}%
\pgfpathlineto{\pgfqpoint{1.783165in}{0.909465in}}%
\pgfpathlineto{\pgfqpoint{1.781920in}{0.912465in}}%
\pgfpathlineto{\pgfqpoint{1.783477in}{0.910165in}}%
\pgfpathlineto{\pgfqpoint{1.785138in}{0.911977in}}%
\pgfpathlineto{\pgfqpoint{1.785553in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{1.786176in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{1.788149in}{0.907196in}}%
\pgfpathlineto{\pgfqpoint{1.788253in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{1.788980in}{0.910840in}}%
\pgfpathlineto{\pgfqpoint{1.789499in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{1.791472in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{1.791575in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{1.791887in}{0.904824in}}%
\pgfpathlineto{\pgfqpoint{1.792095in}{0.902391in}}%
\pgfpathlineto{\pgfqpoint{1.792614in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{1.792821in}{0.906834in}}%
\pgfpathlineto{\pgfqpoint{1.793237in}{0.905756in}}%
\pgfpathlineto{\pgfqpoint{1.793341in}{0.906026in}}%
\pgfpathlineto{\pgfqpoint{1.794275in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{1.794586in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{1.794898in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{1.795209in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{1.795936in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.796352in}{0.905578in}}%
\pgfpathlineto{\pgfqpoint{1.796767in}{0.905100in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{0.907076in}}%
\pgfpathlineto{\pgfqpoint{1.798532in}{0.904601in}}%
\pgfpathlineto{\pgfqpoint{1.798843in}{0.905314in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{0.901987in}}%
\pgfpathlineto{\pgfqpoint{1.800920in}{0.902786in}}%
\pgfpathlineto{\pgfqpoint{1.801128in}{0.903809in}}%
\pgfpathlineto{\pgfqpoint{1.801751in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{1.801958in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{1.802893in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.901982in}}%
\pgfpathlineto{\pgfqpoint{1.803723in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{1.805177in}{0.901162in}}%
\pgfpathlineto{\pgfqpoint{1.804346in}{0.899511in}}%
\pgfpathlineto{\pgfqpoint{1.805281in}{0.901075in}}%
\pgfpathlineto{\pgfqpoint{1.806111in}{0.898296in}}%
\pgfpathlineto{\pgfqpoint{1.806838in}{0.899708in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{0.899490in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{0.902955in}}%
\pgfpathlineto{\pgfqpoint{1.808811in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{0.903668in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{1.810784in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{1.811303in}{0.905409in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{1.811718in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{1.812756in}{0.903036in}}%
\pgfpathlineto{\pgfqpoint{1.812029in}{0.907929in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{1.813795in}{0.904905in}}%
\pgfpathlineto{\pgfqpoint{1.814833in}{0.906851in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{0.904997in}}%
\pgfpathlineto{\pgfqpoint{1.816079in}{0.905096in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{0.900092in}}%
\pgfpathlineto{\pgfqpoint{1.819713in}{0.899108in}}%
\pgfpathlineto{\pgfqpoint{1.820024in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{0.900289in}}%
\pgfpathlineto{\pgfqpoint{1.820959in}{0.901443in}}%
\pgfpathlineto{\pgfqpoint{1.821789in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{1.822205in}{0.898521in}}%
\pgfpathlineto{\pgfqpoint{1.822828in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{1.824177in}{0.897564in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{0.897857in}}%
\pgfpathlineto{\pgfqpoint{1.826877in}{0.894361in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{1.829680in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{1.830095in}{0.896192in}}%
\pgfpathlineto{\pgfqpoint{1.830511in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{1.831238in}{0.899302in}}%
\pgfpathlineto{\pgfqpoint{1.831757in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{1.833003in}{0.896220in}}%
\pgfpathlineto{\pgfqpoint{1.834871in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{1.834975in}{0.902269in}}%
\pgfpathlineto{\pgfqpoint{1.835494in}{0.905063in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{0.903131in}}%
\pgfpathlineto{\pgfqpoint{1.836637in}{0.904864in}}%
\pgfpathlineto{\pgfqpoint{1.837467in}{0.904678in}}%
\pgfpathlineto{\pgfqpoint{1.838194in}{0.907491in}}%
\pgfpathlineto{\pgfqpoint{1.838921in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{1.840582in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{1.839128in}{0.906144in}}%
\pgfpathlineto{\pgfqpoint{1.840686in}{0.904015in}}%
\pgfpathlineto{\pgfqpoint{1.840790in}{0.903965in}}%
\pgfpathlineto{\pgfqpoint{1.841413in}{0.905912in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{1.842139in}{0.904384in}}%
\pgfpathlineto{\pgfqpoint{1.842347in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.844216in}{0.899638in}}%
\pgfpathlineto{\pgfqpoint{1.842555in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{1.844424in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{1.846189in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{1.846293in}{0.903109in}}%
\pgfpathlineto{\pgfqpoint{1.847435in}{0.900005in}}%
\pgfpathlineto{\pgfqpoint{1.846500in}{0.903783in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{0.900482in}}%
\pgfpathlineto{\pgfqpoint{1.849303in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.851172in}{0.908366in}}%
\pgfpathlineto{\pgfqpoint{1.851380in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{1.852730in}{0.907229in}}%
\pgfpathlineto{\pgfqpoint{1.852834in}{0.907895in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{0.923184in}}%
\pgfpathlineto{\pgfqpoint{1.855741in}{0.922527in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{0.923054in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{0.919519in}}%
\pgfpathlineto{\pgfqpoint{1.856987in}{0.921623in}}%
\pgfpathlineto{\pgfqpoint{1.858648in}{0.932386in}}%
\pgfpathlineto{\pgfqpoint{1.859063in}{0.931115in}}%
\pgfpathlineto{\pgfqpoint{1.859271in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{1.859479in}{0.933000in}}%
\pgfpathlineto{\pgfqpoint{1.861140in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{1.861244in}{0.944934in}}%
\pgfpathlineto{\pgfqpoint{1.862490in}{0.938204in}}%
\pgfpathlineto{\pgfqpoint{1.863009in}{0.933714in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{0.935381in}}%
\pgfpathlineto{\pgfqpoint{1.864462in}{0.943650in}}%
\pgfpathlineto{\pgfqpoint{1.865189in}{0.940174in}}%
\pgfpathlineto{\pgfqpoint{1.865708in}{0.938169in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.939794in}}%
\pgfpathlineto{\pgfqpoint{1.866539in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{1.867058in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.867369in}{0.940169in}}%
\pgfpathlineto{\pgfqpoint{1.867992in}{0.943724in}}%
\pgfpathlineto{\pgfqpoint{1.868200in}{0.944787in}}%
\pgfpathlineto{\pgfqpoint{1.868304in}{0.946513in}}%
\pgfpathlineto{\pgfqpoint{1.868927in}{0.942261in}}%
\pgfpathlineto{\pgfqpoint{1.869135in}{0.942476in}}%
\pgfpathlineto{\pgfqpoint{1.870277in}{0.947093in}}%
\pgfpathlineto{\pgfqpoint{1.869757in}{0.941985in}}%
\pgfpathlineto{\pgfqpoint{1.870796in}{0.946441in}}%
\pgfpathlineto{\pgfqpoint{1.871003in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{1.871419in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{1.871626in}{0.953034in}}%
\pgfpathlineto{\pgfqpoint{1.872561in}{0.951105in}}%
\pgfpathlineto{\pgfqpoint{1.872665in}{0.950537in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{1.873184in}{0.957004in}}%
\pgfpathlineto{\pgfqpoint{1.874014in}{0.951588in}}%
\pgfpathlineto{\pgfqpoint{1.874118in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.874845in}{0.950616in}}%
\pgfpathlineto{\pgfqpoint{1.874534in}{0.954077in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{0.953954in}}%
\pgfpathlineto{\pgfqpoint{1.876195in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{1.875572in}{0.953854in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.957451in}}%
\pgfpathlineto{\pgfqpoint{1.877337in}{0.952510in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{0.955458in}}%
\pgfpathlineto{\pgfqpoint{1.878064in}{0.959534in}}%
\pgfpathlineto{\pgfqpoint{1.878375in}{0.953203in}}%
\pgfpathlineto{\pgfqpoint{1.878479in}{0.954378in}}%
\pgfpathlineto{\pgfqpoint{1.878583in}{0.952824in}}%
\pgfpathlineto{\pgfqpoint{1.879206in}{0.959535in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.955123in}}%
\pgfpathlineto{\pgfqpoint{1.879621in}{0.960572in}}%
\pgfpathlineto{\pgfqpoint{1.880348in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{1.880971in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{1.881490in}{0.958832in}}%
\pgfpathlineto{\pgfqpoint{1.882009in}{0.961555in}}%
\pgfpathlineto{\pgfqpoint{1.881801in}{0.957979in}}%
\pgfpathlineto{\pgfqpoint{1.882632in}{0.959803in}}%
\pgfpathlineto{\pgfqpoint{1.882736in}{0.958711in}}%
\pgfpathlineto{\pgfqpoint{1.883255in}{0.963944in}}%
\pgfpathlineto{\pgfqpoint{1.883463in}{0.961895in}}%
\pgfpathlineto{\pgfqpoint{1.883670in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.953668in}}%
\pgfpathlineto{\pgfqpoint{1.885020in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{1.885228in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{1.885955in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{1.886266in}{0.958866in}}%
\pgfpathlineto{\pgfqpoint{1.886474in}{0.956693in}}%
\pgfpathlineto{\pgfqpoint{1.886993in}{0.960702in}}%
\pgfpathlineto{\pgfqpoint{1.887304in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{1.888135in}{0.957604in}}%
\pgfpathlineto{\pgfqpoint{1.888239in}{0.955529in}}%
\pgfpathlineto{\pgfqpoint{1.888758in}{0.962721in}}%
\pgfpathlineto{\pgfqpoint{1.889173in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{0.960100in}}%
\pgfpathlineto{\pgfqpoint{1.889796in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{1.890212in}{0.958716in}}%
\pgfpathlineto{\pgfqpoint{1.890315in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{1.890731in}{0.959958in}}%
\pgfpathlineto{\pgfqpoint{1.890938in}{0.959823in}}%
\pgfpathlineto{\pgfqpoint{1.891769in}{0.969291in}}%
\pgfpathlineto{\pgfqpoint{1.892392in}{0.967309in}}%
\pgfpathlineto{\pgfqpoint{1.893119in}{0.965526in}}%
\pgfpathlineto{\pgfqpoint{1.893015in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{1.893430in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{0.968557in}}%
\pgfpathlineto{\pgfqpoint{1.893949in}{0.962397in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{0.960161in}}%
\pgfpathlineto{\pgfqpoint{1.894261in}{0.963663in}}%
\pgfpathlineto{\pgfqpoint{1.894884in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{1.895091in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{1.896026in}{0.964659in}}%
\pgfpathlineto{\pgfqpoint{1.896130in}{0.965032in}}%
\pgfpathlineto{\pgfqpoint{1.896233in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{1.897376in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{1.897687in}{0.954559in}}%
\pgfpathlineto{\pgfqpoint{1.898102in}{0.956146in}}%
\pgfpathlineto{\pgfqpoint{1.898310in}{0.953790in}}%
\pgfpathlineto{\pgfqpoint{1.898725in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{1.899141in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{0.956582in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{1.899867in}{0.956140in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.945809in}}%
\pgfpathlineto{\pgfqpoint{1.901529in}{0.947229in}}%
\pgfpathlineto{\pgfqpoint{1.901736in}{0.949606in}}%
\pgfpathlineto{\pgfqpoint{1.902152in}{0.941595in}}%
\pgfpathlineto{\pgfqpoint{1.902359in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{1.902878in}{0.935255in}}%
\pgfpathlineto{\pgfqpoint{1.903917in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{1.905266in}{0.943975in}}%
\pgfpathlineto{\pgfqpoint{1.905578in}{0.941434in}}%
\pgfpathlineto{\pgfqpoint{1.905786in}{0.946087in}}%
\pgfpathlineto{\pgfqpoint{1.905993in}{0.944704in}}%
\pgfpathlineto{\pgfqpoint{1.907447in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{1.906305in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{1.907655in}{0.959414in}}%
\pgfpathlineto{\pgfqpoint{1.908485in}{0.945585in}}%
\pgfpathlineto{\pgfqpoint{1.909316in}{0.951828in}}%
\pgfpathlineto{\pgfqpoint{1.910562in}{0.959949in}}%
\pgfpathlineto{\pgfqpoint{1.910769in}{0.958547in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{0.958414in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{1.912223in}{0.964393in}}%
\pgfpathlineto{\pgfqpoint{1.913157in}{0.962951in}}%
\pgfpathlineto{\pgfqpoint{1.912638in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{1.913365in}{0.963779in}}%
\pgfpathlineto{\pgfqpoint{1.913884in}{0.969963in}}%
\pgfpathlineto{\pgfqpoint{1.914403in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{1.914819in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{1.915338in}{0.962549in}}%
\pgfpathlineto{\pgfqpoint{1.915442in}{0.963949in}}%
\pgfpathlineto{\pgfqpoint{1.915545in}{0.963014in}}%
\pgfpathlineto{\pgfqpoint{1.915857in}{0.967707in}}%
\pgfpathlineto{\pgfqpoint{1.916065in}{0.970891in}}%
\pgfpathlineto{\pgfqpoint{1.916480in}{0.962993in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{0.972715in}}%
\pgfpathlineto{\pgfqpoint{1.918141in}{0.970576in}}%
\pgfpathlineto{\pgfqpoint{1.919595in}{0.958061in}}%
\pgfpathlineto{\pgfqpoint{1.919906in}{0.959471in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{0.954228in}}%
\pgfpathlineto{\pgfqpoint{1.920425in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{1.921152in}{0.950698in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{0.956566in}}%
\pgfpathlineto{\pgfqpoint{1.921567in}{0.953147in}}%
\pgfpathlineto{\pgfqpoint{1.921983in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{1.922502in}{0.952129in}}%
\pgfpathlineto{\pgfqpoint{1.922709in}{0.952767in}}%
\pgfpathlineto{\pgfqpoint{1.922813in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{1.923955in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{1.924163in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{1.924994in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{1.926032in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{1.926343in}{0.943778in}}%
\pgfpathlineto{\pgfqpoint{1.927589in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{1.928005in}{0.953654in}}%
\pgfpathlineto{\pgfqpoint{1.930497in}{0.940565in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{0.954688in}}%
\pgfpathlineto{\pgfqpoint{1.930808in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.932262in}{0.951178in}}%
\pgfpathlineto{\pgfqpoint{1.932365in}{0.950060in}}%
\pgfpathlineto{\pgfqpoint{1.934442in}{0.937687in}}%
\pgfpathlineto{\pgfqpoint{1.934857in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{1.935169in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{1.938387in}{0.921214in}}%
\pgfpathlineto{\pgfqpoint{1.938803in}{0.923763in}}%
\pgfpathlineto{\pgfqpoint{1.939114in}{0.925360in}}%
\pgfpathlineto{\pgfqpoint{1.939737in}{0.922649in}}%
\pgfpathlineto{\pgfqpoint{1.940152in}{0.923189in}}%
\pgfpathlineto{\pgfqpoint{1.940879in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{1.941295in}{0.913114in}}%
\pgfpathlineto{\pgfqpoint{1.942021in}{0.914744in}}%
\pgfpathlineto{\pgfqpoint{1.942229in}{0.914494in}}%
\pgfpathlineto{\pgfqpoint{1.942333in}{0.915716in}}%
\pgfpathlineto{\pgfqpoint{1.942437in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{1.942644in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.943060in}{0.913599in}}%
\pgfpathlineto{\pgfqpoint{1.943371in}{0.915367in}}%
\pgfpathlineto{\pgfqpoint{1.943475in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{1.944098in}{0.918657in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{1.944306in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.919043in}}%
\pgfpathlineto{\pgfqpoint{1.946278in}{0.915820in}}%
\pgfpathlineto{\pgfqpoint{1.945448in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{1.946486in}{0.917204in}}%
\pgfpathlineto{\pgfqpoint{1.947836in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{1.946694in}{0.916915in}}%
\pgfpathlineto{\pgfqpoint{1.948043in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.948978in}{0.914523in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{0.915869in}}%
\pgfpathlineto{\pgfqpoint{1.950847in}{0.926792in}}%
\pgfpathlineto{\pgfqpoint{1.951781in}{0.922881in}}%
\pgfpathlineto{\pgfqpoint{1.951989in}{0.921013in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{0.923272in}}%
\pgfpathlineto{\pgfqpoint{1.952716in}{0.923091in}}%
\pgfpathlineto{\pgfqpoint{1.953754in}{0.927240in}}%
\pgfpathlineto{\pgfqpoint{1.954065in}{0.926470in}}%
\pgfpathlineto{\pgfqpoint{1.955830in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{1.954481in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.956038in}{0.930319in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{0.921738in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.923307in}}%
\pgfpathlineto{\pgfqpoint{1.958738in}{0.927952in}}%
\pgfpathlineto{\pgfqpoint{1.958945in}{0.927053in}}%
\pgfpathlineto{\pgfqpoint{1.959568in}{0.928152in}}%
\pgfpathlineto{\pgfqpoint{1.960814in}{0.916175in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{0.914881in}}%
\pgfpathlineto{\pgfqpoint{1.961126in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{1.962164in}{0.915861in}}%
\pgfpathlineto{\pgfqpoint{1.962891in}{0.917224in}}%
\pgfpathlineto{\pgfqpoint{1.963202in}{0.916792in}}%
\pgfpathlineto{\pgfqpoint{1.963929in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{1.964448in}{0.912883in}}%
\pgfpathlineto{\pgfqpoint{1.966006in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{1.966109in}{0.921254in}}%
\pgfpathlineto{\pgfqpoint{1.966628in}{0.918207in}}%
\pgfpathlineto{\pgfqpoint{1.967251in}{0.919832in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{0.932838in}}%
\pgfpathlineto{\pgfqpoint{1.969847in}{0.931053in}}%
\pgfpathlineto{\pgfqpoint{1.970574in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{1.970885in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{0.929765in}}%
\pgfpathlineto{\pgfqpoint{1.971405in}{0.932067in}}%
\pgfpathlineto{\pgfqpoint{1.971716in}{0.929112in}}%
\pgfpathlineto{\pgfqpoint{1.972028in}{0.930744in}}%
\pgfpathlineto{\pgfqpoint{1.972858in}{0.923886in}}%
\pgfpathlineto{\pgfqpoint{1.973377in}{0.925385in}}%
\pgfpathlineto{\pgfqpoint{1.973481in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{1.974208in}{0.928775in}}%
\pgfpathlineto{\pgfqpoint{1.974312in}{0.928715in}}%
\pgfpathlineto{\pgfqpoint{1.974416in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.974831in}{0.932302in}}%
\pgfpathlineto{\pgfqpoint{1.975246in}{0.925650in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{0.926358in}}%
\pgfpathlineto{\pgfqpoint{1.975869in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{1.976804in}{0.917898in}}%
\pgfpathlineto{\pgfqpoint{1.977115in}{0.921854in}}%
\pgfpathlineto{\pgfqpoint{1.977530in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{1.977842in}{0.920315in}}%
\pgfpathlineto{\pgfqpoint{1.978049in}{0.917534in}}%
\pgfpathlineto{\pgfqpoint{1.978776in}{0.922407in}}%
\pgfpathlineto{\pgfqpoint{1.978880in}{0.922726in}}%
\pgfpathlineto{\pgfqpoint{1.978984in}{0.921577in}}%
\pgfpathlineto{\pgfqpoint{1.979192in}{0.921695in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{0.914741in}}%
\pgfpathlineto{\pgfqpoint{1.980438in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{0.925656in}}%
\pgfpathlineto{\pgfqpoint{1.981787in}{0.923848in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{0.914479in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{0.914981in}}%
\pgfpathlineto{\pgfqpoint{1.985214in}{0.908463in}}%
\pgfpathlineto{\pgfqpoint{1.983760in}{0.915773in}}%
\pgfpathlineto{\pgfqpoint{1.985525in}{0.910104in}}%
\pgfpathlineto{\pgfqpoint{1.986563in}{0.914810in}}%
\pgfpathlineto{\pgfqpoint{1.986771in}{0.913381in}}%
\pgfpathlineto{\pgfqpoint{1.988640in}{0.920595in}}%
\pgfpathlineto{\pgfqpoint{1.987394in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.988744in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{0.916986in}}%
\pgfpathlineto{\pgfqpoint{1.989263in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{1.989782in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{0.925750in}}%
\pgfpathlineto{\pgfqpoint{1.990301in}{0.917842in}}%
\pgfpathlineto{\pgfqpoint{1.991859in}{0.923274in}}%
\pgfpathlineto{\pgfqpoint{1.992689in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.993208in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.993416in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.993727in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{1.995389in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{1.996219in}{0.920352in}}%
\pgfpathlineto{\pgfqpoint{1.996738in}{0.924425in}}%
\pgfpathlineto{\pgfqpoint{1.997050in}{0.924029in}}%
\pgfpathlineto{\pgfqpoint{1.997465in}{0.924931in}}%
\pgfpathlineto{\pgfqpoint{1.998815in}{0.932103in}}%
\pgfpathlineto{\pgfqpoint{1.999023in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{2.001722in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{0.938351in}}%
\pgfpathlineto{\pgfqpoint{2.003383in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{2.004629in}{0.941813in}}%
\pgfpathlineto{\pgfqpoint{2.003695in}{0.934222in}}%
\pgfpathlineto{\pgfqpoint{2.005148in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{2.005356in}{0.939968in}}%
\pgfpathlineto{\pgfqpoint{2.005771in}{0.943471in}}%
\pgfpathlineto{\pgfqpoint{2.008471in}{0.956053in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.946778in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{2.010340in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{2.010651in}{0.950841in}}%
\pgfpathlineto{\pgfqpoint{2.011586in}{0.960274in}}%
\pgfpathlineto{\pgfqpoint{2.011793in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{2.012728in}{0.948324in}}%
\pgfpathlineto{\pgfqpoint{2.012936in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{2.014181in}{0.962814in}}%
\pgfpathlineto{\pgfqpoint{2.014493in}{0.961841in}}%
\pgfpathlineto{\pgfqpoint{2.014597in}{0.959573in}}%
\pgfpathlineto{\pgfqpoint{2.015012in}{0.971354in}}%
\pgfpathlineto{\pgfqpoint{2.015220in}{0.969112in}}%
\pgfpathlineto{\pgfqpoint{2.015427in}{0.975804in}}%
\pgfpathlineto{\pgfqpoint{2.015739in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{2.016466in}{0.972277in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{0.964500in}}%
\pgfpathlineto{\pgfqpoint{2.017815in}{0.967405in}}%
\pgfpathlineto{\pgfqpoint{2.019061in}{0.960555in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{0.961274in}}%
\pgfpathlineto{\pgfqpoint{2.020619in}{0.973839in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.998347in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{0.996843in}}%
\pgfpathlineto{\pgfqpoint{2.022903in}{1.001405in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{2.024045in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{2.024253in}{0.995414in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{1.004819in}}%
\pgfpathlineto{\pgfqpoint{2.026018in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{2.026122in}{1.034167in}}%
\pgfpathlineto{\pgfqpoint{2.027783in}{1.010854in}}%
\pgfpathlineto{\pgfqpoint{2.027990in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{2.028302in}{1.013292in}}%
\pgfpathlineto{\pgfqpoint{2.029029in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{2.029548in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{2.030067in}{1.024007in}}%
\pgfpathlineto{\pgfqpoint{2.030275in}{1.016297in}}%
\pgfpathlineto{\pgfqpoint{2.030898in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{2.031105in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{2.031209in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{2.032040in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.032559in}{1.017371in}}%
\pgfpathlineto{\pgfqpoint{2.032247in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{2.033078in}{1.027938in}}%
\pgfpathlineto{\pgfqpoint{2.033182in}{1.035021in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.020472in}}%
\pgfpathlineto{\pgfqpoint{2.034116in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{2.034428in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{2.034635in}{1.030035in}}%
\pgfpathlineto{\pgfqpoint{2.035466in}{1.023101in}}%
\pgfpathlineto{\pgfqpoint{2.035674in}{1.025829in}}%
\pgfpathlineto{\pgfqpoint{2.036193in}{1.020963in}}%
\pgfpathlineto{\pgfqpoint{2.036297in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{2.037439in}{0.998719in}}%
\pgfpathlineto{\pgfqpoint{2.038062in}{1.000314in}}%
\pgfpathlineto{\pgfqpoint{2.038581in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{2.041280in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{2.041800in}{1.059127in}}%
\pgfpathlineto{\pgfqpoint{2.042111in}{1.049848in}}%
\pgfpathlineto{\pgfqpoint{2.043149in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{2.043357in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{2.043565in}{1.045156in}}%
\pgfpathlineto{\pgfqpoint{2.044188in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{2.044291in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{1.031448in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.036470in}}%
\pgfpathlineto{\pgfqpoint{2.045122in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{2.045330in}{1.030056in}}%
\pgfpathlineto{\pgfqpoint{2.045953in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{2.046783in}{1.015336in}}%
\pgfpathlineto{\pgfqpoint{2.048237in}{1.033667in}}%
\pgfpathlineto{\pgfqpoint{2.049067in}{1.029089in}}%
\pgfpathlineto{\pgfqpoint{2.048548in}{1.042730in}}%
\pgfpathlineto{\pgfqpoint{2.049171in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{2.050729in}{1.068416in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{1.050626in}}%
\pgfpathlineto{\pgfqpoint{2.050936in}{1.069166in}}%
\pgfpathlineto{\pgfqpoint{2.051975in}{1.064080in}}%
\pgfpathlineto{\pgfqpoint{2.053428in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{2.052494in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{2.053532in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.055972in}}%
\pgfpathlineto{\pgfqpoint{2.055505in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{2.056335in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{2.056958in}{1.067131in}}%
\pgfpathlineto{\pgfqpoint{2.057581in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{2.058308in}{1.064626in}}%
\pgfpathlineto{\pgfqpoint{2.058620in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.058931in}{1.078859in}}%
\pgfpathlineto{\pgfqpoint{2.059554in}{1.066678in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{1.073875in}}%
\pgfpathlineto{\pgfqpoint{2.060177in}{1.090266in}}%
\pgfpathlineto{\pgfqpoint{2.060592in}{1.069350in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{2.060904in}{1.071762in}}%
\pgfpathlineto{\pgfqpoint{2.061631in}{1.077642in}}%
\pgfpathlineto{\pgfqpoint{2.061734in}{1.077398in}}%
\pgfpathlineto{\pgfqpoint{2.061838in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{2.062357in}{1.076149in}}%
\pgfpathlineto{\pgfqpoint{2.062876in}{1.084441in}}%
\pgfpathlineto{\pgfqpoint{2.063603in}{1.098699in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{2.064226in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{2.064642in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{2.064953in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{2.066407in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{2.068379in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{2.066614in}{1.137023in}}%
\pgfpathlineto{\pgfqpoint{2.068898in}{1.105503in}}%
\pgfpathlineto{\pgfqpoint{2.069106in}{1.108827in}}%
\pgfpathlineto{\pgfqpoint{2.069418in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{2.070144in}{1.085320in}}%
\pgfpathlineto{\pgfqpoint{2.070560in}{1.086543in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{1.094023in}}%
\pgfpathlineto{\pgfqpoint{2.071390in}{1.077528in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{2.072221in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{2.072844in}{1.092614in}}%
\pgfpathlineto{\pgfqpoint{2.073986in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{2.074090in}{1.086016in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{1.096873in}}%
\pgfpathlineto{\pgfqpoint{2.074920in}{1.084983in}}%
\pgfpathlineto{\pgfqpoint{2.075232in}{1.086821in}}%
\pgfpathlineto{\pgfqpoint{2.075336in}{1.086888in}}%
\pgfpathlineto{\pgfqpoint{2.076166in}{1.063405in}}%
\pgfpathlineto{\pgfqpoint{2.076582in}{1.071293in}}%
\pgfpathlineto{\pgfqpoint{2.076686in}{1.075440in}}%
\pgfpathlineto{\pgfqpoint{2.077101in}{1.060214in}}%
\pgfpathlineto{\pgfqpoint{2.077412in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{2.077516in}{1.064073in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{2.078658in}{1.057814in}}%
\pgfpathlineto{\pgfqpoint{2.080008in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{2.079593in}{1.058367in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{1.048543in}}%
\pgfpathlineto{\pgfqpoint{2.080423in}{1.041584in}}%
\pgfpathlineto{\pgfqpoint{2.081046in}{1.052891in}}%
\pgfpathlineto{\pgfqpoint{2.081254in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{2.081877in}{1.057806in}}%
\pgfpathlineto{\pgfqpoint{2.082085in}{1.055787in}}%
\pgfpathlineto{\pgfqpoint{2.084161in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{2.084784in}{1.100057in}}%
\pgfpathlineto{\pgfqpoint{2.085303in}{1.089898in}}%
\pgfpathlineto{\pgfqpoint{2.086030in}{1.070028in}}%
\pgfpathlineto{\pgfqpoint{2.086549in}{1.070819in}}%
\pgfpathlineto{\pgfqpoint{2.086964in}{1.056551in}}%
\pgfpathlineto{\pgfqpoint{2.087276in}{1.071006in}}%
\pgfpathlineto{\pgfqpoint{2.087691in}{1.062384in}}%
\pgfpathlineto{\pgfqpoint{2.087795in}{1.066321in}}%
\pgfpathlineto{\pgfqpoint{2.088210in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{2.088626in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{2.089041in}{1.060779in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.040077in}}%
\pgfpathlineto{\pgfqpoint{2.090391in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{2.090806in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{2.091429in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{2.091533in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{1.038842in}}%
\pgfpathlineto{\pgfqpoint{2.092675in}{1.047071in}}%
\pgfpathlineto{\pgfqpoint{2.093194in}{1.035501in}}%
\pgfpathlineto{\pgfqpoint{2.093817in}{1.050226in}}%
\pgfpathlineto{\pgfqpoint{2.094855in}{1.034030in}}%
\pgfpathlineto{\pgfqpoint{2.095167in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{2.096517in}{1.054463in}}%
\pgfpathlineto{\pgfqpoint{2.096620in}{1.053882in}}%
\pgfpathlineto{\pgfqpoint{2.097243in}{1.039169in}}%
\pgfpathlineto{\pgfqpoint{2.097659in}{1.049926in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{2.099112in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{2.100566in}{1.031614in}}%
\pgfpathlineto{\pgfqpoint{2.100774in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{2.102746in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{2.100981in}{1.038655in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.022731in}}%
\pgfpathlineto{\pgfqpoint{2.103058in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{2.103681in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{2.104096in}{1.007063in}}%
\pgfpathlineto{\pgfqpoint{2.103888in}{1.016468in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{2.105342in}{1.005959in}}%
\pgfpathlineto{\pgfqpoint{2.105446in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{2.106173in}{1.011283in}}%
\pgfpathlineto{\pgfqpoint{2.106380in}{1.017447in}}%
\pgfpathlineto{\pgfqpoint{2.107003in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{2.107315in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{2.107418in}{1.021303in}}%
\pgfpathlineto{\pgfqpoint{2.108041in}{1.006684in}}%
\pgfpathlineto{\pgfqpoint{2.107626in}{1.024748in}}%
\pgfpathlineto{\pgfqpoint{2.108768in}{1.011521in}}%
\pgfpathlineto{\pgfqpoint{2.108976in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{2.109391in}{1.006251in}}%
\pgfpathlineto{\pgfqpoint{2.110222in}{0.997859in}}%
\pgfpathlineto{\pgfqpoint{2.110637in}{1.000900in}}%
\pgfpathlineto{\pgfqpoint{2.110949in}{1.005933in}}%
\pgfpathlineto{\pgfqpoint{2.111364in}{0.996280in}}%
\pgfpathlineto{\pgfqpoint{2.111779in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{0.991175in}}%
\pgfpathlineto{\pgfqpoint{2.112610in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{2.112817in}{1.003667in}}%
\pgfpathlineto{\pgfqpoint{2.113648in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{2.114063in}{0.998568in}}%
\pgfpathlineto{\pgfqpoint{2.114271in}{1.002537in}}%
\pgfpathlineto{\pgfqpoint{2.114479in}{0.994993in}}%
\pgfpathlineto{\pgfqpoint{2.115102in}{0.998038in}}%
\pgfpathlineto{\pgfqpoint{2.115517in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{2.116348in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{2.117905in}{0.992079in}}%
\pgfpathlineto{\pgfqpoint{2.118424in}{0.987928in}}%
\pgfpathlineto{\pgfqpoint{2.118943in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{2.119047in}{0.984270in}}%
\pgfpathlineto{\pgfqpoint{2.119878in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{2.120293in}{0.992851in}}%
\pgfpathlineto{\pgfqpoint{2.121228in}{0.986488in}}%
\pgfpathlineto{\pgfqpoint{2.121331in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.121643in}{0.998880in}}%
\pgfpathlineto{\pgfqpoint{2.122473in}{0.995861in}}%
\pgfpathlineto{\pgfqpoint{2.122785in}{0.993836in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{2.123200in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{2.124342in}{0.976306in}}%
\pgfpathlineto{\pgfqpoint{2.124965in}{0.981213in}}%
\pgfpathlineto{\pgfqpoint{2.125692in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{2.126211in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{2.126419in}{0.984909in}}%
\pgfpathlineto{\pgfqpoint{2.126523in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{2.126938in}{0.993119in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{0.985954in}}%
\pgfpathlineto{\pgfqpoint{2.127561in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{2.128288in}{0.999101in}}%
\pgfpathlineto{\pgfqpoint{2.129118in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{2.129222in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{2.129430in}{0.994307in}}%
\pgfpathlineto{\pgfqpoint{2.129949in}{1.003556in}}%
\pgfpathlineto{\pgfqpoint{2.130468in}{0.998367in}}%
\pgfpathlineto{\pgfqpoint{2.131506in}{0.993031in}}%
\pgfpathlineto{\pgfqpoint{2.131195in}{1.001365in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{0.993561in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{0.994374in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{1.010788in}}%
\pgfpathlineto{\pgfqpoint{2.134517in}{1.038874in}}%
\pgfpathlineto{\pgfqpoint{2.135037in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{2.135660in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{2.136386in}{1.022798in}}%
\pgfpathlineto{\pgfqpoint{2.137009in}{1.017332in}}%
\pgfpathlineto{\pgfqpoint{2.137321in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{2.138048in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{2.138359in}{1.009459in}}%
\pgfpathlineto{\pgfqpoint{2.138671in}{1.018431in}}%
\pgfpathlineto{\pgfqpoint{2.138878in}{1.015472in}}%
\pgfpathlineto{\pgfqpoint{2.139813in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{2.139086in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{2.140020in}{1.017540in}}%
\pgfpathlineto{\pgfqpoint{2.140124in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{2.140332in}{1.022544in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{2.141578in}{1.031880in}}%
\pgfpathlineto{\pgfqpoint{2.143135in}{1.008743in}}%
\pgfpathlineto{\pgfqpoint{2.143966in}{1.006291in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{2.145108in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{2.145315in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.025351in}}%
\pgfpathlineto{\pgfqpoint{2.145938in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{2.146665in}{1.033658in}}%
\pgfpathlineto{\pgfqpoint{2.146873in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{2.146977in}{1.028924in}}%
\pgfpathlineto{\pgfqpoint{2.148430in}{1.006895in}}%
\pgfpathlineto{\pgfqpoint{2.147392in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{2.148534in}{1.010345in}}%
\pgfpathlineto{\pgfqpoint{2.148638in}{1.007908in}}%
\pgfpathlineto{\pgfqpoint{2.149261in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.149469in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{2.150092in}{1.023739in}}%
\pgfpathlineto{\pgfqpoint{2.150403in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{2.150507in}{1.017895in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{1.021191in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{2.151545in}{1.020611in}}%
\pgfpathlineto{\pgfqpoint{2.151649in}{1.018734in}}%
\pgfpathlineto{\pgfqpoint{2.152064in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{2.153206in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{2.154452in}{1.008777in}}%
\pgfpathlineto{\pgfqpoint{2.154971in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{2.155387in}{1.007956in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{1.009010in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.004025in}}%
\pgfpathlineto{\pgfqpoint{2.156633in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{2.159747in}{1.030874in}}%
\pgfpathlineto{\pgfqpoint{2.160163in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{2.160474in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{2.161409in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{2.161513in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{2.161928in}{1.015761in}}%
\pgfpathlineto{\pgfqpoint{2.162655in}{1.019350in}}%
\pgfpathlineto{\pgfqpoint{2.163174in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{2.163901in}{1.027152in}}%
\pgfpathlineto{\pgfqpoint{2.164420in}{1.015233in}}%
\pgfpathlineto{\pgfqpoint{2.165250in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{2.165458in}{1.019986in}}%
\pgfpathlineto{\pgfqpoint{2.165666in}{1.019823in}}%
\pgfpathlineto{\pgfqpoint{2.165769in}{1.022861in}}%
\pgfpathlineto{\pgfqpoint{2.166600in}{1.016436in}}%
\pgfpathlineto{\pgfqpoint{2.166808in}{1.022381in}}%
\pgfpathlineto{\pgfqpoint{2.166912in}{1.021609in}}%
\pgfpathlineto{\pgfqpoint{2.167119in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{2.167327in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{2.168780in}{1.052824in}}%
\pgfpathlineto{\pgfqpoint{2.168988in}{1.047399in}}%
\pgfpathlineto{\pgfqpoint{2.170442in}{1.019259in}}%
\pgfpathlineto{\pgfqpoint{2.171168in}{1.026121in}}%
\pgfpathlineto{\pgfqpoint{2.171480in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{2.171791in}{1.008925in}}%
\pgfpathlineto{\pgfqpoint{2.172518in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{2.172726in}{1.019802in}}%
\pgfpathlineto{\pgfqpoint{2.172830in}{1.014586in}}%
\pgfpathlineto{\pgfqpoint{2.173349in}{1.010036in}}%
\pgfpathlineto{\pgfqpoint{2.173660in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{2.174283in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{2.175425in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.175529in}{1.020086in}}%
\pgfpathlineto{\pgfqpoint{2.176256in}{1.039811in}}%
\pgfpathlineto{\pgfqpoint{2.176568in}{1.041647in}}%
\pgfpathlineto{\pgfqpoint{2.176671in}{1.035691in}}%
\pgfpathlineto{\pgfqpoint{2.176775in}{1.031865in}}%
\pgfpathlineto{\pgfqpoint{2.177294in}{1.043100in}}%
\pgfpathlineto{\pgfqpoint{2.177502in}{1.039320in}}%
\pgfpathlineto{\pgfqpoint{2.178540in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{2.178021in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{2.178644in}{1.045077in}}%
\pgfpathlineto{\pgfqpoint{2.180201in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{2.183005in}{1.023200in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{1.027917in}}%
\pgfpathlineto{\pgfqpoint{2.183835in}{1.012691in}}%
\pgfpathlineto{\pgfqpoint{2.184147in}{1.009531in}}%
\pgfpathlineto{\pgfqpoint{2.184355in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{2.184562in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.010412in}}%
\pgfpathlineto{\pgfqpoint{2.186120in}{0.995099in}}%
\pgfpathlineto{\pgfqpoint{2.187158in}{0.976183in}}%
\pgfpathlineto{\pgfqpoint{2.187469in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{2.187677in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{0.973961in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{0.978403in}}%
\pgfpathlineto{\pgfqpoint{2.188715in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{2.190065in}{0.988381in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{2.190273in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{2.190377in}{0.993698in}}%
\pgfpathlineto{\pgfqpoint{2.191103in}{0.983168in}}%
\pgfpathlineto{\pgfqpoint{2.191622in}{0.975218in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{0.981179in}}%
\pgfpathlineto{\pgfqpoint{2.192661in}{0.979551in}}%
\pgfpathlineto{\pgfqpoint{2.193180in}{0.990429in}}%
\pgfpathlineto{\pgfqpoint{2.193284in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{2.193388in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{0.988950in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{0.984813in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{0.989734in}}%
\pgfpathlineto{\pgfqpoint{2.195983in}{1.011448in}}%
\pgfpathlineto{\pgfqpoint{2.196502in}{1.008683in}}%
\pgfpathlineto{\pgfqpoint{2.196918in}{1.005587in}}%
\pgfpathlineto{\pgfqpoint{2.197125in}{1.012497in}}%
\pgfpathlineto{\pgfqpoint{2.197437in}{1.007546in}}%
\pgfpathlineto{\pgfqpoint{2.198371in}{1.019282in}}%
\pgfpathlineto{\pgfqpoint{2.198579in}{1.012781in}}%
\pgfpathlineto{\pgfqpoint{2.198683in}{1.011887in}}%
\pgfpathlineto{\pgfqpoint{2.198890in}{1.013903in}}%
\pgfpathlineto{\pgfqpoint{2.199098in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{2.199410in}{1.007473in}}%
\pgfpathlineto{\pgfqpoint{2.199929in}{1.009666in}}%
\pgfpathlineto{\pgfqpoint{2.202109in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{2.202524in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{2.203147in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{2.203770in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{2.205224in}{0.976448in}}%
\pgfpathlineto{\pgfqpoint{2.205328in}{0.976578in}}%
\pgfpathlineto{\pgfqpoint{2.206885in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{2.206989in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{2.207300in}{0.960911in}}%
\pgfpathlineto{\pgfqpoint{2.208443in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{2.208546in}{0.971765in}}%
\pgfpathlineto{\pgfqpoint{2.208754in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{2.209169in}{0.969287in}}%
\pgfpathlineto{\pgfqpoint{2.209792in}{0.962232in}}%
\pgfpathlineto{\pgfqpoint{2.210208in}{0.966804in}}%
\pgfpathlineto{\pgfqpoint{2.210623in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{2.211142in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{2.211765in}{0.959597in}}%
\pgfpathlineto{\pgfqpoint{2.211869in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{2.212076in}{0.963138in}}%
\pgfpathlineto{\pgfqpoint{2.212180in}{0.964590in}}%
\pgfpathlineto{\pgfqpoint{2.212492in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{2.212596in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{2.212699in}{0.955954in}}%
\pgfpathlineto{\pgfqpoint{2.213530in}{0.961015in}}%
\pgfpathlineto{\pgfqpoint{2.215087in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{2.215295in}{0.977097in}}%
\pgfpathlineto{\pgfqpoint{2.215503in}{0.976383in}}%
\pgfpathlineto{\pgfqpoint{2.215814in}{0.980236in}}%
\pgfpathlineto{\pgfqpoint{2.216022in}{0.978731in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{1.002079in}}%
\pgfpathlineto{\pgfqpoint{2.217164in}{1.009358in}}%
\pgfpathlineto{\pgfqpoint{2.217891in}{1.000094in}}%
\pgfpathlineto{\pgfqpoint{2.217995in}{0.998919in}}%
\pgfpathlineto{\pgfqpoint{2.218306in}{1.006923in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{2.219967in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{2.221006in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{2.221109in}{1.027639in}}%
\pgfpathlineto{\pgfqpoint{2.222148in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{2.221836in}{1.027727in}}%
\pgfpathlineto{\pgfqpoint{2.222355in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{2.223186in}{1.006621in}}%
\pgfpathlineto{\pgfqpoint{2.222667in}{1.020037in}}%
\pgfpathlineto{\pgfqpoint{2.223394in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{2.223601in}{1.015668in}}%
\pgfpathlineto{\pgfqpoint{2.223705in}{1.012400in}}%
\pgfpathlineto{\pgfqpoint{2.224224in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{2.224536in}{1.016301in}}%
\pgfpathlineto{\pgfqpoint{2.225470in}{1.040876in}}%
\pgfpathlineto{\pgfqpoint{2.225886in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{2.226301in}{1.024217in}}%
\pgfpathlineto{\pgfqpoint{2.227547in}{1.050831in}}%
\pgfpathlineto{\pgfqpoint{2.226924in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{2.227651in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{2.228066in}{1.060380in}}%
\pgfpathlineto{\pgfqpoint{2.228377in}{1.050733in}}%
\pgfpathlineto{\pgfqpoint{2.228897in}{1.022296in}}%
\pgfpathlineto{\pgfqpoint{2.229831in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{2.229935in}{1.029616in}}%
\pgfpathlineto{\pgfqpoint{2.230350in}{1.016246in}}%
\pgfpathlineto{\pgfqpoint{2.230454in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{2.231804in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{2.230869in}{1.017241in}}%
\pgfpathlineto{\pgfqpoint{2.232115in}{1.001597in}}%
\pgfpathlineto{\pgfqpoint{2.232219in}{1.002325in}}%
\pgfpathlineto{\pgfqpoint{2.232323in}{0.996239in}}%
\pgfpathlineto{\pgfqpoint{2.233153in}{0.988387in}}%
\pgfpathlineto{\pgfqpoint{2.233673in}{0.992788in}}%
\pgfpathlineto{\pgfqpoint{2.233776in}{0.994136in}}%
\pgfpathlineto{\pgfqpoint{2.234192in}{0.990146in}}%
\pgfpathlineto{\pgfqpoint{2.234399in}{0.982737in}}%
\pgfpathlineto{\pgfqpoint{2.235334in}{0.986748in}}%
\pgfpathlineto{\pgfqpoint{2.235541in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{0.977479in}}%
\pgfpathlineto{\pgfqpoint{2.236268in}{0.977365in}}%
\pgfpathlineto{\pgfqpoint{2.237618in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{2.237722in}{0.997134in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{0.982374in}}%
\pgfpathlineto{\pgfqpoint{2.239072in}{0.983379in}}%
\pgfpathlineto{\pgfqpoint{2.239695in}{0.974233in}}%
\pgfpathlineto{\pgfqpoint{2.240006in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.982318in}}%
\pgfpathlineto{\pgfqpoint{2.240941in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{0.977586in}}%
\pgfpathlineto{\pgfqpoint{2.241044in}{0.981055in}}%
\pgfpathlineto{\pgfqpoint{2.241252in}{0.979241in}}%
\pgfpathlineto{\pgfqpoint{2.241563in}{0.983220in}}%
\pgfpathlineto{\pgfqpoint{2.241979in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{2.242083in}{0.983217in}}%
\pgfpathlineto{\pgfqpoint{2.242498in}{0.974774in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{0.977915in}}%
\pgfpathlineto{\pgfqpoint{2.243329in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{2.243536in}{0.971837in}}%
\pgfpathlineto{\pgfqpoint{2.244159in}{0.958134in}}%
\pgfpathlineto{\pgfqpoint{2.244678in}{0.965554in}}%
\pgfpathlineto{\pgfqpoint{2.245820in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{2.246132in}{0.969022in}}%
\pgfpathlineto{\pgfqpoint{2.246651in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{0.980500in}}%
\pgfpathlineto{\pgfqpoint{2.248208in}{0.979902in}}%
\pgfpathlineto{\pgfqpoint{2.248416in}{0.984130in}}%
\pgfpathlineto{\pgfqpoint{2.248728in}{0.983046in}}%
\pgfpathlineto{\pgfqpoint{2.249143in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{2.249454in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{2.249558in}{0.974786in}}%
\pgfpathlineto{\pgfqpoint{2.250285in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{2.251635in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{0.984198in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{0.997173in}}%
\pgfpathlineto{\pgfqpoint{2.252050in}{0.994081in}}%
\pgfpathlineto{\pgfqpoint{2.252569in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{2.252777in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{2.252985in}{0.998613in}}%
\pgfpathlineto{\pgfqpoint{2.253088in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.010039in}}%
\pgfpathlineto{\pgfqpoint{2.254127in}{1.004933in}}%
\pgfpathlineto{\pgfqpoint{2.255373in}{0.995230in}}%
\pgfpathlineto{\pgfqpoint{2.255476in}{0.997355in}}%
\pgfpathlineto{\pgfqpoint{2.256515in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{2.256203in}{0.998614in}}%
\pgfpathlineto{\pgfqpoint{2.256826in}{0.995212in}}%
\pgfpathlineto{\pgfqpoint{2.258695in}{1.012202in}}%
\pgfpathlineto{\pgfqpoint{2.259526in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{2.259941in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{2.261291in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{2.261395in}{1.020973in}}%
\pgfpathlineto{\pgfqpoint{2.261498in}{1.022724in}}%
\pgfpathlineto{\pgfqpoint{2.261914in}{1.012560in}}%
\pgfpathlineto{\pgfqpoint{2.262017in}{1.012538in}}%
\pgfpathlineto{\pgfqpoint{2.262121in}{1.018624in}}%
\pgfpathlineto{\pgfqpoint{2.262640in}{1.005773in}}%
\pgfpathlineto{\pgfqpoint{2.262952in}{1.005773in}}%
\pgfpathlineto{\pgfqpoint{2.263783in}{0.997290in}}%
\pgfpathlineto{\pgfqpoint{2.264094in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{2.264509in}{1.011504in}}%
\pgfpathlineto{\pgfqpoint{2.264925in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.265236in}{0.990123in}}%
\pgfpathlineto{\pgfqpoint{2.265963in}{0.993493in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{2.267105in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{2.267832in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{2.267624in}{1.005829in}}%
\pgfpathlineto{\pgfqpoint{2.268039in}{1.004786in}}%
\pgfpathlineto{\pgfqpoint{2.268455in}{1.009988in}}%
\pgfpathlineto{\pgfqpoint{2.268662in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{2.269285in}{0.996114in}}%
\pgfpathlineto{\pgfqpoint{2.268870in}{1.004474in}}%
\pgfpathlineto{\pgfqpoint{2.269805in}{0.999948in}}%
\pgfpathlineto{\pgfqpoint{2.270012in}{0.997242in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{2.271258in}{1.013217in}}%
\pgfpathlineto{\pgfqpoint{2.271362in}{1.010104in}}%
\pgfpathlineto{\pgfqpoint{2.271985in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{2.272296in}{1.007530in}}%
\pgfpathlineto{\pgfqpoint{2.272712in}{1.019443in}}%
\pgfpathlineto{\pgfqpoint{2.273439in}{1.012497in}}%
\pgfpathlineto{\pgfqpoint{2.273854in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{2.277072in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{2.278941in}{1.018181in}}%
\pgfpathlineto{\pgfqpoint{2.279564in}{1.027665in}}%
\pgfpathlineto{\pgfqpoint{2.279876in}{1.023308in}}%
\pgfpathlineto{\pgfqpoint{2.281122in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{2.282887in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{2.283406in}{0.988122in}}%
\pgfpathlineto{\pgfqpoint{2.284029in}{0.996738in}}%
\pgfpathlineto{\pgfqpoint{2.284444in}{0.994617in}}%
\pgfpathlineto{\pgfqpoint{2.285067in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{2.285586in}{0.989622in}}%
\pgfpathlineto{\pgfqpoint{2.285898in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{2.286417in}{0.982984in}}%
\pgfpathlineto{\pgfqpoint{2.286625in}{0.989466in}}%
\pgfpathlineto{\pgfqpoint{2.286832in}{0.985346in}}%
\pgfpathlineto{\pgfqpoint{2.287663in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{2.288182in}{0.992707in}}%
\pgfpathlineto{\pgfqpoint{2.288701in}{0.999060in}}%
\pgfpathlineto{\pgfqpoint{2.289636in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{2.290051in}{1.009142in}}%
\pgfpathlineto{\pgfqpoint{2.290778in}{0.991481in}}%
\pgfpathlineto{\pgfqpoint{2.290259in}{1.010670in}}%
\pgfpathlineto{\pgfqpoint{2.291712in}{0.996072in}}%
\pgfpathlineto{\pgfqpoint{2.291816in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{2.293270in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{2.293373in}{0.983738in}}%
\pgfpathlineto{\pgfqpoint{2.293685in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{2.293996in}{0.979097in}}%
\pgfpathlineto{\pgfqpoint{2.294100in}{0.981293in}}%
\pgfpathlineto{\pgfqpoint{2.294412in}{0.976052in}}%
\pgfpathlineto{\pgfqpoint{2.294723in}{0.982112in}}%
\pgfpathlineto{\pgfqpoint{2.295242in}{0.978618in}}%
\pgfpathlineto{\pgfqpoint{2.295346in}{0.978891in}}%
\pgfpathlineto{\pgfqpoint{2.296281in}{0.964365in}}%
\pgfpathlineto{\pgfqpoint{2.296592in}{0.969680in}}%
\pgfpathlineto{\pgfqpoint{2.297215in}{0.976286in}}%
\pgfpathlineto{\pgfqpoint{2.297838in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{2.298046in}{0.973306in}}%
\pgfpathlineto{\pgfqpoint{2.298149in}{0.969316in}}%
\pgfpathlineto{\pgfqpoint{2.298253in}{0.969689in}}%
\pgfpathlineto{\pgfqpoint{2.299395in}{0.962424in}}%
\pgfpathlineto{\pgfqpoint{2.299811in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{2.300537in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{2.301472in}{0.962641in}}%
\pgfpathlineto{\pgfqpoint{2.301887in}{0.966313in}}%
\pgfpathlineto{\pgfqpoint{2.302406in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{2.303445in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{2.304379in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.973407in}}%
\pgfpathlineto{\pgfqpoint{2.305521in}{0.968888in}}%
\pgfpathlineto{\pgfqpoint{2.305833in}{0.974930in}}%
\pgfpathlineto{\pgfqpoint{2.306248in}{0.967095in}}%
\pgfpathlineto{\pgfqpoint{2.306767in}{0.963788in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.965763in}}%
\pgfpathlineto{\pgfqpoint{2.308740in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{2.308117in}{0.965353in}}%
\pgfpathlineto{\pgfqpoint{2.308844in}{0.970554in}}%
\pgfpathlineto{\pgfqpoint{2.309674in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{2.309882in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{2.310816in}{0.974483in}}%
\pgfpathlineto{\pgfqpoint{2.310193in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{2.311024in}{0.971990in}}%
\pgfpathlineto{\pgfqpoint{2.311855in}{0.962614in}}%
\pgfpathlineto{\pgfqpoint{2.312374in}{0.963060in}}%
\pgfpathlineto{\pgfqpoint{2.312789in}{0.968059in}}%
\pgfpathlineto{\pgfqpoint{2.313516in}{0.964270in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{2.316112in}{0.951581in}}%
\pgfpathlineto{\pgfqpoint{2.317150in}{0.959068in}}%
\pgfpathlineto{\pgfqpoint{2.317565in}{0.952839in}}%
\pgfpathlineto{\pgfqpoint{2.318292in}{0.956499in}}%
\pgfpathlineto{\pgfqpoint{2.318707in}{0.958512in}}%
\pgfpathlineto{\pgfqpoint{2.318915in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{2.319019in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{2.321511in}{0.968286in}}%
\pgfpathlineto{\pgfqpoint{2.322030in}{0.959932in}}%
\pgfpathlineto{\pgfqpoint{2.322549in}{0.965856in}}%
\pgfpathlineto{\pgfqpoint{2.323379in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{2.323068in}{0.963769in}}%
\pgfpathlineto{\pgfqpoint{2.324002in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{2.324833in}{0.964333in}}%
\pgfpathlineto{\pgfqpoint{2.324314in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{2.325145in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{2.325456in}{0.969662in}}%
\pgfpathlineto{\pgfqpoint{2.325352in}{0.967184in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{2.326806in}{0.956760in}}%
\pgfpathlineto{\pgfqpoint{2.326079in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{2.327429in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{2.327740in}{0.957872in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{2.330232in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{2.331167in}{0.967601in}}%
\pgfpathlineto{\pgfqpoint{2.331997in}{0.971305in}}%
\pgfpathlineto{\pgfqpoint{2.332309in}{0.973772in}}%
\pgfpathlineto{\pgfqpoint{2.332724in}{0.972036in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.954206in}}%
\pgfpathlineto{\pgfqpoint{2.334281in}{0.954769in}}%
\pgfpathlineto{\pgfqpoint{2.335008in}{0.962213in}}%
\pgfpathlineto{\pgfqpoint{2.335320in}{0.954556in}}%
\pgfpathlineto{\pgfqpoint{2.335735in}{0.957212in}}%
\pgfpathlineto{\pgfqpoint{2.336981in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{2.337915in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{2.338123in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.338954in}{0.942999in}}%
\pgfpathlineto{\pgfqpoint{2.339161in}{0.946530in}}%
\pgfpathlineto{\pgfqpoint{2.340303in}{0.966646in}}%
\pgfpathlineto{\pgfqpoint{2.340822in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.342068in}{0.959563in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{2.342172in}{0.959619in}}%
\pgfpathlineto{\pgfqpoint{2.344456in}{0.949886in}}%
\pgfpathlineto{\pgfqpoint{2.344560in}{0.956347in}}%
\pgfpathlineto{\pgfqpoint{2.345495in}{0.946901in}}%
\pgfpathlineto{\pgfqpoint{2.346948in}{0.933913in}}%
\pgfpathlineto{\pgfqpoint{2.345910in}{0.947168in}}%
\pgfpathlineto{\pgfqpoint{2.347156in}{0.934774in}}%
\pgfpathlineto{\pgfqpoint{2.348298in}{0.940657in}}%
\pgfpathlineto{\pgfqpoint{2.348402in}{0.938565in}}%
\pgfpathlineto{\pgfqpoint{2.348713in}{0.937669in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{0.925676in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{0.933167in}}%
\pgfpathlineto{\pgfqpoint{2.351413in}{0.931111in}}%
\pgfpathlineto{\pgfqpoint{2.351724in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{2.351621in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{2.351828in}{0.931105in}}%
\pgfpathlineto{\pgfqpoint{2.352036in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{2.352451in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{2.352866in}{0.931358in}}%
\pgfpathlineto{\pgfqpoint{2.353905in}{0.937037in}}%
\pgfpathlineto{\pgfqpoint{2.353489in}{0.930122in}}%
\pgfpathlineto{\pgfqpoint{2.354216in}{0.933850in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{2.355358in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{2.355774in}{0.928687in}}%
\pgfpathlineto{\pgfqpoint{2.355981in}{0.931260in}}%
\pgfpathlineto{\pgfqpoint{2.356500in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{2.356604in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{2.357123in}{0.926070in}}%
\pgfpathlineto{\pgfqpoint{2.358058in}{0.923055in}}%
\pgfpathlineto{\pgfqpoint{2.357331in}{0.926550in}}%
\pgfpathlineto{\pgfqpoint{2.358266in}{0.924464in}}%
\pgfpathlineto{\pgfqpoint{2.359511in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{2.358577in}{0.923413in}}%
\pgfpathlineto{\pgfqpoint{2.359823in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{2.360031in}{0.924347in}}%
\pgfpathlineto{\pgfqpoint{2.360134in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{2.360342in}{0.926751in}}%
\pgfpathlineto{\pgfqpoint{2.360654in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{2.361484in}{0.930965in}}%
\pgfpathlineto{\pgfqpoint{2.362419in}{0.924325in}}%
\pgfpathlineto{\pgfqpoint{2.362730in}{0.925304in}}%
\pgfpathlineto{\pgfqpoint{2.364287in}{0.912143in}}%
\pgfpathlineto{\pgfqpoint{2.364495in}{0.913933in}}%
\pgfpathlineto{\pgfqpoint{2.365637in}{0.924575in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{0.922517in}}%
\pgfpathlineto{\pgfqpoint{2.367298in}{0.919999in}}%
\pgfpathlineto{\pgfqpoint{2.366676in}{0.923548in}}%
\pgfpathlineto{\pgfqpoint{2.367402in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{0.924704in}}%
\pgfpathlineto{\pgfqpoint{2.368233in}{0.921446in}}%
\pgfpathlineto{\pgfqpoint{2.368648in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{2.368752in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{2.368856in}{0.923391in}}%
\pgfpathlineto{\pgfqpoint{2.370309in}{0.933025in}}%
\pgfpathlineto{\pgfqpoint{2.370413in}{0.933158in}}%
\pgfpathlineto{\pgfqpoint{2.370725in}{0.936332in}}%
\pgfpathlineto{\pgfqpoint{2.371036in}{0.928732in}}%
\pgfpathlineto{\pgfqpoint{2.371555in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{2.371659in}{0.935268in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.930734in}}%
\pgfpathlineto{\pgfqpoint{2.372490in}{0.933506in}}%
\pgfpathlineto{\pgfqpoint{2.373632in}{0.927666in}}%
\pgfpathlineto{\pgfqpoint{2.372698in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{2.373736in}{0.930029in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{0.924871in}}%
\pgfpathlineto{\pgfqpoint{2.375086in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{2.376435in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{0.918974in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{0.923091in}}%
\pgfpathlineto{\pgfqpoint{2.377474in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{2.377577in}{0.923121in}}%
\pgfpathlineto{\pgfqpoint{2.377785in}{0.921361in}}%
\pgfpathlineto{\pgfqpoint{2.378304in}{0.918716in}}%
\pgfpathlineto{\pgfqpoint{2.378927in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{2.379654in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{2.379239in}{0.917904in}}%
\pgfpathlineto{\pgfqpoint{2.380069in}{0.923156in}}%
\pgfpathlineto{\pgfqpoint{2.380900in}{0.914205in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{0.914359in}}%
\pgfpathlineto{\pgfqpoint{2.381419in}{0.918204in}}%
\pgfpathlineto{\pgfqpoint{2.382353in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{2.383392in}{0.913747in}}%
\pgfpathlineto{\pgfqpoint{2.382561in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{0.913330in}}%
\pgfpathlineto{\pgfqpoint{2.386195in}{0.902658in}}%
\pgfpathlineto{\pgfqpoint{2.386299in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{0.900673in}}%
\pgfpathlineto{\pgfqpoint{2.387856in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{0.899634in}}%
\pgfpathlineto{\pgfqpoint{2.388064in}{0.893692in}}%
\pgfpathlineto{\pgfqpoint{2.389621in}{0.899428in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{0.897291in}}%
\pgfpathlineto{\pgfqpoint{2.390763in}{0.898279in}}%
\pgfpathlineto{\pgfqpoint{2.391179in}{0.899688in}}%
\pgfpathlineto{\pgfqpoint{2.391490in}{0.897703in}}%
\pgfpathlineto{\pgfqpoint{2.391698in}{0.898386in}}%
\pgfpathlineto{\pgfqpoint{2.391802in}{0.896789in}}%
\pgfpathlineto{\pgfqpoint{2.392529in}{0.901984in}}%
\pgfpathlineto{\pgfqpoint{2.393255in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{2.393878in}{0.904963in}}%
\pgfpathlineto{\pgfqpoint{2.394605in}{0.900683in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{2.395332in}{0.902892in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{0.903980in}}%
\pgfpathlineto{\pgfqpoint{2.395851in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{2.396163in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{2.396682in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{2.396889in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{0.909189in}}%
\pgfpathlineto{\pgfqpoint{2.398447in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{2.398862in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{2.400004in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{2.400108in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{0.910290in}}%
\pgfpathlineto{\pgfqpoint{2.401354in}{0.914179in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{0.910826in}}%
\pgfpathlineto{\pgfqpoint{2.401562in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{2.402392in}{0.912105in}}%
\pgfpathlineto{\pgfqpoint{2.403638in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{2.404053in}{0.914366in}}%
\pgfpathlineto{\pgfqpoint{2.404780in}{0.916159in}}%
\pgfpathlineto{\pgfqpoint{2.405195in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{2.405507in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{2.406026in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{2.406234in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{2.407272in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{2.406649in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{2.407376in}{0.920777in}}%
\pgfpathlineto{\pgfqpoint{2.408206in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{2.408726in}{0.913840in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{2.410075in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{2.410595in}{0.915056in}}%
\pgfpathlineto{\pgfqpoint{2.411114in}{0.917386in}}%
\pgfpathlineto{\pgfqpoint{2.412256in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{2.411840in}{0.914623in}}%
\pgfpathlineto{\pgfqpoint{2.412463in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{2.412567in}{0.922444in}}%
\pgfpathlineto{\pgfqpoint{2.413086in}{0.919287in}}%
\pgfpathlineto{\pgfqpoint{2.414021in}{0.913927in}}%
\pgfpathlineto{\pgfqpoint{2.414228in}{0.915445in}}%
\pgfpathlineto{\pgfqpoint{2.415474in}{0.919525in}}%
\pgfpathlineto{\pgfqpoint{2.415578in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{0.924917in}}%
\pgfpathlineto{\pgfqpoint{2.416409in}{0.924264in}}%
\pgfpathlineto{\pgfqpoint{2.416617in}{0.924811in}}%
\pgfpathlineto{\pgfqpoint{2.417551in}{0.932488in}}%
\pgfpathlineto{\pgfqpoint{2.417759in}{0.926777in}}%
\pgfpathlineto{\pgfqpoint{2.419316in}{0.932517in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{0.936970in}}%
\pgfpathlineto{\pgfqpoint{2.420147in}{0.929405in}}%
\pgfpathlineto{\pgfqpoint{2.420354in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{0.929528in}}%
\pgfpathlineto{\pgfqpoint{2.420873in}{0.933278in}}%
\pgfpathlineto{\pgfqpoint{2.421496in}{0.931465in}}%
\pgfpathlineto{\pgfqpoint{2.422639in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{2.422327in}{0.933346in}}%
\pgfpathlineto{\pgfqpoint{2.422742in}{0.929319in}}%
\pgfpathlineto{\pgfqpoint{2.423158in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{2.423573in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{2.424092in}{0.925622in}}%
\pgfpathlineto{\pgfqpoint{2.424196in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{2.426584in}{0.940554in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{2.427518in}{0.935308in}}%
\pgfpathlineto{\pgfqpoint{2.428349in}{0.940848in}}%
\pgfpathlineto{\pgfqpoint{2.428453in}{0.938891in}}%
\pgfpathlineto{\pgfqpoint{2.428557in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{2.429180in}{0.934926in}}%
\pgfpathlineto{\pgfqpoint{2.429283in}{0.935694in}}%
\pgfpathlineto{\pgfqpoint{2.429387in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{2.429699in}{0.932570in}}%
\pgfpathlineto{\pgfqpoint{2.430114in}{0.936323in}}%
\pgfpathlineto{\pgfqpoint{2.430426in}{0.935887in}}%
\pgfpathlineto{\pgfqpoint{2.430737in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.430945in}{0.931285in}}%
\pgfpathlineto{\pgfqpoint{2.432191in}{0.923757in}}%
\pgfpathlineto{\pgfqpoint{2.433125in}{0.934814in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{0.932514in}}%
\pgfpathlineto{\pgfqpoint{2.435098in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.435305in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{2.435617in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{2.436240in}{0.921507in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{0.920984in}}%
\pgfpathlineto{\pgfqpoint{2.436967in}{0.921577in}}%
\pgfpathlineto{\pgfqpoint{2.438420in}{0.912981in}}%
\pgfpathlineto{\pgfqpoint{2.437486in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{2.438524in}{0.913797in}}%
\pgfpathlineto{\pgfqpoint{2.439251in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{2.439043in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{2.439355in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{2.439459in}{0.912422in}}%
\pgfpathlineto{\pgfqpoint{2.439770in}{0.918060in}}%
\pgfpathlineto{\pgfqpoint{2.440082in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{2.441535in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{2.440393in}{0.915180in}}%
\pgfpathlineto{\pgfqpoint{2.441743in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{2.442989in}{0.917649in}}%
\pgfpathlineto{\pgfqpoint{2.443300in}{0.920050in}}%
\pgfpathlineto{\pgfqpoint{2.443508in}{0.917245in}}%
\pgfpathlineto{\pgfqpoint{2.443923in}{0.917901in}}%
\pgfpathlineto{\pgfqpoint{2.444235in}{0.912893in}}%
\pgfpathlineto{\pgfqpoint{2.445065in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{2.445481in}{0.918707in}}%
\pgfpathlineto{\pgfqpoint{2.445792in}{0.912611in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{2.447246in}{0.906661in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{2.449218in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{2.449530in}{0.904118in}}%
\pgfpathlineto{\pgfqpoint{2.450360in}{0.902294in}}%
\pgfpathlineto{\pgfqpoint{2.450880in}{0.900694in}}%
\pgfpathlineto{\pgfqpoint{2.451191in}{0.904176in}}%
\pgfpathlineto{\pgfqpoint{2.451606in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{2.452125in}{0.902289in}}%
\pgfpathlineto{\pgfqpoint{2.454202in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{2.454410in}{0.899217in}}%
\pgfpathlineto{\pgfqpoint{2.455033in}{0.898846in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{2.456798in}{0.904785in}}%
\pgfpathlineto{\pgfqpoint{2.457213in}{0.902183in}}%
\pgfpathlineto{\pgfqpoint{2.457317in}{0.902216in}}%
\pgfpathlineto{\pgfqpoint{2.457732in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{2.458251in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{2.458563in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{2.458874in}{0.902664in}}%
\pgfpathlineto{\pgfqpoint{2.459082in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{2.461574in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{2.461781in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{2.461885in}{0.916648in}}%
\pgfpathlineto{\pgfqpoint{2.462508in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{0.925659in}}%
\pgfpathlineto{\pgfqpoint{2.463131in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{0.923591in}}%
\pgfpathlineto{\pgfqpoint{2.464273in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{2.464585in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{0.926707in}}%
\pgfpathlineto{\pgfqpoint{2.464896in}{0.919277in}}%
\pgfpathlineto{\pgfqpoint{2.465831in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{2.466142in}{0.917552in}}%
\pgfpathlineto{\pgfqpoint{2.467077in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{2.467284in}{0.920761in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{2.468842in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{2.469465in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{2.470088in}{0.920182in}}%
\pgfpathlineto{\pgfqpoint{2.471645in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{2.471749in}{0.912957in}}%
\pgfpathlineto{\pgfqpoint{2.471957in}{0.914899in}}%
\pgfpathlineto{\pgfqpoint{2.472891in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{0.918041in}}%
\pgfpathlineto{\pgfqpoint{2.473929in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{2.474448in}{0.919946in}}%
\pgfpathlineto{\pgfqpoint{2.474968in}{0.912187in}}%
\pgfpathlineto{\pgfqpoint{2.475694in}{0.913328in}}%
\pgfpathlineto{\pgfqpoint{2.477148in}{0.922809in}}%
\pgfpathlineto{\pgfqpoint{2.477356in}{0.921823in}}%
\pgfpathlineto{\pgfqpoint{2.477563in}{0.918345in}}%
\pgfpathlineto{\pgfqpoint{2.478186in}{0.927748in}}%
\pgfpathlineto{\pgfqpoint{2.478394in}{0.928990in}}%
\pgfpathlineto{\pgfqpoint{2.478498in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{2.478705in}{0.924313in}}%
\pgfpathlineto{\pgfqpoint{2.479536in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{2.479640in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.931892in}}%
\pgfpathlineto{\pgfqpoint{2.481301in}{0.931495in}}%
\pgfpathlineto{\pgfqpoint{2.482235in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{2.482443in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{2.482651in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{2.482858in}{0.929658in}}%
\pgfpathlineto{\pgfqpoint{2.482962in}{0.930350in}}%
\pgfpathlineto{\pgfqpoint{2.483170in}{0.925542in}}%
\pgfpathlineto{\pgfqpoint{2.484001in}{0.930973in}}%
\pgfpathlineto{\pgfqpoint{2.484312in}{0.930217in}}%
\pgfpathlineto{\pgfqpoint{2.484520in}{0.933851in}}%
\pgfpathlineto{\pgfqpoint{2.484831in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{2.486596in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{2.486700in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{2.487531in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{2.488777in}{0.936576in}}%
\pgfpathlineto{\pgfqpoint{2.488984in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{2.490022in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{2.489503in}{0.940901in}}%
\pgfpathlineto{\pgfqpoint{2.490126in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{2.491061in}{0.939669in}}%
\pgfpathlineto{\pgfqpoint{2.490645in}{0.935588in}}%
\pgfpathlineto{\pgfqpoint{2.491372in}{0.938218in}}%
\pgfpathlineto{\pgfqpoint{2.492930in}{0.927657in}}%
\pgfpathlineto{\pgfqpoint{2.494176in}{0.934729in}}%
\pgfpathlineto{\pgfqpoint{2.495214in}{0.932033in}}%
\pgfpathlineto{\pgfqpoint{2.494695in}{0.939428in}}%
\pgfpathlineto{\pgfqpoint{2.495422in}{0.932170in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{0.931696in}}%
\pgfpathlineto{\pgfqpoint{2.496771in}{0.938466in}}%
\pgfpathlineto{\pgfqpoint{2.499678in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{2.499990in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{2.501028in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{2.501340in}{0.924525in}}%
\pgfpathlineto{\pgfqpoint{2.501547in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{2.502274in}{0.926187in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{2.503520in}{0.930394in}}%
\pgfpathlineto{\pgfqpoint{2.503728in}{0.928589in}}%
\pgfpathlineto{\pgfqpoint{2.504143in}{0.933292in}}%
\pgfpathlineto{\pgfqpoint{2.504247in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{2.505181in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.937135in}}%
\pgfpathlineto{\pgfqpoint{2.505597in}{0.933966in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{0.935586in}}%
\pgfpathlineto{\pgfqpoint{2.506946in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{2.507258in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.507362in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{2.507466in}{0.936225in}}%
\pgfpathlineto{\pgfqpoint{2.507673in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{2.507881in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{2.508504in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{2.509542in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{0.930922in}}%
\pgfpathlineto{\pgfqpoint{2.510996in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{2.510373in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{2.511099in}{0.933377in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{2.511515in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{2.512034in}{0.934128in}}%
\pgfpathlineto{\pgfqpoint{2.512657in}{0.942346in}}%
\pgfpathlineto{\pgfqpoint{2.513487in}{0.942005in}}%
\pgfpathlineto{\pgfqpoint{2.513799in}{0.937537in}}%
\pgfpathlineto{\pgfqpoint{2.514733in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{2.515149in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{2.515772in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{2.516083in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{2.516914in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{2.517641in}{0.942866in}}%
\pgfpathlineto{\pgfqpoint{2.518056in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{2.518471in}{0.944650in}}%
\pgfpathlineto{\pgfqpoint{2.518575in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{2.518783in}{0.942092in}}%
\pgfpathlineto{\pgfqpoint{2.519509in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{2.520340in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{2.520652in}{0.943843in}}%
\pgfpathlineto{\pgfqpoint{2.522417in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{0.948124in}}%
\pgfpathlineto{\pgfqpoint{2.523870in}{0.948772in}}%
\pgfpathlineto{\pgfqpoint{2.523974in}{0.949593in}}%
\pgfpathlineto{\pgfqpoint{2.524389in}{0.945704in}}%
\pgfpathlineto{\pgfqpoint{2.524597in}{0.946251in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{2.525220in}{0.947387in}}%
\pgfpathlineto{\pgfqpoint{2.525635in}{0.946346in}}%
\pgfpathlineto{\pgfqpoint{2.526985in}{0.936056in}}%
\pgfpathlineto{\pgfqpoint{2.527920in}{0.938833in}}%
\pgfpathlineto{\pgfqpoint{2.529477in}{0.956748in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.954981in}}%
\pgfpathlineto{\pgfqpoint{2.530308in}{0.958063in}}%
\pgfpathlineto{\pgfqpoint{2.530515in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{2.530723in}{0.959595in}}%
\pgfpathlineto{\pgfqpoint{2.531138in}{0.951908in}}%
\pgfpathlineto{\pgfqpoint{2.531450in}{0.953686in}}%
\pgfpathlineto{\pgfqpoint{2.531657in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{2.532592in}{0.952510in}}%
\pgfpathlineto{\pgfqpoint{2.532696in}{0.955924in}}%
\pgfpathlineto{\pgfqpoint{2.533007in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{2.533630in}{0.952824in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{2.534357in}{0.953476in}}%
\pgfpathlineto{\pgfqpoint{2.534461in}{0.956501in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{0.951421in}}%
\pgfpathlineto{\pgfqpoint{2.535603in}{0.946553in}}%
\pgfpathlineto{\pgfqpoint{2.536018in}{0.952202in}}%
\pgfpathlineto{\pgfqpoint{2.536122in}{0.954192in}}%
\pgfpathlineto{\pgfqpoint{2.536952in}{0.950930in}}%
\pgfpathlineto{\pgfqpoint{2.537160in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{2.537783in}{0.956340in}}%
\pgfpathlineto{\pgfqpoint{2.537991in}{0.952705in}}%
\pgfpathlineto{\pgfqpoint{2.538510in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{2.539444in}{0.945418in}}%
\pgfpathlineto{\pgfqpoint{2.540690in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{2.541002in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{2.541521in}{0.933975in}}%
\pgfpathlineto{\pgfqpoint{2.541625in}{0.935488in}}%
\pgfpathlineto{\pgfqpoint{2.542248in}{0.936669in}}%
\pgfpathlineto{\pgfqpoint{2.543182in}{0.927095in}}%
\pgfpathlineto{\pgfqpoint{2.543909in}{0.932861in}}%
\pgfpathlineto{\pgfqpoint{2.544324in}{0.928258in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{0.929748in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{0.925444in}}%
\pgfpathlineto{\pgfqpoint{2.546089in}{0.925937in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{0.916970in}}%
\pgfpathlineto{\pgfqpoint{2.547335in}{0.921457in}}%
\pgfpathlineto{\pgfqpoint{2.547647in}{0.922381in}}%
\pgfpathlineto{\pgfqpoint{2.548166in}{0.920111in}}%
\pgfpathlineto{\pgfqpoint{2.548270in}{0.919083in}}%
\pgfpathlineto{\pgfqpoint{2.548893in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{2.549204in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{2.549308in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{2.549931in}{0.917324in}}%
\pgfpathlineto{\pgfqpoint{2.550554in}{0.924471in}}%
\pgfpathlineto{\pgfqpoint{2.551281in}{0.926371in}}%
\pgfpathlineto{\pgfqpoint{2.551800in}{0.920577in}}%
\pgfpathlineto{\pgfqpoint{2.552007in}{0.921379in}}%
\pgfpathlineto{\pgfqpoint{2.552319in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{2.552527in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{2.552630in}{0.918030in}}%
\pgfpathlineto{\pgfqpoint{2.552942in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{2.553357in}{0.916615in}}%
\pgfpathlineto{\pgfqpoint{2.553565in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{2.554084in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{2.553773in}{0.916345in}}%
\pgfpathlineto{\pgfqpoint{2.554292in}{0.917061in}}%
\pgfpathlineto{\pgfqpoint{2.555538in}{0.911781in}}%
\pgfpathlineto{\pgfqpoint{2.555745in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{2.555849in}{0.913555in}}%
\pgfpathlineto{\pgfqpoint{2.556472in}{0.908443in}}%
\pgfpathlineto{\pgfqpoint{2.556784in}{0.911743in}}%
\pgfpathlineto{\pgfqpoint{2.557614in}{0.908648in}}%
\pgfpathlineto{\pgfqpoint{2.557822in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{2.558652in}{0.915889in}}%
\pgfpathlineto{\pgfqpoint{2.559068in}{0.913673in}}%
\pgfpathlineto{\pgfqpoint{2.559172in}{0.914216in}}%
\pgfpathlineto{\pgfqpoint{2.559483in}{0.910727in}}%
\pgfpathlineto{\pgfqpoint{2.559898in}{0.912566in}}%
\pgfpathlineto{\pgfqpoint{2.561352in}{0.905314in}}%
\pgfpathlineto{\pgfqpoint{2.562390in}{0.908291in}}%
\pgfpathlineto{\pgfqpoint{2.561767in}{0.904508in}}%
\pgfpathlineto{\pgfqpoint{2.562494in}{0.906802in}}%
\pgfpathlineto{\pgfqpoint{2.564051in}{0.909163in}}%
\pgfpathlineto{\pgfqpoint{2.563013in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{0.909047in}}%
\pgfpathlineto{\pgfqpoint{2.565713in}{0.903800in}}%
\pgfpathlineto{\pgfqpoint{2.566751in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{2.566336in}{0.902304in}}%
\pgfpathlineto{\pgfqpoint{2.566855in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{2.567062in}{0.904321in}}%
\pgfpathlineto{\pgfqpoint{2.567166in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{2.567582in}{0.906023in}}%
\pgfpathlineto{\pgfqpoint{2.568101in}{0.903684in}}%
\pgfpathlineto{\pgfqpoint{2.568931in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{2.569243in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{2.570073in}{0.901636in}}%
\pgfpathlineto{\pgfqpoint{2.570281in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{2.570385in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{2.571216in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{2.573707in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{2.574019in}{0.894706in}}%
\pgfpathlineto{\pgfqpoint{2.574746in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{2.575161in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{2.575576in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{2.576199in}{0.895957in}}%
\pgfpathlineto{\pgfqpoint{2.576303in}{0.894365in}}%
\pgfpathlineto{\pgfqpoint{2.576615in}{0.893251in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{0.895636in}}%
\pgfpathlineto{\pgfqpoint{2.577134in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{2.577445in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{2.577860in}{0.892442in}}%
\pgfpathlineto{\pgfqpoint{2.577964in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{2.578068in}{0.894609in}}%
\pgfpathlineto{\pgfqpoint{2.578691in}{0.890746in}}%
\pgfpathlineto{\pgfqpoint{2.578899in}{0.892465in}}%
\pgfpathlineto{\pgfqpoint{2.579418in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{2.580249in}{0.893224in}}%
\pgfpathlineto{\pgfqpoint{2.581287in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{2.581494in}{0.891973in}}%
\pgfpathlineto{\pgfqpoint{2.581702in}{0.890906in}}%
\pgfpathlineto{\pgfqpoint{2.581910in}{0.893668in}}%
\pgfpathlineto{\pgfqpoint{2.582221in}{0.893314in}}%
\pgfpathlineto{\pgfqpoint{2.582429in}{0.895177in}}%
\pgfpathlineto{\pgfqpoint{2.582740in}{0.891614in}}%
\pgfpathlineto{\pgfqpoint{2.582948in}{0.891886in}}%
\pgfpathlineto{\pgfqpoint{2.584090in}{0.888916in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{0.892205in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{0.888992in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{2.585440in}{0.887504in}}%
\pgfpathlineto{\pgfqpoint{2.587101in}{0.892020in}}%
\pgfpathlineto{\pgfqpoint{2.587724in}{0.890125in}}%
\pgfpathlineto{\pgfqpoint{2.588036in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{2.588139in}{0.892023in}}%
\pgfpathlineto{\pgfqpoint{2.588762in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{2.589074in}{0.890742in}}%
\pgfpathlineto{\pgfqpoint{2.589178in}{0.891300in}}%
\pgfpathlineto{\pgfqpoint{2.589489in}{0.889593in}}%
\pgfpathlineto{\pgfqpoint{2.590424in}{0.892278in}}%
\pgfpathlineto{\pgfqpoint{2.593435in}{0.883983in}}%
\pgfpathlineto{\pgfqpoint{2.591150in}{0.893233in}}%
\pgfpathlineto{\pgfqpoint{2.593954in}{0.885233in}}%
\pgfpathlineto{\pgfqpoint{2.594681in}{0.886066in}}%
\pgfpathlineto{\pgfqpoint{2.594473in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{2.594992in}{0.885780in}}%
\pgfpathlineto{\pgfqpoint{2.595096in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{2.595823in}{0.888397in}}%
\pgfpathlineto{\pgfqpoint{2.596653in}{0.890929in}}%
\pgfpathlineto{\pgfqpoint{2.596342in}{0.888138in}}%
\pgfpathlineto{\pgfqpoint{2.596965in}{0.889532in}}%
\pgfpathlineto{\pgfqpoint{2.597276in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{2.597484in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{2.597899in}{0.889680in}}%
\pgfpathlineto{\pgfqpoint{2.598003in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{2.598626in}{0.886705in}}%
\pgfpathlineto{\pgfqpoint{2.600391in}{0.882180in}}%
\pgfpathlineto{\pgfqpoint{2.602260in}{0.889691in}}%
\pgfpathlineto{\pgfqpoint{2.602779in}{0.888122in}}%
\pgfpathlineto{\pgfqpoint{2.603194in}{0.885615in}}%
\pgfpathlineto{\pgfqpoint{2.603610in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{2.603921in}{0.887187in}}%
\pgfpathlineto{\pgfqpoint{2.604440in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{2.604129in}{0.886869in}}%
\pgfpathlineto{\pgfqpoint{2.604648in}{0.887346in}}%
\pgfpathlineto{\pgfqpoint{2.605063in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{2.605894in}{0.883223in}}%
\pgfpathlineto{\pgfqpoint{2.606413in}{0.882180in}}%
\pgfpathlineto{\pgfqpoint{2.607036in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{2.607347in}{0.882257in}}%
\pgfpathlineto{\pgfqpoint{2.607867in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{2.608074in}{0.883556in}}%
\pgfpathlineto{\pgfqpoint{2.608178in}{0.883732in}}%
\pgfpathlineto{\pgfqpoint{2.608490in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{2.610151in}{0.878919in}}%
\pgfpathlineto{\pgfqpoint{2.609009in}{0.882411in}}%
\pgfpathlineto{\pgfqpoint{2.610670in}{0.879423in}}%
\pgfpathlineto{\pgfqpoint{2.610981in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{2.611708in}{0.880619in}}%
\pgfpathlineto{\pgfqpoint{2.611812in}{0.879669in}}%
\pgfpathlineto{\pgfqpoint{2.611916in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{2.612643in}{0.881767in}}%
\pgfpathlineto{\pgfqpoint{2.612954in}{0.881486in}}%
\pgfpathlineto{\pgfqpoint{2.613162in}{0.882332in}}%
\pgfpathlineto{\pgfqpoint{2.614615in}{0.885808in}}%
\pgfpathlineto{\pgfqpoint{2.614719in}{0.885348in}}%
\pgfpathlineto{\pgfqpoint{2.615342in}{0.883582in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{2.616173in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{2.616900in}{0.887394in}}%
\pgfpathlineto{\pgfqpoint{2.617626in}{0.884316in}}%
\pgfpathlineto{\pgfqpoint{2.618146in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{2.618249in}{0.885429in}}%
\pgfpathlineto{\pgfqpoint{2.618561in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{2.618976in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{2.619495in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{2.620222in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.621260in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{2.620430in}{0.881308in}}%
\pgfpathlineto{\pgfqpoint{2.621779in}{0.882552in}}%
\pgfpathlineto{\pgfqpoint{2.622714in}{0.881205in}}%
\pgfpathlineto{\pgfqpoint{2.622195in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{0.882597in}}%
\pgfpathlineto{\pgfqpoint{2.626659in}{0.892502in}}%
\pgfpathlineto{\pgfqpoint{2.627905in}{0.886124in}}%
\pgfpathlineto{\pgfqpoint{2.628009in}{0.886547in}}%
\pgfpathlineto{\pgfqpoint{2.628113in}{0.888829in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{2.629567in}{0.886568in}}%
\pgfpathlineto{\pgfqpoint{2.630086in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.630605in}{0.885951in}}%
\pgfpathlineto{\pgfqpoint{2.631228in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{2.631851in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{2.631955in}{0.884379in}}%
\pgfpathlineto{\pgfqpoint{2.632370in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{2.633304in}{0.881093in}}%
\pgfpathlineto{\pgfqpoint{2.633616in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{2.633823in}{0.883696in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{0.882771in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.882922in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.882084in}}%
\pgfpathlineto{\pgfqpoint{2.635173in}{0.883888in}}%
\pgfpathlineto{\pgfqpoint{2.635277in}{0.884362in}}%
\pgfpathlineto{\pgfqpoint{2.635796in}{0.882078in}}%
\pgfpathlineto{\pgfqpoint{2.636004in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{2.636419in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{2.636938in}{0.883444in}}%
\pgfpathlineto{\pgfqpoint{2.637042in}{0.883071in}}%
\pgfpathlineto{\pgfqpoint{2.637250in}{0.883812in}}%
\pgfpathlineto{\pgfqpoint{2.637665in}{0.880892in}}%
\pgfpathlineto{\pgfqpoint{2.638288in}{0.879913in}}%
\pgfpathlineto{\pgfqpoint{2.637977in}{0.882536in}}%
\pgfpathlineto{\pgfqpoint{2.638496in}{0.882307in}}%
\pgfpathlineto{\pgfqpoint{2.639015in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{2.639534in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{2.640676in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{2.641195in}{0.881935in}}%
\pgfpathlineto{\pgfqpoint{2.642026in}{0.881362in}}%
\pgfpathlineto{\pgfqpoint{2.643376in}{0.878418in}}%
\pgfpathlineto{\pgfqpoint{2.643895in}{0.883864in}}%
\pgfpathlineto{\pgfqpoint{2.644829in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{2.644933in}{0.882669in}}%
\pgfpathlineto{\pgfqpoint{2.645141in}{0.885812in}}%
\pgfpathlineto{\pgfqpoint{2.646075in}{0.883846in}}%
\pgfpathlineto{\pgfqpoint{2.647217in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{2.646490in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{2.647425in}{0.881326in}}%
\pgfpathlineto{\pgfqpoint{2.647633in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{2.647944in}{0.885036in}}%
\pgfpathlineto{\pgfqpoint{2.648775in}{0.883388in}}%
\pgfpathlineto{\pgfqpoint{2.649294in}{0.879519in}}%
\pgfpathlineto{\pgfqpoint{2.649605in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{2.649813in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{2.650644in}{0.885220in}}%
\pgfpathlineto{\pgfqpoint{2.650851in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{2.651163in}{0.882743in}}%
\pgfpathlineto{\pgfqpoint{2.651578in}{0.884867in}}%
\pgfpathlineto{\pgfqpoint{2.651682in}{0.884797in}}%
\pgfpathlineto{\pgfqpoint{2.651889in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{2.651993in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{2.652616in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{0.887007in}}%
\pgfpathlineto{\pgfqpoint{2.654381in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{2.653551in}{0.887416in}}%
\pgfpathlineto{\pgfqpoint{2.654485in}{0.883674in}}%
\pgfpathlineto{\pgfqpoint{2.655835in}{0.888368in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{0.887610in}}%
\pgfpathlineto{\pgfqpoint{2.656146in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{2.658015in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{2.658950in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{2.659157in}{0.886189in}}%
\pgfpathlineto{\pgfqpoint{2.659573in}{0.884970in}}%
\pgfpathlineto{\pgfqpoint{2.659365in}{0.887064in}}%
\pgfpathlineto{\pgfqpoint{2.660196in}{0.886594in}}%
\pgfpathlineto{\pgfqpoint{2.660715in}{0.885295in}}%
\pgfpathlineto{\pgfqpoint{2.661234in}{0.887026in}}%
\pgfpathlineto{\pgfqpoint{2.661338in}{0.886263in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{2.662168in}{0.888006in}}%
\pgfpathlineto{\pgfqpoint{2.662272in}{0.888250in}}%
\pgfpathlineto{\pgfqpoint{2.662480in}{0.886353in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{0.887704in}}%
\pgfpathlineto{\pgfqpoint{2.664245in}{0.881514in}}%
\pgfpathlineto{\pgfqpoint{2.664868in}{0.882141in}}%
\pgfpathlineto{\pgfqpoint{2.664972in}{0.880911in}}%
\pgfpathlineto{\pgfqpoint{2.665076in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{2.666425in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{2.666944in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{2.667152in}{0.876216in}}%
\pgfpathlineto{\pgfqpoint{2.667567in}{0.878023in}}%
\pgfpathlineto{\pgfqpoint{2.668087in}{0.880098in}}%
\pgfpathlineto{\pgfqpoint{2.668398in}{0.876490in}}%
\pgfpathlineto{\pgfqpoint{2.668606in}{0.877722in}}%
\pgfpathlineto{\pgfqpoint{2.669852in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{2.669955in}{0.876601in}}%
\pgfpathlineto{\pgfqpoint{2.670163in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{2.670682in}{0.875481in}}%
\pgfpathlineto{\pgfqpoint{2.670994in}{0.873796in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{0.876048in}}%
\pgfpathlineto{\pgfqpoint{2.671617in}{0.875402in}}%
\pgfpathlineto{\pgfqpoint{2.671720in}{0.876756in}}%
\pgfpathlineto{\pgfqpoint{2.672655in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{2.672759in}{0.875178in}}%
\pgfpathlineto{\pgfqpoint{2.673486in}{0.876740in}}%
\pgfpathlineto{\pgfqpoint{2.673693in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{2.673901in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{2.674212in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{2.674524in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{2.675251in}{0.875563in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{0.878571in}}%
\pgfpathlineto{\pgfqpoint{2.676808in}{0.876830in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{0.877770in}}%
\pgfpathlineto{\pgfqpoint{2.678054in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{2.677327in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{2.678262in}{0.879291in}}%
\pgfpathlineto{\pgfqpoint{2.678365in}{0.879385in}}%
\pgfpathlineto{\pgfqpoint{2.678469in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{2.679715in}{0.877780in}}%
\pgfpathlineto{\pgfqpoint{2.681065in}{0.881157in}}%
\pgfpathlineto{\pgfqpoint{2.681896in}{0.880180in}}%
\pgfpathlineto{\pgfqpoint{2.682415in}{0.883273in}}%
\pgfpathlineto{\pgfqpoint{2.683245in}{0.879213in}}%
\pgfpathlineto{\pgfqpoint{2.684284in}{0.879898in}}%
\pgfpathlineto{\pgfqpoint{2.685322in}{0.880855in}}%
\pgfpathlineto{\pgfqpoint{2.685010in}{0.879184in}}%
\pgfpathlineto{\pgfqpoint{2.685426in}{0.879963in}}%
\pgfpathlineto{\pgfqpoint{2.685737in}{0.880712in}}%
\pgfpathlineto{\pgfqpoint{2.686256in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{2.686879in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{0.880072in}}%
\pgfpathlineto{\pgfqpoint{2.688021in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{2.689579in}{0.877489in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{0.882259in}}%
\pgfpathlineto{\pgfqpoint{2.689683in}{0.877687in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{0.879412in}}%
\pgfpathlineto{\pgfqpoint{2.690409in}{0.876567in}}%
\pgfpathlineto{\pgfqpoint{2.690617in}{0.877732in}}%
\pgfpathlineto{\pgfqpoint{2.690929in}{0.876661in}}%
\pgfpathlineto{\pgfqpoint{2.691240in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{2.691448in}{0.878217in}}%
\pgfpathlineto{\pgfqpoint{2.692278in}{0.880528in}}%
\pgfpathlineto{\pgfqpoint{2.692486in}{0.877658in}}%
\pgfpathlineto{\pgfqpoint{2.692694in}{0.876526in}}%
\pgfpathlineto{\pgfqpoint{2.693005in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{2.693109in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{2.693628in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{2.693940in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{2.694459in}{0.876805in}}%
\pgfpathlineto{\pgfqpoint{2.694770in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{2.695497in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{2.695808in}{0.879065in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{0.878408in}}%
\pgfpathlineto{\pgfqpoint{2.696535in}{0.880945in}}%
\pgfpathlineto{\pgfqpoint{2.697262in}{0.884509in}}%
\pgfpathlineto{\pgfqpoint{2.697781in}{0.883694in}}%
\pgfpathlineto{\pgfqpoint{2.699546in}{0.886170in}}%
\pgfpathlineto{\pgfqpoint{2.699754in}{0.885310in}}%
\pgfpathlineto{\pgfqpoint{2.700065in}{0.883297in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.886905in}}%
\pgfpathlineto{\pgfqpoint{2.701934in}{0.889884in}}%
\pgfpathlineto{\pgfqpoint{2.702246in}{0.891046in}}%
\pgfpathlineto{\pgfqpoint{2.702350in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{2.702869in}{0.885078in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{2.705776in}{0.889668in}}%
\pgfpathlineto{\pgfqpoint{2.704530in}{0.884566in}}%
\pgfpathlineto{\pgfqpoint{2.705984in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{2.706295in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{2.706710in}{0.888107in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{0.888908in}}%
\pgfpathlineto{\pgfqpoint{2.707229in}{0.886449in}}%
\pgfpathlineto{\pgfqpoint{2.707437in}{0.886568in}}%
\pgfpathlineto{\pgfqpoint{2.708372in}{0.882433in}}%
\pgfpathlineto{\pgfqpoint{2.708787in}{0.884402in}}%
\pgfpathlineto{\pgfqpoint{2.709617in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{2.710033in}{0.886020in}}%
\pgfpathlineto{\pgfqpoint{2.710137in}{0.884525in}}%
\pgfpathlineto{\pgfqpoint{2.710967in}{0.887142in}}%
\pgfpathlineto{\pgfqpoint{2.711175in}{0.885363in}}%
\pgfpathlineto{\pgfqpoint{2.712213in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{2.712525in}{0.888452in}}%
\pgfpathlineto{\pgfqpoint{2.713667in}{0.883065in}}%
\pgfpathlineto{\pgfqpoint{2.713874in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{2.714913in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{2.715224in}{0.887737in}}%
\pgfpathlineto{\pgfqpoint{2.716885in}{0.894150in}}%
\pgfpathlineto{\pgfqpoint{2.715743in}{0.886995in}}%
\pgfpathlineto{\pgfqpoint{2.717405in}{0.891887in}}%
\pgfpathlineto{\pgfqpoint{2.717508in}{0.890407in}}%
\pgfpathlineto{\pgfqpoint{2.717924in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{2.718339in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{2.718443in}{0.894826in}}%
\pgfpathlineto{\pgfqpoint{2.719170in}{0.890760in}}%
\pgfpathlineto{\pgfqpoint{2.719481in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.891290in}}%
\pgfpathlineto{\pgfqpoint{2.721558in}{0.897973in}}%
\pgfpathlineto{\pgfqpoint{2.722596in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{2.722700in}{0.895708in}}%
\pgfpathlineto{\pgfqpoint{2.723219in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{2.723842in}{0.896971in}}%
\pgfpathlineto{\pgfqpoint{2.724050in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{2.724257in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{2.725399in}{0.891552in}}%
\pgfpathlineto{\pgfqpoint{2.724776in}{0.897725in}}%
\pgfpathlineto{\pgfqpoint{2.725607in}{0.892096in}}%
\pgfpathlineto{\pgfqpoint{2.726022in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{2.727268in}{0.897195in}}%
\pgfpathlineto{\pgfqpoint{2.727372in}{0.896352in}}%
\pgfpathlineto{\pgfqpoint{2.727476in}{0.896955in}}%
\pgfpathlineto{\pgfqpoint{2.727787in}{0.894355in}}%
\pgfpathlineto{\pgfqpoint{2.729033in}{0.891021in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{0.891783in}}%
\pgfpathlineto{\pgfqpoint{2.729552in}{0.890916in}}%
\pgfpathlineto{\pgfqpoint{2.731110in}{0.878699in}}%
\pgfpathlineto{\pgfqpoint{2.731837in}{0.877749in}}%
\pgfpathlineto{\pgfqpoint{2.732044in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{2.732979in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{2.732563in}{0.877429in}}%
\pgfpathlineto{\pgfqpoint{2.733186in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{2.733394in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{0.881392in}}%
\pgfpathlineto{\pgfqpoint{2.734121in}{0.880503in}}%
\pgfpathlineto{\pgfqpoint{2.735159in}{0.882239in}}%
\pgfpathlineto{\pgfqpoint{2.734848in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{2.735367in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{2.736613in}{0.877975in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{2.737651in}{0.879710in}}%
\pgfpathlineto{\pgfqpoint{2.738066in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{2.738274in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{2.739312in}{0.874814in}}%
\pgfpathlineto{\pgfqpoint{2.739001in}{0.876925in}}%
\pgfpathlineto{\pgfqpoint{2.739416in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{2.740973in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{2.741493in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{0.875468in}}%
\pgfpathlineto{\pgfqpoint{2.743050in}{0.872006in}}%
\pgfpathlineto{\pgfqpoint{2.743777in}{0.872898in}}%
\pgfpathlineto{\pgfqpoint{2.745334in}{0.878784in}}%
\pgfpathlineto{\pgfqpoint{2.745853in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{2.746476in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{2.747722in}{0.879233in}}%
\pgfpathlineto{\pgfqpoint{2.746892in}{0.877200in}}%
\pgfpathlineto{\pgfqpoint{2.747826in}{0.879120in}}%
\pgfpathlineto{\pgfqpoint{2.749176in}{0.870073in}}%
\pgfpathlineto{\pgfqpoint{2.749383in}{0.871399in}}%
\pgfpathlineto{\pgfqpoint{2.749487in}{0.870394in}}%
\pgfpathlineto{\pgfqpoint{2.750214in}{0.871903in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{2.750941in}{0.869447in}}%
\pgfpathlineto{\pgfqpoint{2.751148in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{2.751875in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{2.753536in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{2.753952in}{0.874511in}}%
\pgfpathlineto{\pgfqpoint{2.754263in}{0.876563in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{2.755198in}{0.875934in}}%
\pgfpathlineto{\pgfqpoint{2.755717in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{2.756444in}{0.876642in}}%
\pgfpathlineto{\pgfqpoint{2.756859in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{2.757274in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{2.757897in}{0.880665in}}%
\pgfpathlineto{\pgfqpoint{2.758624in}{0.879560in}}%
\pgfpathlineto{\pgfqpoint{2.759766in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{2.759247in}{0.879854in}}%
\pgfpathlineto{\pgfqpoint{2.759870in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{2.760181in}{0.882744in}}%
\pgfpathlineto{\pgfqpoint{2.761012in}{0.880777in}}%
\pgfpathlineto{\pgfqpoint{2.761116in}{0.879804in}}%
\pgfpathlineto{\pgfqpoint{2.761635in}{0.883438in}}%
\pgfpathlineto{\pgfqpoint{2.761739in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{2.763192in}{0.889432in}}%
\pgfpathlineto{\pgfqpoint{2.763296in}{0.888949in}}%
\pgfpathlineto{\pgfqpoint{2.763400in}{0.887648in}}%
\pgfpathlineto{\pgfqpoint{2.764335in}{0.889567in}}%
\pgfpathlineto{\pgfqpoint{2.765373in}{0.887033in}}%
\pgfpathlineto{\pgfqpoint{2.764646in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{2.765788in}{0.887868in}}%
\pgfpathlineto{\pgfqpoint{2.766100in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{2.766826in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{2.769318in}{0.895781in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.894924in}}%
\pgfpathlineto{\pgfqpoint{2.771083in}{0.889612in}}%
\pgfpathlineto{\pgfqpoint{2.769734in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{2.771187in}{0.890841in}}%
\pgfpathlineto{\pgfqpoint{2.774510in}{0.908565in}}%
\pgfpathlineto{\pgfqpoint{2.774821in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{2.775029in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{2.775340in}{0.908302in}}%
\pgfpathlineto{\pgfqpoint{2.775859in}{0.906225in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{2.776586in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{2.776898in}{0.907675in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{0.905785in}}%
\pgfpathlineto{\pgfqpoint{2.777832in}{0.906733in}}%
\pgfpathlineto{\pgfqpoint{2.778040in}{0.905327in}}%
\pgfpathlineto{\pgfqpoint{2.778247in}{0.908542in}}%
\pgfpathlineto{\pgfqpoint{2.779182in}{0.906684in}}%
\pgfpathlineto{\pgfqpoint{2.779286in}{0.906472in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{0.908113in}}%
\pgfpathlineto{\pgfqpoint{2.779805in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{2.780220in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{2.780324in}{0.906555in}}%
\pgfpathlineto{\pgfqpoint{2.780532in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{2.780843in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{2.781362in}{0.906694in}}%
\pgfpathlineto{\pgfqpoint{2.781570in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{2.781881in}{0.909687in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.907605in}}%
\pgfpathlineto{\pgfqpoint{2.782608in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{2.783023in}{0.904824in}}%
\pgfpathlineto{\pgfqpoint{2.783543in}{0.907316in}}%
\pgfpathlineto{\pgfqpoint{2.783958in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{2.784062in}{0.905393in}}%
\pgfpathlineto{\pgfqpoint{2.785619in}{0.898424in}}%
\pgfpathlineto{\pgfqpoint{2.785723in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{2.785931in}{0.899966in}}%
\pgfpathlineto{\pgfqpoint{2.787073in}{0.897198in}}%
\pgfpathlineto{\pgfqpoint{2.788422in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{2.789876in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{2.790084in}{0.893907in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{2.791433in}{0.898336in}}%
\pgfpathlineto{\pgfqpoint{2.792160in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{2.792472in}{0.898495in}}%
\pgfpathlineto{\pgfqpoint{2.792991in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{0.895875in}}%
\pgfpathlineto{\pgfqpoint{2.794548in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{2.795171in}{0.899241in}}%
\pgfpathlineto{\pgfqpoint{2.796417in}{0.906185in}}%
\pgfpathlineto{\pgfqpoint{2.795483in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{2.796625in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{2.797040in}{0.897506in}}%
\pgfpathlineto{\pgfqpoint{2.797455in}{0.902164in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.899739in}}%
\pgfpathlineto{\pgfqpoint{2.797975in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{2.798494in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{2.798909in}{0.899865in}}%
\pgfpathlineto{\pgfqpoint{2.799117in}{0.900951in}}%
\pgfpathlineto{\pgfqpoint{2.799844in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{2.800363in}{0.902149in}}%
\pgfpathlineto{\pgfqpoint{2.800882in}{0.901888in}}%
\pgfpathlineto{\pgfqpoint{2.801816in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{2.802024in}{0.900188in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{0.899832in}}%
\pgfpathlineto{\pgfqpoint{2.802335in}{0.900474in}}%
\pgfpathlineto{\pgfqpoint{2.802543in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{2.803477in}{0.901574in}}%
\pgfpathlineto{\pgfqpoint{2.804723in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{2.803893in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{2.804827in}{0.898742in}}%
\pgfpathlineto{\pgfqpoint{2.804931in}{0.898399in}}%
\pgfpathlineto{\pgfqpoint{2.805450in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{2.805866in}{0.902469in}}%
\pgfpathlineto{\pgfqpoint{2.806177in}{0.898529in}}%
\pgfpathlineto{\pgfqpoint{2.806385in}{0.899427in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.897931in}}%
\pgfpathlineto{\pgfqpoint{2.807008in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{2.807111in}{0.899200in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{0.906620in}}%
\pgfpathlineto{\pgfqpoint{2.808461in}{0.905727in}}%
\pgfpathlineto{\pgfqpoint{2.809499in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{2.808877in}{0.906672in}}%
\pgfpathlineto{\pgfqpoint{2.809811in}{0.904730in}}%
\pgfpathlineto{\pgfqpoint{2.811057in}{0.908171in}}%
\pgfpathlineto{\pgfqpoint{2.811368in}{0.907417in}}%
\pgfpathlineto{\pgfqpoint{2.811472in}{0.908611in}}%
\pgfpathlineto{\pgfqpoint{2.811576in}{0.909311in}}%
\pgfpathlineto{\pgfqpoint{2.812095in}{0.906221in}}%
\pgfpathlineto{\pgfqpoint{2.812199in}{0.907057in}}%
\pgfpathlineto{\pgfqpoint{2.812926in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{2.813445in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{2.814172in}{0.908350in}}%
\pgfpathlineto{\pgfqpoint{2.814691in}{0.907444in}}%
\pgfpathlineto{\pgfqpoint{2.815106in}{0.910212in}}%
\pgfpathlineto{\pgfqpoint{2.815937in}{0.904218in}}%
\pgfpathlineto{\pgfqpoint{2.817079in}{0.912327in}}%
\pgfpathlineto{\pgfqpoint{2.817287in}{0.908879in}}%
\pgfpathlineto{\pgfqpoint{2.818636in}{0.912842in}}%
\pgfpathlineto{\pgfqpoint{2.819882in}{0.905842in}}%
\pgfpathlineto{\pgfqpoint{2.818948in}{0.915137in}}%
\pgfpathlineto{\pgfqpoint{2.819986in}{0.906180in}}%
\pgfpathlineto{\pgfqpoint{2.821128in}{0.910646in}}%
\pgfpathlineto{\pgfqpoint{2.821232in}{0.909889in}}%
\pgfpathlineto{\pgfqpoint{2.821855in}{0.909443in}}%
\pgfpathlineto{\pgfqpoint{2.821440in}{0.910930in}}%
\pgfpathlineto{\pgfqpoint{2.822166in}{0.910808in}}%
\pgfpathlineto{\pgfqpoint{2.822582in}{0.909507in}}%
\pgfpathlineto{\pgfqpoint{2.823516in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{2.825177in}{0.906747in}}%
\pgfpathlineto{\pgfqpoint{2.823931in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{2.827462in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{2.827877in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{2.827773in}{0.913326in}}%
\pgfpathlineto{\pgfqpoint{2.827981in}{0.913846in}}%
\pgfpathlineto{\pgfqpoint{2.828292in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{2.829019in}{0.913988in}}%
\pgfpathlineto{\pgfqpoint{2.829850in}{0.917712in}}%
\pgfpathlineto{\pgfqpoint{2.830161in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{2.830265in}{0.914019in}}%
\pgfpathlineto{\pgfqpoint{2.830576in}{0.918795in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{0.922702in}}%
\pgfpathlineto{\pgfqpoint{2.831511in}{0.919478in}}%
\pgfpathlineto{\pgfqpoint{2.832964in}{0.911618in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{0.912948in}}%
\pgfpathlineto{\pgfqpoint{2.833899in}{0.910022in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{0.907071in}}%
\pgfpathlineto{\pgfqpoint{2.835041in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{2.835145in}{0.907921in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{0.910885in}}%
\pgfpathlineto{\pgfqpoint{2.835560in}{0.910166in}}%
\pgfpathlineto{\pgfqpoint{2.835768in}{0.915075in}}%
\pgfpathlineto{\pgfqpoint{2.836183in}{0.909984in}}%
\pgfpathlineto{\pgfqpoint{2.836702in}{0.912766in}}%
\pgfpathlineto{\pgfqpoint{2.837844in}{0.907410in}}%
\pgfpathlineto{\pgfqpoint{2.838052in}{0.908419in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{0.918601in}}%
\pgfpathlineto{\pgfqpoint{2.839402in}{0.918046in}}%
\pgfpathlineto{\pgfqpoint{2.839506in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{2.839713in}{0.919921in}}%
\pgfpathlineto{\pgfqpoint{2.839817in}{0.919664in}}%
\pgfpathlineto{\pgfqpoint{2.840855in}{0.923899in}}%
\pgfpathlineto{\pgfqpoint{2.840232in}{0.918559in}}%
\pgfpathlineto{\pgfqpoint{2.841063in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{0.921949in}}%
\pgfpathlineto{\pgfqpoint{2.841582in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{2.842828in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{2.843659in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{2.843243in}{0.917273in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{0.915303in}}%
\pgfpathlineto{\pgfqpoint{2.844905in}{0.919497in}}%
\pgfpathlineto{\pgfqpoint{2.845112in}{0.917320in}}%
\pgfpathlineto{\pgfqpoint{2.845631in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{2.846358in}{0.914806in}}%
\pgfpathlineto{\pgfqpoint{2.846774in}{0.916039in}}%
\pgfpathlineto{\pgfqpoint{2.847189in}{0.914133in}}%
\pgfpathlineto{\pgfqpoint{2.847293in}{0.915291in}}%
\pgfpathlineto{\pgfqpoint{2.847916in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{2.848435in}{0.912579in}}%
\pgfpathlineto{\pgfqpoint{2.849369in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{2.849681in}{0.914352in}}%
\pgfpathlineto{\pgfqpoint{2.849888in}{0.912712in}}%
\pgfpathlineto{\pgfqpoint{2.850304in}{0.919343in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.918747in}}%
\pgfpathlineto{\pgfqpoint{2.851134in}{0.918298in}}%
\pgfpathlineto{\pgfqpoint{2.853003in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.917987in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{2.854768in}{0.916967in}}%
\pgfpathlineto{\pgfqpoint{2.855184in}{0.912023in}}%
\pgfpathlineto{\pgfqpoint{2.855806in}{0.917016in}}%
\pgfpathlineto{\pgfqpoint{2.856118in}{0.919577in}}%
\pgfpathlineto{\pgfqpoint{2.856326in}{0.917578in}}%
\pgfpathlineto{\pgfqpoint{2.856845in}{0.919703in}}%
\pgfpathlineto{\pgfqpoint{2.857572in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{2.858091in}{0.920241in}}%
\pgfpathlineto{\pgfqpoint{2.858714in}{0.918228in}}%
\pgfpathlineto{\pgfqpoint{2.859025in}{0.915229in}}%
\pgfpathlineto{\pgfqpoint{2.859440in}{0.920643in}}%
\pgfpathlineto{\pgfqpoint{2.859648in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{2.859856in}{0.916329in}}%
\pgfpathlineto{\pgfqpoint{2.860063in}{0.916457in}}%
\pgfpathlineto{\pgfqpoint{2.860894in}{0.913455in}}%
\pgfpathlineto{\pgfqpoint{2.860583in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{2.861102in}{0.914896in}}%
\pgfpathlineto{\pgfqpoint{2.861206in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{0.913484in}}%
\pgfpathlineto{\pgfqpoint{2.862140in}{0.916485in}}%
\pgfpathlineto{\pgfqpoint{2.862763in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{2.863594in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{2.865255in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{0.908452in}}%
\pgfpathlineto{\pgfqpoint{2.866501in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{2.866812in}{0.905751in}}%
\pgfpathlineto{\pgfqpoint{2.866916in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{2.867643in}{0.900313in}}%
\pgfpathlineto{\pgfqpoint{2.868266in}{0.900530in}}%
\pgfpathlineto{\pgfqpoint{2.869408in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.869512in}{0.903980in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{0.904321in}}%
\pgfpathlineto{\pgfqpoint{2.870758in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{2.871588in}{0.894917in}}%
\pgfpathlineto{\pgfqpoint{2.872004in}{0.898544in}}%
\pgfpathlineto{\pgfqpoint{2.872315in}{0.900293in}}%
\pgfpathlineto{\pgfqpoint{2.872523in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{2.873457in}{0.892437in}}%
\pgfpathlineto{\pgfqpoint{2.873769in}{0.893486in}}%
\pgfpathlineto{\pgfqpoint{2.874080in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{2.875118in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{2.875949in}{0.891250in}}%
\pgfpathlineto{\pgfqpoint{2.876260in}{0.888535in}}%
\pgfpathlineto{\pgfqpoint{2.876987in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{2.878026in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{2.878337in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{2.878856in}{0.897314in}}%
\pgfpathlineto{\pgfqpoint{2.879168in}{0.895132in}}%
\pgfpathlineto{\pgfqpoint{2.879375in}{0.891927in}}%
\pgfpathlineto{\pgfqpoint{2.879998in}{0.897183in}}%
\pgfpathlineto{\pgfqpoint{2.880206in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{0.898805in}}%
\pgfpathlineto{\pgfqpoint{2.880621in}{0.895319in}}%
\pgfpathlineto{\pgfqpoint{2.881244in}{0.895743in}}%
\pgfpathlineto{\pgfqpoint{2.881556in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.882282in}{0.895994in}}%
\pgfpathlineto{\pgfqpoint{2.883113in}{0.899082in}}%
\pgfpathlineto{\pgfqpoint{2.883217in}{0.901015in}}%
\pgfpathlineto{\pgfqpoint{2.883944in}{0.896549in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{2.884878in}{0.896958in}}%
\pgfpathlineto{\pgfqpoint{2.885086in}{0.898629in}}%
\pgfpathlineto{\pgfqpoint{2.885916in}{0.903603in}}%
\pgfpathlineto{\pgfqpoint{2.886228in}{0.903161in}}%
\pgfpathlineto{\pgfqpoint{2.887266in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{2.886955in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{0.901062in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{2.888304in}{0.905359in}}%
\pgfpathlineto{\pgfqpoint{2.888824in}{0.910411in}}%
\pgfpathlineto{\pgfqpoint{2.889343in}{0.907173in}}%
\pgfpathlineto{\pgfqpoint{2.889966in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{2.890277in}{0.908287in}}%
\pgfpathlineto{\pgfqpoint{2.890485in}{0.906269in}}%
\pgfpathlineto{\pgfqpoint{2.891212in}{0.909572in}}%
\pgfpathlineto{\pgfqpoint{2.890796in}{0.904522in}}%
\pgfpathlineto{\pgfqpoint{2.891523in}{0.905834in}}%
\pgfpathlineto{\pgfqpoint{2.891627in}{0.905982in}}%
\pgfpathlineto{\pgfqpoint{2.891938in}{0.910325in}}%
\pgfpathlineto{\pgfqpoint{2.892665in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{2.892769in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{2.893184in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{2.894638in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{2.893392in}{0.903528in}}%
\pgfpathlineto{\pgfqpoint{2.894846in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{2.895988in}{0.900891in}}%
\pgfpathlineto{\pgfqpoint{2.895365in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{2.896092in}{0.900816in}}%
\pgfpathlineto{\pgfqpoint{2.896195in}{0.900195in}}%
\pgfpathlineto{\pgfqpoint{2.896611in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{2.897130in}{0.902234in}}%
\pgfpathlineto{\pgfqpoint{2.897337in}{0.904636in}}%
\pgfpathlineto{\pgfqpoint{2.897545in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.897857in}{0.903089in}}%
\pgfpathlineto{\pgfqpoint{2.898376in}{0.904110in}}%
\pgfpathlineto{\pgfqpoint{2.899725in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{2.899206in}{0.906968in}}%
\pgfpathlineto{\pgfqpoint{2.899829in}{0.898400in}}%
\pgfpathlineto{\pgfqpoint{2.900660in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{2.901075in}{0.902358in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{0.907171in}}%
\pgfpathlineto{\pgfqpoint{2.901387in}{0.901726in}}%
\pgfpathlineto{\pgfqpoint{2.902840in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{2.903048in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{2.904086in}{0.903982in}}%
\pgfpathlineto{\pgfqpoint{2.904190in}{0.906378in}}%
\pgfpathlineto{\pgfqpoint{2.905021in}{0.900836in}}%
\pgfpathlineto{\pgfqpoint{2.905125in}{0.902430in}}%
\pgfpathlineto{\pgfqpoint{2.906370in}{0.913487in}}%
\pgfpathlineto{\pgfqpoint{2.906786in}{0.912376in}}%
\pgfpathlineto{\pgfqpoint{2.908136in}{0.904067in}}%
\pgfpathlineto{\pgfqpoint{2.907097in}{0.914671in}}%
\pgfpathlineto{\pgfqpoint{2.908239in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{2.909693in}{0.912010in}}%
\pgfpathlineto{\pgfqpoint{2.909797in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{2.910212in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{2.910316in}{0.915529in}}%
\pgfpathlineto{\pgfqpoint{2.910524in}{0.919376in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{0.910211in}}%
\pgfpathlineto{\pgfqpoint{2.912496in}{0.910912in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{2.913015in}{0.907329in}}%
\pgfpathlineto{\pgfqpoint{2.913327in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{2.914261in}{0.905833in}}%
\pgfpathlineto{\pgfqpoint{2.914677in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{2.915715in}{0.915142in}}%
\pgfpathlineto{\pgfqpoint{2.916026in}{0.914175in}}%
\pgfpathlineto{\pgfqpoint{2.916961in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{2.917584in}{0.910500in}}%
\pgfpathlineto{\pgfqpoint{2.918622in}{0.915012in}}%
\pgfpathlineto{\pgfqpoint{2.918830in}{0.912427in}}%
\pgfpathlineto{\pgfqpoint{2.919349in}{0.915259in}}%
\pgfpathlineto{\pgfqpoint{2.919557in}{0.912744in}}%
\pgfpathlineto{\pgfqpoint{2.919764in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{2.920283in}{0.913317in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{0.913149in}}%
\pgfpathlineto{\pgfqpoint{2.920699in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{2.921114in}{0.909714in}}%
\pgfpathlineto{\pgfqpoint{2.921218in}{0.909939in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{0.912110in}}%
\pgfpathlineto{\pgfqpoint{2.922775in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{2.923606in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{2.923917in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{2.924021in}{0.905594in}}%
\pgfpathlineto{\pgfqpoint{2.924436in}{0.910108in}}%
\pgfpathlineto{\pgfqpoint{2.924748in}{0.914056in}}%
\pgfpathlineto{\pgfqpoint{2.925475in}{0.911116in}}%
\pgfpathlineto{\pgfqpoint{2.925682in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{2.925994in}{0.913112in}}%
\pgfpathlineto{\pgfqpoint{2.926098in}{0.915083in}}%
\pgfpathlineto{\pgfqpoint{2.926409in}{0.909627in}}%
\pgfpathlineto{\pgfqpoint{2.926928in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{2.928693in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{2.929005in}{0.904140in}}%
\pgfpathlineto{\pgfqpoint{2.929109in}{0.904165in}}%
\pgfpathlineto{\pgfqpoint{2.929212in}{0.903649in}}%
\pgfpathlineto{\pgfqpoint{2.930458in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{2.930562in}{0.899537in}}%
\pgfpathlineto{\pgfqpoint{2.930666in}{0.900489in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{2.932431in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{2.932846in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{2.934092in}{0.897836in}}%
\pgfpathlineto{\pgfqpoint{2.934612in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{2.934300in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{2.934715in}{0.898827in}}%
\pgfpathlineto{\pgfqpoint{2.934923in}{0.893077in}}%
\pgfpathlineto{\pgfqpoint{2.935857in}{0.894348in}}%
\pgfpathlineto{\pgfqpoint{2.936065in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{2.936480in}{0.893861in}}%
\pgfpathlineto{\pgfqpoint{2.937830in}{0.903483in}}%
\pgfpathlineto{\pgfqpoint{2.938038in}{0.902117in}}%
\pgfpathlineto{\pgfqpoint{2.938142in}{0.900151in}}%
\pgfpathlineto{\pgfqpoint{2.939076in}{0.902522in}}%
\pgfpathlineto{\pgfqpoint{2.939284in}{0.904361in}}%
\pgfpathlineto{\pgfqpoint{2.940114in}{0.908598in}}%
\pgfpathlineto{\pgfqpoint{2.940426in}{0.905306in}}%
\pgfpathlineto{\pgfqpoint{2.941256in}{0.907798in}}%
\pgfpathlineto{\pgfqpoint{2.941464in}{0.906469in}}%
\pgfpathlineto{\pgfqpoint{2.941568in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{0.907448in}}%
\pgfpathlineto{\pgfqpoint{2.942814in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{2.943125in}{0.905500in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{0.905863in}}%
\pgfpathlineto{\pgfqpoint{2.943956in}{0.908385in}}%
\pgfpathlineto{\pgfqpoint{2.944579in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{2.946759in}{0.919856in}}%
\pgfpathlineto{\pgfqpoint{2.946863in}{0.918683in}}%
\pgfpathlineto{\pgfqpoint{2.947382in}{0.921572in}}%
\pgfpathlineto{\pgfqpoint{2.947486in}{0.921499in}}%
\pgfpathlineto{\pgfqpoint{2.948421in}{0.932667in}}%
\pgfpathlineto{\pgfqpoint{2.947694in}{0.921240in}}%
\pgfpathlineto{\pgfqpoint{2.948836in}{0.929879in}}%
\pgfpathlineto{\pgfqpoint{2.950393in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{2.950601in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{2.951120in}{0.923548in}}%
\pgfpathlineto{\pgfqpoint{2.951535in}{0.917437in}}%
\pgfpathlineto{\pgfqpoint{2.951639in}{0.917672in}}%
\pgfpathlineto{\pgfqpoint{2.952055in}{0.915013in}}%
\pgfpathlineto{\pgfqpoint{2.952574in}{0.919891in}}%
\pgfpathlineto{\pgfqpoint{2.952677in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{2.952885in}{0.917412in}}%
\pgfpathlineto{\pgfqpoint{2.953300in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{2.954027in}{0.920808in}}%
\pgfpathlineto{\pgfqpoint{2.954131in}{0.920744in}}%
\pgfpathlineto{\pgfqpoint{2.954962in}{0.919640in}}%
\pgfpathlineto{\pgfqpoint{2.955377in}{0.923957in}}%
\pgfpathlineto{\pgfqpoint{2.956000in}{0.926156in}}%
\pgfpathlineto{\pgfqpoint{2.956727in}{0.916757in}}%
\pgfpathlineto{\pgfqpoint{2.958596in}{0.930238in}}%
\pgfpathlineto{\pgfqpoint{2.958699in}{0.928515in}}%
\pgfpathlineto{\pgfqpoint{2.959634in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{2.958907in}{0.930113in}}%
\pgfpathlineto{\pgfqpoint{2.960049in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{2.961295in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{2.960672in}{0.924482in}}%
\pgfpathlineto{\pgfqpoint{2.961399in}{0.928638in}}%
\pgfpathlineto{\pgfqpoint{2.961607in}{0.926277in}}%
\pgfpathlineto{\pgfqpoint{2.962022in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{2.962333in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{2.962541in}{0.934276in}}%
\pgfpathlineto{\pgfqpoint{2.963372in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{2.963476in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{2.963787in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{2.964098in}{0.933600in}}%
\pgfpathlineto{\pgfqpoint{2.964514in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{2.965552in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{2.965137in}{0.927918in}}%
\pgfpathlineto{\pgfqpoint{2.965864in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{2.966175in}{0.924926in}}%
\pgfpathlineto{\pgfqpoint{2.966383in}{0.922917in}}%
\pgfpathlineto{\pgfqpoint{2.966487in}{0.923018in}}%
\pgfpathlineto{\pgfqpoint{2.967006in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{2.967629in}{0.921276in}}%
\pgfpathlineto{\pgfqpoint{2.968771in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{2.968875in}{0.917570in}}%
\pgfpathlineto{\pgfqpoint{2.969290in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{2.969601in}{0.916486in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{0.918933in}}%
\pgfpathlineto{\pgfqpoint{2.970536in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{2.970951in}{0.915550in}}%
\pgfpathlineto{\pgfqpoint{2.971782in}{0.918433in}}%
\pgfpathlineto{\pgfqpoint{2.971989in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{2.972093in}{0.914673in}}%
\pgfpathlineto{\pgfqpoint{2.972612in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{2.973028in}{0.917196in}}%
\pgfpathlineto{\pgfqpoint{2.975104in}{0.932233in}}%
\pgfpathlineto{\pgfqpoint{2.975312in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{2.977181in}{0.916981in}}%
\pgfpathlineto{\pgfqpoint{2.975623in}{0.931585in}}%
\pgfpathlineto{\pgfqpoint{2.977388in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{2.977700in}{0.919118in}}%
\pgfpathlineto{\pgfqpoint{2.978634in}{0.922645in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{0.921620in}}%
\pgfpathlineto{\pgfqpoint{2.979050in}{0.921813in}}%
\pgfpathlineto{\pgfqpoint{2.979153in}{0.920003in}}%
\pgfpathlineto{\pgfqpoint{2.979361in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{2.979984in}{0.920156in}}%
\pgfpathlineto{\pgfqpoint{2.980088in}{0.919544in}}%
\pgfpathlineto{\pgfqpoint{2.980919in}{0.925985in}}%
\pgfpathlineto{\pgfqpoint{2.981334in}{0.922913in}}%
\pgfpathlineto{\pgfqpoint{2.982580in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{0.917109in}}%
\pgfpathlineto{\pgfqpoint{2.982891in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{2.983099in}{0.915468in}}%
\pgfpathlineto{\pgfqpoint{2.983203in}{0.915559in}}%
\pgfpathlineto{\pgfqpoint{2.983307in}{0.914242in}}%
\pgfpathlineto{\pgfqpoint{2.983722in}{0.918540in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{0.916873in}}%
\pgfpathlineto{\pgfqpoint{2.985072in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{2.984449in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{2.985175in}{0.914216in}}%
\pgfpathlineto{\pgfqpoint{2.986214in}{0.909482in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{0.910671in}}%
\pgfpathlineto{\pgfqpoint{2.986629in}{0.914515in}}%
\pgfpathlineto{\pgfqpoint{2.987460in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{2.987979in}{0.908995in}}%
\pgfpathlineto{\pgfqpoint{2.988394in}{0.913174in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.918725in}}%
\pgfpathlineto{\pgfqpoint{2.989744in}{0.916294in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{2.990263in}{0.913736in}}%
\pgfpathlineto{\pgfqpoint{2.990574in}{0.914981in}}%
\pgfpathlineto{\pgfqpoint{2.990782in}{0.913083in}}%
\pgfpathlineto{\pgfqpoint{2.991197in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{2.991301in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{2.991405in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{2.991924in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{2.992236in}{0.913130in}}%
\pgfpathlineto{\pgfqpoint{2.994001in}{0.906797in}}%
\pgfpathlineto{\pgfqpoint{2.994520in}{0.909640in}}%
\pgfpathlineto{\pgfqpoint{2.994208in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{2.995039in}{0.906739in}}%
\pgfpathlineto{\pgfqpoint{2.995247in}{0.904971in}}%
\pgfpathlineto{\pgfqpoint{2.995766in}{0.907894in}}%
\pgfpathlineto{\pgfqpoint{2.996181in}{0.906307in}}%
\pgfpathlineto{\pgfqpoint{2.996285in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{2.996908in}{0.903819in}}%
\pgfpathlineto{\pgfqpoint{2.997012in}{0.905261in}}%
\pgfpathlineto{\pgfqpoint{2.997531in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{2.998154in}{0.904104in}}%
\pgfpathlineto{\pgfqpoint{2.998465in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{2.998881in}{0.903445in}}%
\pgfpathlineto{\pgfqpoint{2.999088in}{0.904179in}}%
\pgfpathlineto{\pgfqpoint{2.999296in}{0.902765in}}%
\pgfpathlineto{\pgfqpoint{2.999815in}{0.905348in}}%
\pgfpathlineto{\pgfqpoint{3.001165in}{0.911785in}}%
\pgfpathlineto{\pgfqpoint{3.001476in}{0.915973in}}%
\pgfpathlineto{\pgfqpoint{3.002099in}{0.911061in}}%
\pgfpathlineto{\pgfqpoint{3.002307in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.910233in}}%
\pgfpathlineto{\pgfqpoint{3.002930in}{0.914327in}}%
\pgfpathlineto{\pgfqpoint{3.003449in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{3.004591in}{0.913953in}}%
\pgfpathlineto{\pgfqpoint{3.004695in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{3.004903in}{0.913718in}}%
\pgfpathlineto{\pgfqpoint{3.005110in}{0.913206in}}%
\pgfpathlineto{\pgfqpoint{3.006356in}{0.907080in}}%
\pgfpathlineto{\pgfqpoint{3.006460in}{0.909999in}}%
\pgfpathlineto{\pgfqpoint{3.007083in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{3.007395in}{0.906173in}}%
\pgfpathlineto{\pgfqpoint{3.007498in}{0.906658in}}%
\pgfpathlineto{\pgfqpoint{3.007602in}{0.904545in}}%
\pgfpathlineto{\pgfqpoint{3.007706in}{0.905019in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{0.899195in}}%
\pgfpathlineto{\pgfqpoint{3.008848in}{0.903485in}}%
\pgfpathlineto{\pgfqpoint{3.009367in}{0.909363in}}%
\pgfpathlineto{\pgfqpoint{3.010094in}{0.907591in}}%
\pgfpathlineto{\pgfqpoint{3.010302in}{0.909514in}}%
\pgfpathlineto{\pgfqpoint{3.010821in}{0.904218in}}%
\pgfpathlineto{\pgfqpoint{3.010925in}{0.904659in}}%
\pgfpathlineto{\pgfqpoint{3.011963in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{3.012171in}{0.900818in}}%
\pgfpathlineto{\pgfqpoint{3.012482in}{0.903389in}}%
\pgfpathlineto{\pgfqpoint{3.013209in}{0.901774in}}%
\pgfpathlineto{\pgfqpoint{3.014351in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{3.014559in}{0.895467in}}%
\pgfpathlineto{\pgfqpoint{3.015701in}{0.900216in}}%
\pgfpathlineto{\pgfqpoint{3.016324in}{0.898673in}}%
\pgfpathlineto{\pgfqpoint{3.017673in}{0.892699in}}%
\pgfpathlineto{\pgfqpoint{3.017985in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{3.018296in}{0.893024in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{0.892431in}}%
\pgfpathlineto{\pgfqpoint{3.018816in}{0.895551in}}%
\pgfpathlineto{\pgfqpoint{3.019335in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{3.019542in}{0.893437in}}%
\pgfpathlineto{\pgfqpoint{3.020373in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{3.020581in}{0.895956in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{3.021723in}{0.893019in}}%
\pgfpathlineto{\pgfqpoint{3.021827in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{3.022450in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{3.023384in}{0.894112in}}%
\pgfpathlineto{\pgfqpoint{3.023903in}{0.891494in}}%
\pgfpathlineto{\pgfqpoint{3.024215in}{0.892620in}}%
\pgfpathlineto{\pgfqpoint{3.027122in}{0.902974in}}%
\pgfpathlineto{\pgfqpoint{3.027329in}{0.901505in}}%
\pgfpathlineto{\pgfqpoint{3.027849in}{0.904475in}}%
\pgfpathlineto{\pgfqpoint{3.028160in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{3.029717in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{3.030444in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{3.030652in}{0.914153in}}%
\pgfpathlineto{\pgfqpoint{3.031379in}{0.921008in}}%
\pgfpathlineto{\pgfqpoint{3.031482in}{0.922024in}}%
\pgfpathlineto{\pgfqpoint{3.032209in}{0.918473in}}%
\pgfpathlineto{\pgfqpoint{3.032313in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{3.033248in}{0.907158in}}%
\pgfpathlineto{\pgfqpoint{3.033974in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{3.034078in}{0.909402in}}%
\pgfpathlineto{\pgfqpoint{3.034805in}{0.906771in}}%
\pgfpathlineto{\pgfqpoint{3.035013in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{0.907205in}}%
\pgfpathlineto{\pgfqpoint{3.035220in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{3.035428in}{0.902371in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{3.036466in}{0.904844in}}%
\pgfpathlineto{\pgfqpoint{3.036985in}{0.907037in}}%
\pgfpathlineto{\pgfqpoint{3.038231in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{3.039581in}{0.903795in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{0.904288in}}%
\pgfpathlineto{\pgfqpoint{3.041035in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{3.042073in}{0.916842in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{3.043838in}{0.910689in}}%
\pgfpathlineto{\pgfqpoint{3.044669in}{0.920430in}}%
\pgfpathlineto{\pgfqpoint{3.045188in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{3.045292in}{0.914287in}}%
\pgfpathlineto{\pgfqpoint{3.045499in}{0.912083in}}%
\pgfpathlineto{\pgfqpoint{3.045811in}{0.905086in}}%
\pgfpathlineto{\pgfqpoint{3.046745in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{3.048199in}{0.917925in}}%
\pgfpathlineto{\pgfqpoint{3.048303in}{0.916429in}}%
\pgfpathlineto{\pgfqpoint{3.048614in}{0.912055in}}%
\pgfpathlineto{\pgfqpoint{3.049029in}{0.917407in}}%
\pgfpathlineto{\pgfqpoint{3.049341in}{0.916341in}}%
\pgfpathlineto{\pgfqpoint{3.050483in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{3.049756in}{0.914521in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{0.915215in}}%
\pgfpathlineto{\pgfqpoint{3.051210in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{3.051936in}{0.916465in}}%
\pgfpathlineto{\pgfqpoint{3.052352in}{0.919549in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{0.912413in}}%
\pgfpathlineto{\pgfqpoint{3.052871in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{3.053182in}{0.913172in}}%
\pgfpathlineto{\pgfqpoint{3.053494in}{0.913330in}}%
\pgfpathlineto{\pgfqpoint{3.053805in}{0.908708in}}%
\pgfpathlineto{\pgfqpoint{3.054221in}{0.916663in}}%
\pgfpathlineto{\pgfqpoint{3.054636in}{0.911058in}}%
\pgfpathlineto{\pgfqpoint{3.054740in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{3.055570in}{0.912947in}}%
\pgfpathlineto{\pgfqpoint{3.056090in}{0.914641in}}%
\pgfpathlineto{\pgfqpoint{3.056505in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{3.057128in}{0.909224in}}%
\pgfpathlineto{\pgfqpoint{3.057647in}{0.910088in}}%
\pgfpathlineto{\pgfqpoint{3.057855in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{3.058893in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{0.920416in}}%
\pgfpathlineto{\pgfqpoint{3.060035in}{0.916274in}}%
\pgfpathlineto{\pgfqpoint{3.061696in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{3.063046in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{3.063877in}{0.913380in}}%
\pgfpathlineto{\pgfqpoint{3.064292in}{0.909798in}}%
\pgfpathlineto{\pgfqpoint{3.064707in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{3.065538in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{3.065849in}{0.919246in}}%
\pgfpathlineto{\pgfqpoint{3.066472in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{3.066991in}{0.914487in}}%
\pgfpathlineto{\pgfqpoint{3.067095in}{0.918011in}}%
\pgfpathlineto{\pgfqpoint{3.067822in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{3.068030in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{3.068860in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{3.069068in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{3.070210in}{0.923940in}}%
\pgfpathlineto{\pgfqpoint{3.070625in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{3.070833in}{0.917321in}}%
\pgfpathlineto{\pgfqpoint{3.071560in}{0.924008in}}%
\pgfpathlineto{\pgfqpoint{3.071768in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{3.072494in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{0.921971in}}%
\pgfpathlineto{\pgfqpoint{3.072806in}{0.918917in}}%
\pgfpathlineto{\pgfqpoint{3.073221in}{0.926664in}}%
\pgfpathlineto{\pgfqpoint{3.073325in}{0.925281in}}%
\pgfpathlineto{\pgfqpoint{3.073844in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{3.074571in}{0.929997in}}%
\pgfpathlineto{\pgfqpoint{3.074779in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{3.075194in}{0.935499in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{0.936128in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.931715in}}%
\pgfpathlineto{\pgfqpoint{3.075713in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{3.076751in}{0.928820in}}%
\pgfpathlineto{\pgfqpoint{3.075921in}{0.933142in}}%
\pgfpathlineto{\pgfqpoint{3.076855in}{0.930104in}}%
\pgfpathlineto{\pgfqpoint{3.077478in}{0.936832in}}%
\pgfpathlineto{\pgfqpoint{3.077893in}{0.934715in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.079243in}{0.923518in}}%
\pgfpathlineto{\pgfqpoint{3.079451in}{0.926644in}}%
\pgfpathlineto{\pgfqpoint{3.080178in}{0.936865in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{3.082046in}{0.937186in}}%
\pgfpathlineto{\pgfqpoint{3.082150in}{0.934778in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{0.933520in}}%
\pgfpathlineto{\pgfqpoint{3.082773in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{3.083085in}{0.933819in}}%
\pgfpathlineto{\pgfqpoint{3.083189in}{0.937858in}}%
\pgfpathlineto{\pgfqpoint{3.083915in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{3.084227in}{0.936458in}}%
\pgfpathlineto{\pgfqpoint{3.084331in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{3.084538in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{3.085161in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{3.085265in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{3.085992in}{0.944709in}}%
\pgfpathlineto{\pgfqpoint{3.085577in}{0.936126in}}%
\pgfpathlineto{\pgfqpoint{3.086407in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{3.086926in}{0.933553in}}%
\pgfpathlineto{\pgfqpoint{3.087238in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{3.087342in}{0.941904in}}%
\pgfpathlineto{\pgfqpoint{3.087445in}{0.942033in}}%
\pgfpathlineto{\pgfqpoint{3.088068in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{3.088484in}{0.943318in}}%
\pgfpathlineto{\pgfqpoint{3.089522in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{3.090041in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{3.091391in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{3.092325in}{0.936284in}}%
\pgfpathlineto{\pgfqpoint{3.091910in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{3.092741in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{3.093364in}{0.931166in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{3.094921in}{0.940671in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{3.095129in}{0.934839in}}%
\pgfpathlineto{\pgfqpoint{3.095233in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{3.095440in}{0.938187in}}%
\pgfpathlineto{\pgfqpoint{3.095959in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{3.096063in}{0.936490in}}%
\pgfpathlineto{\pgfqpoint{3.097205in}{0.927887in}}%
\pgfpathlineto{\pgfqpoint{3.097309in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{3.097413in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{3.097517in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{3.098970in}{0.937694in}}%
\pgfpathlineto{\pgfqpoint{3.099282in}{0.948134in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.943505in}}%
\pgfpathlineto{\pgfqpoint{3.100424in}{0.950805in}}%
\pgfpathlineto{\pgfqpoint{3.100632in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{3.101877in}{0.934939in}}%
\pgfpathlineto{\pgfqpoint{3.100943in}{0.943735in}}%
\pgfpathlineto{\pgfqpoint{3.101981in}{0.935080in}}%
\pgfpathlineto{\pgfqpoint{3.102397in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{3.102604in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{3.103227in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{3.104577in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{3.105304in}{0.925685in}}%
\pgfpathlineto{\pgfqpoint{3.106031in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{3.106550in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{3.107277in}{0.934371in}}%
\pgfpathlineto{\pgfqpoint{3.108003in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{0.933607in}}%
\pgfpathlineto{\pgfqpoint{3.108419in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{3.109042in}{0.930786in}}%
\pgfpathlineto{\pgfqpoint{3.109665in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{3.110703in}{0.938507in}}%
\pgfpathlineto{\pgfqpoint{3.110910in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{3.112364in}{0.929395in}}%
\pgfpathlineto{\pgfqpoint{3.111637in}{0.939566in}}%
\pgfpathlineto{\pgfqpoint{3.112468in}{0.931082in}}%
\pgfpathlineto{\pgfqpoint{3.112883in}{0.935328in}}%
\pgfpathlineto{\pgfqpoint{3.113402in}{0.929065in}}%
\pgfpathlineto{\pgfqpoint{3.114544in}{0.915987in}}%
\pgfpathlineto{\pgfqpoint{3.115375in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{3.117867in}{0.934561in}}%
\pgfpathlineto{\pgfqpoint{3.118075in}{0.930380in}}%
\pgfpathlineto{\pgfqpoint{3.118178in}{0.930025in}}%
\pgfpathlineto{\pgfqpoint{3.119424in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{3.119736in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{3.121086in}{0.936633in}}%
\pgfpathlineto{\pgfqpoint{3.121501in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{3.121709in}{0.934869in}}%
\pgfpathlineto{\pgfqpoint{3.122228in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{3.123266in}{0.933274in}}%
\pgfpathlineto{\pgfqpoint{3.122851in}{0.941737in}}%
\pgfpathlineto{\pgfqpoint{3.123370in}{0.934997in}}%
\pgfpathlineto{\pgfqpoint{3.123474in}{0.935941in}}%
\pgfpathlineto{\pgfqpoint{3.123889in}{0.932016in}}%
\pgfpathlineto{\pgfqpoint{3.124097in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{3.124200in}{0.932228in}}%
\pgfpathlineto{\pgfqpoint{3.124512in}{0.934224in}}%
\pgfpathlineto{\pgfqpoint{3.124720in}{0.940264in}}%
\pgfpathlineto{\pgfqpoint{3.125654in}{0.936677in}}%
\pgfpathlineto{\pgfqpoint{3.126900in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{3.127731in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{3.127834in}{0.946399in}}%
\pgfpathlineto{\pgfqpoint{3.128353in}{0.951000in}}%
\pgfpathlineto{\pgfqpoint{3.128769in}{0.956370in}}%
\pgfpathlineto{\pgfqpoint{3.129288in}{0.949610in}}%
\pgfpathlineto{\pgfqpoint{3.130430in}{0.936583in}}%
\pgfpathlineto{\pgfqpoint{3.130638in}{0.937562in}}%
\pgfpathlineto{\pgfqpoint{3.131157in}{0.941110in}}%
\pgfpathlineto{\pgfqpoint{3.131468in}{0.936907in}}%
\pgfpathlineto{\pgfqpoint{3.132091in}{0.927598in}}%
\pgfpathlineto{\pgfqpoint{3.132714in}{0.931456in}}%
\pgfpathlineto{\pgfqpoint{3.133752in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{3.133130in}{0.927438in}}%
\pgfpathlineto{\pgfqpoint{3.133856in}{0.933316in}}%
\pgfpathlineto{\pgfqpoint{3.133960in}{0.930373in}}%
\pgfpathlineto{\pgfqpoint{3.134791in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{3.134895in}{0.934631in}}%
\pgfpathlineto{\pgfqpoint{3.135518in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{3.135933in}{0.934272in}}%
\pgfpathlineto{\pgfqpoint{3.137075in}{0.922604in}}%
\pgfpathlineto{\pgfqpoint{3.137490in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{0.932390in}}%
\pgfpathlineto{\pgfqpoint{3.138736in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{0.932822in}}%
\pgfpathlineto{\pgfqpoint{3.139152in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{3.139255in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{3.139463in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{3.140813in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{3.141228in}{0.916261in}}%
\pgfpathlineto{\pgfqpoint{3.141955in}{0.921620in}}%
\pgfpathlineto{\pgfqpoint{3.142370in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{3.143408in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{3.142578in}{0.916537in}}%
\pgfpathlineto{\pgfqpoint{3.143512in}{0.918975in}}%
\pgfpathlineto{\pgfqpoint{3.144031in}{0.911364in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{3.145485in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{3.145070in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{3.145796in}{0.916094in}}%
\pgfpathlineto{\pgfqpoint{3.146419in}{0.911555in}}%
\pgfpathlineto{\pgfqpoint{3.146835in}{0.916418in}}%
\pgfpathlineto{\pgfqpoint{3.147042in}{0.914201in}}%
\pgfpathlineto{\pgfqpoint{3.149223in}{0.928971in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{0.921331in}}%
\pgfpathlineto{\pgfqpoint{3.150573in}{0.923424in}}%
\pgfpathlineto{\pgfqpoint{3.151507in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{3.151715in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{3.152234in}{0.923783in}}%
\pgfpathlineto{\pgfqpoint{3.153272in}{0.930871in}}%
\pgfpathlineto{\pgfqpoint{3.153584in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{3.153687in}{0.931375in}}%
\pgfpathlineto{\pgfqpoint{3.153999in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{3.154829in}{0.932653in}}%
\pgfpathlineto{\pgfqpoint{3.157217in}{0.953452in}}%
\pgfpathlineto{\pgfqpoint{3.157321in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{3.157529in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{3.158152in}{0.955758in}}%
\pgfpathlineto{\pgfqpoint{3.158256in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{3.159294in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{3.159709in}{0.962487in}}%
\pgfpathlineto{\pgfqpoint{3.160125in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{3.161682in}{0.942339in}}%
\pgfpathlineto{\pgfqpoint{3.161786in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{3.162617in}{0.941027in}}%
\pgfpathlineto{\pgfqpoint{3.163032in}{0.939752in}}%
\pgfpathlineto{\pgfqpoint{3.163136in}{0.942783in}}%
\pgfpathlineto{\pgfqpoint{3.163343in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{3.163759in}{0.944048in}}%
\pgfpathlineto{\pgfqpoint{3.164174in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{3.165731in}{0.954556in}}%
\pgfpathlineto{\pgfqpoint{3.166354in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{3.167081in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{3.167496in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{3.167600in}{0.948143in}}%
\pgfpathlineto{\pgfqpoint{3.168223in}{0.951366in}}%
\pgfpathlineto{\pgfqpoint{3.168535in}{0.950340in}}%
\pgfpathlineto{\pgfqpoint{3.168950in}{0.948161in}}%
\pgfpathlineto{\pgfqpoint{3.168846in}{0.952579in}}%
\pgfpathlineto{\pgfqpoint{3.169781in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{3.172999in}{0.976618in}}%
\pgfpathlineto{\pgfqpoint{3.170507in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{3.173103in}{0.975003in}}%
\pgfpathlineto{\pgfqpoint{3.173207in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{3.173934in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{3.174453in}{0.970509in}}%
\pgfpathlineto{\pgfqpoint{3.174660in}{0.972132in}}%
\pgfpathlineto{\pgfqpoint{3.174972in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{3.175803in}{0.960405in}}%
\pgfpathlineto{\pgfqpoint{3.176010in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{0.989580in}}%
\pgfpathlineto{\pgfqpoint{3.177983in}{0.988368in}}%
\pgfpathlineto{\pgfqpoint{3.178814in}{0.976423in}}%
\pgfpathlineto{\pgfqpoint{3.179644in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{3.180060in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{3.180475in}{0.973370in}}%
\pgfpathlineto{\pgfqpoint{3.180786in}{0.966132in}}%
\pgfpathlineto{\pgfqpoint{3.181098in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{3.181202in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{3.181721in}{0.971443in}}%
\pgfpathlineto{\pgfqpoint{3.182032in}{0.977626in}}%
\pgfpathlineto{\pgfqpoint{3.182551in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{3.183174in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{3.183797in}{0.962264in}}%
\pgfpathlineto{\pgfqpoint{3.184005in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{3.184420in}{0.957958in}}%
\pgfpathlineto{\pgfqpoint{3.184628in}{0.959070in}}%
\pgfpathlineto{\pgfqpoint{3.185666in}{0.946281in}}%
\pgfpathlineto{\pgfqpoint{3.186082in}{0.947031in}}%
\pgfpathlineto{\pgfqpoint{3.187224in}{0.952325in}}%
\pgfpathlineto{\pgfqpoint{3.188366in}{0.945815in}}%
\pgfpathlineto{\pgfqpoint{3.188573in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{3.188677in}{0.946678in}}%
\pgfpathlineto{\pgfqpoint{3.190027in}{0.935156in}}%
\pgfpathlineto{\pgfqpoint{3.190442in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{3.190961in}{0.933228in}}%
\pgfpathlineto{\pgfqpoint{3.191481in}{0.930739in}}%
\pgfpathlineto{\pgfqpoint{3.191896in}{0.934031in}}%
\pgfpathlineto{\pgfqpoint{3.193038in}{0.939770in}}%
\pgfpathlineto{\pgfqpoint{3.192623in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{3.193142in}{0.937947in}}%
\pgfpathlineto{\pgfqpoint{3.193972in}{0.933585in}}%
\pgfpathlineto{\pgfqpoint{3.194076in}{0.937869in}}%
\pgfpathlineto{\pgfqpoint{3.195218in}{0.944300in}}%
\pgfpathlineto{\pgfqpoint{3.194492in}{0.937759in}}%
\pgfpathlineto{\pgfqpoint{3.195322in}{0.940363in}}%
\pgfpathlineto{\pgfqpoint{3.195426in}{0.938303in}}%
\pgfpathlineto{\pgfqpoint{3.195841in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{3.196360in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{3.197503in}{0.948837in}}%
\pgfpathlineto{\pgfqpoint{3.197918in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{3.198125in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{3.198541in}{0.941651in}}%
\pgfpathlineto{\pgfqpoint{3.199164in}{0.947315in}}%
\pgfpathlineto{\pgfqpoint{3.199994in}{0.958678in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{3.201136in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{3.201240in}{0.952731in}}%
\pgfpathlineto{\pgfqpoint{3.201344in}{0.949447in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{3.202382in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{3.202902in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{3.203421in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{3.203940in}{0.945768in}}%
\pgfpathlineto{\pgfqpoint{3.204459in}{0.951851in}}%
\pgfpathlineto{\pgfqpoint{3.205393in}{0.959930in}}%
\pgfpathlineto{\pgfqpoint{3.205809in}{0.958526in}}%
\pgfpathlineto{\pgfqpoint{3.205913in}{0.956956in}}%
\pgfpathlineto{\pgfqpoint{3.206328in}{0.962839in}}%
\pgfpathlineto{\pgfqpoint{3.206951in}{0.957129in}}%
\pgfpathlineto{\pgfqpoint{3.207366in}{0.963604in}}%
\pgfpathlineto{\pgfqpoint{3.208301in}{0.960482in}}%
\pgfpathlineto{\pgfqpoint{3.208508in}{0.959307in}}%
\pgfpathlineto{\pgfqpoint{3.208612in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{3.208820in}{0.960947in}}%
\pgfpathlineto{\pgfqpoint{3.210066in}{0.971831in}}%
\pgfpathlineto{\pgfqpoint{3.210585in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{3.210896in}{0.973985in}}%
\pgfpathlineto{\pgfqpoint{3.211000in}{0.974330in}}%
\pgfpathlineto{\pgfqpoint{3.211935in}{0.969999in}}%
\pgfpathlineto{\pgfqpoint{3.212142in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{3.212765in}{0.979646in}}%
\pgfpathlineto{\pgfqpoint{3.213803in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{3.214011in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{3.214842in}{0.978821in}}%
\pgfpathlineto{\pgfqpoint{3.214946in}{0.974076in}}%
\pgfpathlineto{\pgfqpoint{3.215049in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{3.215880in}{0.970163in}}%
\pgfpathlineto{\pgfqpoint{3.215984in}{0.975661in}}%
\pgfpathlineto{\pgfqpoint{3.216918in}{0.963193in}}%
\pgfpathlineto{\pgfqpoint{3.217749in}{0.965385in}}%
\pgfpathlineto{\pgfqpoint{3.218164in}{0.957077in}}%
\pgfpathlineto{\pgfqpoint{3.218683in}{0.952992in}}%
\pgfpathlineto{\pgfqpoint{3.218995in}{0.958870in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{0.955119in}}%
\pgfpathlineto{\pgfqpoint{3.220552in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{3.220864in}{0.959139in}}%
\pgfpathlineto{\pgfqpoint{3.221487in}{0.962349in}}%
\pgfpathlineto{\pgfqpoint{3.222110in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{3.221798in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{3.222733in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{3.223875in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{3.223979in}{0.962001in}}%
\pgfpathlineto{\pgfqpoint{3.224290in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{3.224498in}{0.958549in}}%
\pgfpathlineto{\pgfqpoint{3.225121in}{0.949551in}}%
\pgfpathlineto{\pgfqpoint{3.225536in}{0.956454in}}%
\pgfpathlineto{\pgfqpoint{3.225744in}{0.961701in}}%
\pgfpathlineto{\pgfqpoint{3.226678in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{3.227405in}{0.951166in}}%
\pgfpathlineto{\pgfqpoint{3.227924in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{3.228443in}{0.957110in}}%
\pgfpathlineto{\pgfqpoint{3.228547in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{3.228858in}{0.955427in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{3.229481in}{0.961844in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{0.960510in}}%
\pgfpathlineto{\pgfqpoint{3.230104in}{0.963456in}}%
\pgfpathlineto{\pgfqpoint{3.230312in}{0.959594in}}%
\pgfpathlineto{\pgfqpoint{3.230623in}{0.959853in}}%
\pgfpathlineto{\pgfqpoint{3.231766in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{3.232077in}{0.952197in}}%
\pgfpathlineto{\pgfqpoint{3.232700in}{0.953909in}}%
\pgfpathlineto{\pgfqpoint{3.232908in}{0.949879in}}%
\pgfpathlineto{\pgfqpoint{3.233012in}{0.950749in}}%
\pgfpathlineto{\pgfqpoint{3.233115in}{0.950986in}}%
\pgfpathlineto{\pgfqpoint{3.233531in}{0.947484in}}%
\pgfpathlineto{\pgfqpoint{3.233738in}{0.953856in}}%
\pgfpathlineto{\pgfqpoint{3.234257in}{0.949206in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{0.957670in}}%
\pgfpathlineto{\pgfqpoint{3.235711in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{3.235815in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{3.236023in}{0.958260in}}%
\pgfpathlineto{\pgfqpoint{3.236749in}{0.961461in}}%
\pgfpathlineto{\pgfqpoint{3.236853in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{3.236957in}{0.957218in}}%
\pgfpathlineto{\pgfqpoint{3.237476in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{3.238307in}{0.951598in}}%
\pgfpathlineto{\pgfqpoint{3.239137in}{0.950161in}}%
\pgfpathlineto{\pgfqpoint{3.238930in}{0.953400in}}%
\pgfpathlineto{\pgfqpoint{3.239345in}{0.951812in}}%
\pgfpathlineto{\pgfqpoint{3.240799in}{0.968348in}}%
\pgfpathlineto{\pgfqpoint{3.240902in}{0.968110in}}%
\pgfpathlineto{\pgfqpoint{3.241525in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{3.242252in}{0.964134in}}%
\pgfpathlineto{\pgfqpoint{3.242564in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{3.242667in}{0.964748in}}%
\pgfpathlineto{\pgfqpoint{3.243290in}{0.973529in}}%
\pgfpathlineto{\pgfqpoint{3.243810in}{0.967397in}}%
\pgfpathlineto{\pgfqpoint{3.244536in}{0.957264in}}%
\pgfpathlineto{\pgfqpoint{3.245055in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.245575in}{0.958150in}}%
\pgfpathlineto{\pgfqpoint{3.245990in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{3.246094in}{0.960625in}}%
\pgfpathlineto{\pgfqpoint{3.247028in}{0.966101in}}%
\pgfpathlineto{\pgfqpoint{3.246821in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{3.247236in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{3.247859in}{0.953649in}}%
\pgfpathlineto{\pgfqpoint{3.248586in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{3.248689in}{0.958597in}}%
\pgfpathlineto{\pgfqpoint{3.249209in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{0.956106in}}%
\pgfpathlineto{\pgfqpoint{3.250351in}{0.948780in}}%
\pgfpathlineto{\pgfqpoint{3.250870in}{0.951485in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{3.251077in}{0.950201in}}%
\pgfpathlineto{\pgfqpoint{3.251285in}{0.950539in}}%
\pgfpathlineto{\pgfqpoint{3.252220in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{3.252531in}{0.945831in}}%
\pgfpathlineto{\pgfqpoint{3.253569in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{3.253050in}{0.949432in}}%
\pgfpathlineto{\pgfqpoint{3.253777in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{3.253881in}{0.944468in}}%
\pgfpathlineto{\pgfqpoint{3.253985in}{0.943158in}}%
\pgfpathlineto{\pgfqpoint{3.254919in}{0.938872in}}%
\pgfpathlineto{\pgfqpoint{3.255127in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{3.255231in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{3.256061in}{0.937047in}}%
\pgfpathlineto{\pgfqpoint{3.256269in}{0.937660in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{0.935682in}}%
\pgfpathlineto{\pgfqpoint{3.256788in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{3.257307in}{0.936627in}}%
\pgfpathlineto{\pgfqpoint{3.257411in}{0.935703in}}%
\pgfpathlineto{\pgfqpoint{3.258138in}{0.941684in}}%
\pgfpathlineto{\pgfqpoint{3.258657in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{3.258865in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{3.258968in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{3.259072in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{3.260526in}{0.933596in}}%
\pgfpathlineto{\pgfqpoint{3.261149in}{0.932517in}}%
\pgfpathlineto{\pgfqpoint{3.260733in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{3.261356in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{3.261876in}{0.938089in}}%
\pgfpathlineto{\pgfqpoint{3.262395in}{0.934133in}}%
\pgfpathlineto{\pgfqpoint{3.262498in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{3.262602in}{0.935268in}}%
\pgfpathlineto{\pgfqpoint{3.263225in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{3.264056in}{0.942599in}}%
\pgfpathlineto{\pgfqpoint{3.264160in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{3.264471in}{0.939048in}}%
\pgfpathlineto{\pgfqpoint{3.264783in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{3.265302in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{3.265406in}{0.938257in}}%
\pgfpathlineto{\pgfqpoint{3.266236in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{3.266652in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{3.266755in}{0.944389in}}%
\pgfpathlineto{\pgfqpoint{3.267171in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{3.267482in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{3.267690in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{3.268313in}{0.952751in}}%
\pgfpathlineto{\pgfqpoint{3.268936in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{3.269455in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{3.269663in}{0.951960in}}%
\pgfpathlineto{\pgfqpoint{3.269870in}{0.951548in}}%
\pgfpathlineto{\pgfqpoint{3.271012in}{0.959024in}}%
\pgfpathlineto{\pgfqpoint{3.272051in}{0.954530in}}%
\pgfpathlineto{\pgfqpoint{3.271428in}{0.960061in}}%
\pgfpathlineto{\pgfqpoint{3.272362in}{0.957710in}}%
\pgfpathlineto{\pgfqpoint{3.273400in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{3.272674in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{3.273816in}{0.961469in}}%
\pgfpathlineto{\pgfqpoint{3.273920in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{3.274646in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{3.275685in}{0.974695in}}%
\pgfpathlineto{\pgfqpoint{3.276100in}{0.973201in}}%
\pgfpathlineto{\pgfqpoint{3.277034in}{0.977427in}}%
\pgfpathlineto{\pgfqpoint{3.276515in}{0.971507in}}%
\pgfpathlineto{\pgfqpoint{3.277242in}{0.976335in}}%
\pgfpathlineto{\pgfqpoint{3.277553in}{0.972376in}}%
\pgfpathlineto{\pgfqpoint{3.278488in}{0.972847in}}%
\pgfpathlineto{\pgfqpoint{3.278592in}{0.972933in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{0.974764in}}%
\pgfpathlineto{\pgfqpoint{3.279319in}{0.967438in}}%
\pgfpathlineto{\pgfqpoint{3.279526in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{3.280253in}{0.962521in}}%
\pgfpathlineto{\pgfqpoint{3.280668in}{0.966744in}}%
\pgfpathlineto{\pgfqpoint{3.282537in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{3.283575in}{0.995590in}}%
\pgfpathlineto{\pgfqpoint{3.284198in}{0.992947in}}%
\pgfpathlineto{\pgfqpoint{3.284406in}{0.989591in}}%
\pgfpathlineto{\pgfqpoint{3.285029in}{0.994063in}}%
\pgfpathlineto{\pgfqpoint{3.285341in}{0.990634in}}%
\pgfpathlineto{\pgfqpoint{3.285444in}{0.990734in}}%
\pgfpathlineto{\pgfqpoint{3.286067in}{0.991820in}}%
\pgfpathlineto{\pgfqpoint{3.286794in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{3.286898in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{3.287313in}{0.974791in}}%
\pgfpathlineto{\pgfqpoint{3.289390in}{0.945664in}}%
\pgfpathlineto{\pgfqpoint{3.290013in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{3.290636in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{3.291259in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{3.291466in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{3.292089in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{3.292297in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{3.298942in}{0.913701in}}%
\pgfpathlineto{\pgfqpoint{3.299357in}{0.912149in}}%
\pgfpathlineto{\pgfqpoint{3.300188in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{3.301538in}{0.909737in}}%
\pgfpathlineto{\pgfqpoint{3.301641in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{3.302991in}{0.920452in}}%
\pgfpathlineto{\pgfqpoint{3.303406in}{0.915016in}}%
\pgfpathlineto{\pgfqpoint{3.303614in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{3.304549in}{0.914195in}}%
\pgfpathlineto{\pgfqpoint{3.304756in}{0.916656in}}%
\pgfpathlineto{\pgfqpoint{3.305275in}{0.913916in}}%
\pgfpathlineto{\pgfqpoint{3.305483in}{0.915166in}}%
\pgfpathlineto{\pgfqpoint{3.306729in}{0.906309in}}%
\pgfpathlineto{\pgfqpoint{3.306833in}{0.907438in}}%
\pgfpathlineto{\pgfqpoint{3.307040in}{0.907124in}}%
\pgfpathlineto{\pgfqpoint{3.307560in}{0.900482in}}%
\pgfpathlineto{\pgfqpoint{3.308286in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{3.309428in}{0.901537in}}%
\pgfpathlineto{\pgfqpoint{3.310155in}{0.898539in}}%
\pgfpathlineto{\pgfqpoint{3.309740in}{0.901966in}}%
\pgfpathlineto{\pgfqpoint{3.310571in}{0.900048in}}%
\pgfpathlineto{\pgfqpoint{3.311401in}{0.907241in}}%
\pgfpathlineto{\pgfqpoint{3.312024in}{0.904159in}}%
\pgfpathlineto{\pgfqpoint{3.312647in}{0.899186in}}%
\pgfpathlineto{\pgfqpoint{3.313166in}{0.902568in}}%
\pgfpathlineto{\pgfqpoint{3.313685in}{0.906024in}}%
\pgfpathlineto{\pgfqpoint{3.313893in}{0.905676in}}%
\pgfpathlineto{\pgfqpoint{3.313997in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{3.314516in}{0.901455in}}%
\pgfpathlineto{\pgfqpoint{3.314724in}{0.902418in}}%
\pgfpathlineto{\pgfqpoint{3.315243in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{3.314931in}{0.903523in}}%
\pgfpathlineto{\pgfqpoint{3.315970in}{0.901649in}}%
\pgfpathlineto{\pgfqpoint{3.316177in}{0.903834in}}%
\pgfpathlineto{\pgfqpoint{3.316489in}{0.898359in}}%
\pgfpathlineto{\pgfqpoint{3.316800in}{0.898832in}}%
\pgfpathlineto{\pgfqpoint{3.317112in}{0.900788in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{0.896297in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{3.318877in}{0.893494in}}%
\pgfpathlineto{\pgfqpoint{3.318981in}{0.892055in}}%
\pgfpathlineto{\pgfqpoint{3.319707in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{3.319915in}{0.894123in}}%
\pgfpathlineto{\pgfqpoint{3.323653in}{0.881750in}}%
\pgfpathlineto{\pgfqpoint{3.324172in}{0.882566in}}%
\pgfpathlineto{\pgfqpoint{3.325003in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{3.324691in}{0.881744in}}%
\pgfpathlineto{\pgfqpoint{3.325314in}{0.883475in}}%
\pgfpathlineto{\pgfqpoint{3.325418in}{0.883423in}}%
\pgfpathlineto{\pgfqpoint{3.326871in}{0.875311in}}%
\pgfpathlineto{\pgfqpoint{3.326975in}{0.875807in}}%
\pgfpathlineto{\pgfqpoint{3.327079in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{3.327494in}{0.878124in}}%
\pgfpathlineto{\pgfqpoint{3.328014in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{3.328429in}{0.877071in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{0.874872in}}%
\pgfpathlineto{\pgfqpoint{3.328844in}{0.875160in}}%
\pgfpathlineto{\pgfqpoint{3.328948in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{3.329363in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{3.329779in}{0.875321in}}%
\pgfpathlineto{\pgfqpoint{3.329882in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{3.330505in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{3.330817in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{3.331128in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{3.332063in}{0.873327in}}%
\pgfpathlineto{\pgfqpoint{3.332686in}{0.876944in}}%
\pgfpathlineto{\pgfqpoint{3.334036in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{3.335385in}{0.873180in}}%
\pgfpathlineto{\pgfqpoint{3.334451in}{0.876247in}}%
\pgfpathlineto{\pgfqpoint{3.335489in}{0.873614in}}%
\pgfpathlineto{\pgfqpoint{3.336216in}{0.875868in}}%
\pgfpathlineto{\pgfqpoint{3.336631in}{0.874225in}}%
\pgfpathlineto{\pgfqpoint{3.336735in}{0.874391in}}%
\pgfpathlineto{\pgfqpoint{3.336839in}{0.872939in}}%
\pgfpathlineto{\pgfqpoint{3.336943in}{0.871225in}}%
\pgfpathlineto{\pgfqpoint{3.337670in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{3.337981in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{3.339850in}{0.879458in}}%
\pgfpathlineto{\pgfqpoint{3.340265in}{0.878618in}}%
\pgfpathlineto{\pgfqpoint{3.340681in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{3.341096in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{3.341304in}{0.881064in}}%
\pgfpathlineto{\pgfqpoint{3.341719in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{3.342446in}{0.872650in}}%
\pgfpathlineto{\pgfqpoint{3.343380in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{3.344730in}{0.877494in}}%
\pgfpathlineto{\pgfqpoint{3.345457in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{3.345664in}{0.874146in}}%
\pgfpathlineto{\pgfqpoint{3.346391in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{3.346910in}{0.875009in}}%
\pgfpathlineto{\pgfqpoint{3.347948in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{3.348364in}{0.877907in}}%
\pgfpathlineto{\pgfqpoint{3.348675in}{0.876322in}}%
\pgfpathlineto{\pgfqpoint{3.349298in}{0.878183in}}%
\pgfpathlineto{\pgfqpoint{3.350440in}{0.883798in}}%
\pgfpathlineto{\pgfqpoint{3.350648in}{0.881996in}}%
\pgfpathlineto{\pgfqpoint{3.351271in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{3.351894in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{3.352517in}{0.884939in}}%
\pgfpathlineto{\pgfqpoint{3.353140in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{3.354282in}{0.876823in}}%
\pgfpathlineto{\pgfqpoint{3.354593in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.355528in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{3.355632in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{3.356151in}{0.877971in}}%
\pgfpathlineto{\pgfqpoint{3.356358in}{0.879341in}}%
\pgfpathlineto{\pgfqpoint{3.357397in}{0.876077in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{3.359266in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{3.357812in}{0.878644in}}%
\pgfpathlineto{\pgfqpoint{3.359473in}{0.876072in}}%
\pgfpathlineto{\pgfqpoint{3.360512in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{3.360719in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{3.362588in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{3.363626in}{0.879410in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{3.364872in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{3.365080in}{0.876103in}}%
\pgfpathlineto{\pgfqpoint{3.365599in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{3.366118in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{3.367364in}{0.882474in}}%
\pgfpathlineto{\pgfqpoint{3.367468in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{3.367676in}{0.880512in}}%
\pgfpathlineto{\pgfqpoint{3.368402in}{0.883307in}}%
\pgfpathlineto{\pgfqpoint{3.369648in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{3.369960in}{0.888062in}}%
\pgfpathlineto{\pgfqpoint{3.370064in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{3.370168in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{3.370687in}{0.893314in}}%
\pgfpathlineto{\pgfqpoint{3.371310in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{3.372348in}{0.888165in}}%
\pgfpathlineto{\pgfqpoint{3.372659in}{0.889293in}}%
\pgfpathlineto{\pgfqpoint{3.374009in}{0.897235in}}%
\pgfpathlineto{\pgfqpoint{3.374217in}{0.894527in}}%
\pgfpathlineto{\pgfqpoint{3.374424in}{0.893044in}}%
\pgfpathlineto{\pgfqpoint{3.374840in}{0.899287in}}%
\pgfpathlineto{\pgfqpoint{3.376501in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{3.375151in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{3.376605in}{0.911082in}}%
\pgfpathlineto{\pgfqpoint{3.376812in}{0.908763in}}%
\pgfpathlineto{\pgfqpoint{3.377435in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{0.913573in}}%
\pgfpathlineto{\pgfqpoint{3.378681in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{3.378889in}{0.920217in}}%
\pgfpathlineto{\pgfqpoint{3.378993in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.921872in}}%
\pgfpathlineto{\pgfqpoint{3.379201in}{0.921447in}}%
\pgfpathlineto{\pgfqpoint{3.380862in}{0.933819in}}%
\pgfpathlineto{\pgfqpoint{3.381277in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{3.382108in}{0.931173in}}%
\pgfpathlineto{\pgfqpoint{3.382938in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{3.383146in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{3.383457in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{3.384080in}{0.934848in}}%
\pgfpathlineto{\pgfqpoint{3.384184in}{0.934008in}}%
\pgfpathlineto{\pgfqpoint{3.384288in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{3.385742in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{3.385845in}{0.945226in}}%
\pgfpathlineto{\pgfqpoint{3.387091in}{0.935488in}}%
\pgfpathlineto{\pgfqpoint{3.387507in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{3.388233in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{3.388856in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{3.389272in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{3.389376in}{0.929988in}}%
\pgfpathlineto{\pgfqpoint{3.389583in}{0.932097in}}%
\pgfpathlineto{\pgfqpoint{3.389791in}{0.931360in}}%
\pgfpathlineto{\pgfqpoint{3.390829in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{3.390206in}{0.930390in}}%
\pgfpathlineto{\pgfqpoint{3.391244in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{3.391867in}{0.928506in}}%
\pgfpathlineto{\pgfqpoint{3.392594in}{0.930634in}}%
\pgfpathlineto{\pgfqpoint{3.395501in}{0.954290in}}%
\pgfpathlineto{\pgfqpoint{3.396021in}{0.951702in}}%
\pgfpathlineto{\pgfqpoint{3.396124in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{3.396332in}{0.956803in}}%
\pgfpathlineto{\pgfqpoint{3.396540in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{3.398512in}{0.979872in}}%
\pgfpathlineto{\pgfqpoint{3.399135in}{0.983991in}}%
\pgfpathlineto{\pgfqpoint{3.399655in}{0.975479in}}%
\pgfpathlineto{\pgfqpoint{3.400277in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{3.400797in}{0.980149in}}%
\pgfpathlineto{\pgfqpoint{3.401627in}{0.970562in}}%
\pgfpathlineto{\pgfqpoint{3.401835in}{0.979284in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{0.977528in}}%
\pgfpathlineto{\pgfqpoint{3.402250in}{0.976764in}}%
\pgfpathlineto{\pgfqpoint{3.402769in}{0.980471in}}%
\pgfpathlineto{\pgfqpoint{3.404950in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{3.405261in}{0.991555in}}%
\pgfpathlineto{\pgfqpoint{3.406922in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{3.407961in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{3.407545in}{0.973863in}}%
\pgfpathlineto{\pgfqpoint{3.408168in}{0.967410in}}%
\pgfpathlineto{\pgfqpoint{3.408272in}{0.972234in}}%
\pgfpathlineto{\pgfqpoint{3.408791in}{0.960755in}}%
\pgfpathlineto{\pgfqpoint{3.409103in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{3.409518in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{3.409933in}{0.961012in}}%
\pgfpathlineto{\pgfqpoint{3.410245in}{0.959386in}}%
\pgfpathlineto{\pgfqpoint{3.411283in}{0.953251in}}%
\pgfpathlineto{\pgfqpoint{3.410764in}{0.960026in}}%
\pgfpathlineto{\pgfqpoint{3.411491in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{0.959502in}}%
\pgfpathlineto{\pgfqpoint{3.411802in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{3.413360in}{0.953402in}}%
\pgfpathlineto{\pgfqpoint{3.413671in}{0.955944in}}%
\pgfpathlineto{\pgfqpoint{3.413879in}{0.948817in}}%
\pgfpathlineto{\pgfqpoint{3.414190in}{0.951283in}}%
\pgfpathlineto{\pgfqpoint{3.414398in}{0.947406in}}%
\pgfpathlineto{\pgfqpoint{3.414813in}{0.951777in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{0.949331in}}%
\pgfpathlineto{\pgfqpoint{3.416682in}{0.965658in}}%
\pgfpathlineto{\pgfqpoint{3.416786in}{0.964389in}}%
\pgfpathlineto{\pgfqpoint{3.417513in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{3.418447in}{0.950703in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{0.962967in}}%
\pgfpathlineto{\pgfqpoint{3.420316in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{3.420420in}{0.957829in}}%
\pgfpathlineto{\pgfqpoint{3.421043in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{3.421147in}{0.961820in}}%
\pgfpathlineto{\pgfqpoint{3.421354in}{0.961726in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{0.964379in}}%
\pgfpathlineto{\pgfqpoint{3.422081in}{0.959540in}}%
\pgfpathlineto{\pgfqpoint{3.422393in}{0.962441in}}%
\pgfpathlineto{\pgfqpoint{3.423639in}{0.956983in}}%
\pgfpathlineto{\pgfqpoint{3.424365in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{3.424781in}{0.960199in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{3.425611in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{3.426131in}{0.966757in}}%
\pgfpathlineto{\pgfqpoint{3.426338in}{0.960516in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{0.963153in}}%
\pgfpathlineto{\pgfqpoint{3.426650in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{3.427480in}{0.968712in}}%
\pgfpathlineto{\pgfqpoint{3.427584in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{3.428103in}{0.966077in}}%
\pgfpathlineto{\pgfqpoint{3.429245in}{0.948206in}}%
\pgfpathlineto{\pgfqpoint{3.429349in}{0.951999in}}%
\pgfpathlineto{\pgfqpoint{3.430076in}{0.940030in}}%
\pgfpathlineto{\pgfqpoint{3.431426in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.431841in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{3.432152in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.433087in}{0.931892in}}%
\pgfpathlineto{\pgfqpoint{3.433398in}{0.924926in}}%
\pgfpathlineto{\pgfqpoint{3.433710in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{3.434125in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{3.434956in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{3.435371in}{0.928435in}}%
\pgfpathlineto{\pgfqpoint{3.435475in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{3.436098in}{0.938926in}}%
\pgfpathlineto{\pgfqpoint{3.436929in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{3.437136in}{0.936220in}}%
\pgfpathlineto{\pgfqpoint{3.437344in}{0.940499in}}%
\pgfpathlineto{\pgfqpoint{3.437552in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{3.437759in}{0.938246in}}%
\pgfpathlineto{\pgfqpoint{3.437863in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{3.438590in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{3.438901in}{0.940410in}}%
\pgfpathlineto{\pgfqpoint{3.439005in}{0.943150in}}%
\pgfpathlineto{\pgfqpoint{3.439524in}{0.949887in}}%
\pgfpathlineto{\pgfqpoint{3.440147in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{3.442639in}{0.935683in}}%
\pgfpathlineto{\pgfqpoint{3.440355in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{3.442743in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{0.925496in}}%
\pgfpathlineto{\pgfqpoint{3.447104in}{0.906122in}}%
\pgfpathlineto{\pgfqpoint{3.447311in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{3.447415in}{0.907533in}}%
\pgfpathlineto{\pgfqpoint{3.448038in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{3.448142in}{0.901424in}}%
\pgfpathlineto{\pgfqpoint{3.448661in}{0.903731in}}%
\pgfpathlineto{\pgfqpoint{3.449180in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{3.449803in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{3.450634in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{3.451361in}{0.901541in}}%
\pgfpathlineto{\pgfqpoint{3.451049in}{0.899587in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{0.899969in}}%
\pgfpathlineto{\pgfqpoint{3.451672in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{3.452503in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{3.452606in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{3.453022in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{3.453126in}{0.904305in}}%
\pgfpathlineto{\pgfqpoint{3.453645in}{0.910712in}}%
\pgfpathlineto{\pgfqpoint{3.454579in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{3.455202in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{3.455617in}{0.908361in}}%
\pgfpathlineto{\pgfqpoint{3.455721in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{3.456033in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{3.456448in}{0.907362in}}%
\pgfpathlineto{\pgfqpoint{3.457383in}{0.900194in}}%
\pgfpathlineto{\pgfqpoint{3.456656in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{3.457902in}{0.902445in}}%
\pgfpathlineto{\pgfqpoint{3.458109in}{0.903139in}}%
\pgfpathlineto{\pgfqpoint{3.458213in}{0.900855in}}%
\pgfpathlineto{\pgfqpoint{3.458628in}{0.901563in}}%
\pgfpathlineto{\pgfqpoint{3.459667in}{0.897075in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{3.461328in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{3.461536in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{3.461743in}{0.905573in}}%
\pgfpathlineto{\pgfqpoint{3.462782in}{0.905358in}}%
\pgfpathlineto{\pgfqpoint{3.463197in}{0.906443in}}%
\pgfpathlineto{\pgfqpoint{3.463508in}{0.904801in}}%
\pgfpathlineto{\pgfqpoint{3.463716in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{3.464235in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{3.464339in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{0.908370in}}%
\pgfpathlineto{\pgfqpoint{3.464754in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{3.465377in}{0.907329in}}%
\pgfpathlineto{\pgfqpoint{3.466208in}{0.901894in}}%
\pgfpathlineto{\pgfqpoint{3.466519in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{3.468284in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{3.467039in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{3.468388in}{0.908030in}}%
\pgfpathlineto{\pgfqpoint{3.469011in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{3.469946in}{0.905759in}}%
\pgfpathlineto{\pgfqpoint{3.471192in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{3.471711in}{0.912114in}}%
\pgfpathlineto{\pgfqpoint{3.472022in}{0.909718in}}%
\pgfpathlineto{\pgfqpoint{3.472853in}{0.905331in}}%
\pgfpathlineto{\pgfqpoint{3.473164in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{3.473268in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{3.473787in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{3.473891in}{0.904795in}}%
\pgfpathlineto{\pgfqpoint{3.474203in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.474410in}{0.906564in}}%
\pgfpathlineto{\pgfqpoint{3.475033in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{3.475137in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{3.476279in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{3.476383in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{3.476487in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{3.477317in}{0.894853in}}%
\pgfpathlineto{\pgfqpoint{3.478667in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{3.479394in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{3.479705in}{0.887412in}}%
\pgfpathlineto{\pgfqpoint{3.480017in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{3.480951in}{0.883857in}}%
\pgfpathlineto{\pgfqpoint{3.481263in}{0.883078in}}%
\pgfpathlineto{\pgfqpoint{3.481471in}{0.881670in}}%
\pgfpathlineto{\pgfqpoint{3.481678in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{3.481782in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{3.482093in}{0.887079in}}%
\pgfpathlineto{\pgfqpoint{3.482924in}{0.884733in}}%
\pgfpathlineto{\pgfqpoint{3.483028in}{0.885407in}}%
\pgfpathlineto{\pgfqpoint{3.483236in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{3.483859in}{0.884861in}}%
\pgfpathlineto{\pgfqpoint{3.484066in}{0.881756in}}%
\pgfpathlineto{\pgfqpoint{3.484897in}{0.886229in}}%
\pgfpathlineto{\pgfqpoint{3.485104in}{0.887125in}}%
\pgfpathlineto{\pgfqpoint{3.485312in}{0.885534in}}%
\pgfpathlineto{\pgfqpoint{3.485624in}{0.886185in}}%
\pgfpathlineto{\pgfqpoint{3.486247in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{3.486558in}{0.887151in}}%
\pgfpathlineto{\pgfqpoint{3.486662in}{0.886782in}}%
\pgfpathlineto{\pgfqpoint{3.486973in}{0.886010in}}%
\pgfpathlineto{\pgfqpoint{3.487285in}{0.888295in}}%
\pgfpathlineto{\pgfqpoint{3.487596in}{0.891731in}}%
\pgfpathlineto{\pgfqpoint{3.488531in}{0.889994in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{0.884851in}}%
\pgfpathlineto{\pgfqpoint{3.489881in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{3.491230in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{3.491438in}{0.892961in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{0.890144in}}%
\pgfpathlineto{\pgfqpoint{3.492061in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{3.492165in}{0.891310in}}%
\pgfpathlineto{\pgfqpoint{3.492476in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{3.493203in}{0.889470in}}%
\pgfpathlineto{\pgfqpoint{3.493307in}{0.889115in}}%
\pgfpathlineto{\pgfqpoint{3.493515in}{0.892260in}}%
\pgfpathlineto{\pgfqpoint{3.493722in}{0.891606in}}%
\pgfpathlineto{\pgfqpoint{3.493930in}{0.894272in}}%
\pgfpathlineto{\pgfqpoint{3.495072in}{0.898327in}}%
\pgfpathlineto{\pgfqpoint{3.494345in}{0.894197in}}%
\pgfpathlineto{\pgfqpoint{3.495383in}{0.898174in}}%
\pgfpathlineto{\pgfqpoint{3.495487in}{0.897677in}}%
\pgfpathlineto{\pgfqpoint{3.495903in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{3.496318in}{0.901317in}}%
\pgfpathlineto{\pgfqpoint{3.496941in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{3.497045in}{0.898716in}}%
\pgfpathlineto{\pgfqpoint{3.497252in}{0.899035in}}%
\pgfpathlineto{\pgfqpoint{3.497564in}{0.897286in}}%
\pgfpathlineto{\pgfqpoint{3.500159in}{0.883824in}}%
\pgfpathlineto{\pgfqpoint{3.500263in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{3.500471in}{0.882308in}}%
\pgfpathlineto{\pgfqpoint{3.501925in}{0.876251in}}%
\pgfpathlineto{\pgfqpoint{3.502028in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{3.502132in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{0.874781in}}%
\pgfpathlineto{\pgfqpoint{3.503274in}{0.876015in}}%
\pgfpathlineto{\pgfqpoint{3.503378in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{3.504209in}{0.874646in}}%
\pgfpathlineto{\pgfqpoint{3.504313in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{3.504624in}{0.876527in}}%
\pgfpathlineto{\pgfqpoint{3.505143in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{0.868687in}}%
\pgfpathlineto{\pgfqpoint{3.506493in}{0.871347in}}%
\pgfpathlineto{\pgfqpoint{3.507739in}{0.874700in}}%
\pgfpathlineto{\pgfqpoint{3.507843in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{3.508466in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{3.508673in}{0.875465in}}%
\pgfpathlineto{\pgfqpoint{3.509400in}{0.879303in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{0.877972in}}%
\pgfpathlineto{\pgfqpoint{3.510023in}{0.876606in}}%
\pgfpathlineto{\pgfqpoint{3.510542in}{0.880962in}}%
\pgfpathlineto{\pgfqpoint{3.510854in}{0.879934in}}%
\pgfpathlineto{\pgfqpoint{3.511061in}{0.878167in}}%
\pgfpathlineto{\pgfqpoint{3.512307in}{0.883895in}}%
\pgfpathlineto{\pgfqpoint{3.512515in}{0.883616in}}%
\pgfpathlineto{\pgfqpoint{3.512619in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{3.512930in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{3.513553in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{3.513657in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{3.515630in}{0.894378in}}%
\pgfpathlineto{\pgfqpoint{3.515734in}{0.892623in}}%
\pgfpathlineto{\pgfqpoint{3.516357in}{0.899937in}}%
\pgfpathlineto{\pgfqpoint{3.516564in}{0.899358in}}%
\pgfpathlineto{\pgfqpoint{3.517602in}{0.897179in}}%
\pgfpathlineto{\pgfqpoint{3.517706in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{3.518641in}{0.906500in}}%
\pgfpathlineto{\pgfqpoint{3.518848in}{0.902361in}}%
\pgfpathlineto{\pgfqpoint{3.518952in}{0.899066in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{0.906344in}}%
\pgfpathlineto{\pgfqpoint{3.520925in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{3.520094in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{3.521444in}{0.910094in}}%
\pgfpathlineto{\pgfqpoint{3.521548in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{3.521859in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{3.521963in}{0.910791in}}%
\pgfpathlineto{\pgfqpoint{3.522690in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{3.523105in}{0.911855in}}%
\pgfpathlineto{\pgfqpoint{3.524455in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{3.524663in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{3.525182in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{3.525805in}{0.907979in}}%
\pgfpathlineto{\pgfqpoint{3.526116in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{3.526635in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{3.527362in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{3.526947in}{0.908731in}}%
\pgfpathlineto{\pgfqpoint{3.527674in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{3.527778in}{0.908914in}}%
\pgfpathlineto{\pgfqpoint{3.527985in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{3.529439in}{0.928262in}}%
\pgfpathlineto{\pgfqpoint{3.529543in}{0.928234in}}%
\pgfpathlineto{\pgfqpoint{3.529854in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{3.530789in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{3.531308in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{3.531931in}{0.927980in}}%
\pgfpathlineto{\pgfqpoint{3.533384in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{3.533488in}{0.933689in}}%
\pgfpathlineto{\pgfqpoint{3.535565in}{0.942178in}}%
\pgfpathlineto{\pgfqpoint{3.535668in}{0.938968in}}%
\pgfpathlineto{\pgfqpoint{3.536291in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{3.536603in}{0.943663in}}%
\pgfpathlineto{\pgfqpoint{3.537849in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{3.538472in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{3.538576in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{3.538679in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{3.539406in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{3.539925in}{0.948603in}}%
\pgfpathlineto{\pgfqpoint{3.540652in}{0.955593in}}%
\pgfpathlineto{\pgfqpoint{3.541171in}{0.951994in}}%
\pgfpathlineto{\pgfqpoint{3.541587in}{0.956779in}}%
\pgfpathlineto{\pgfqpoint{3.541690in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{3.542625in}{0.963337in}}%
\pgfpathlineto{\pgfqpoint{3.543144in}{0.959783in}}%
\pgfpathlineto{\pgfqpoint{3.543248in}{0.957497in}}%
\pgfpathlineto{\pgfqpoint{3.543767in}{0.962786in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{0.962386in}}%
\pgfpathlineto{\pgfqpoint{3.544909in}{0.967037in}}%
\pgfpathlineto{\pgfqpoint{3.544598in}{0.961513in}}%
\pgfpathlineto{\pgfqpoint{3.545221in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{3.545844in}{0.973662in}}%
\pgfpathlineto{\pgfqpoint{3.546466in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{3.547297in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{3.547712in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{3.547816in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{3.548128in}{0.958972in}}%
\pgfpathlineto{\pgfqpoint{3.548335in}{0.954918in}}%
\pgfpathlineto{\pgfqpoint{3.549166in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{3.549997in}{0.971606in}}%
\pgfpathlineto{\pgfqpoint{3.550620in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{3.550723in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{3.551450in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{3.551866in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{3.552488in}{0.973154in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{0.974619in}}%
\pgfpathlineto{\pgfqpoint{3.553111in}{0.968773in}}%
\pgfpathlineto{\pgfqpoint{3.553942in}{0.964275in}}%
\pgfpathlineto{\pgfqpoint{3.554357in}{0.966302in}}%
\pgfpathlineto{\pgfqpoint{3.554773in}{0.963470in}}%
\pgfpathlineto{\pgfqpoint{3.555915in}{0.972295in}}%
\pgfpathlineto{\pgfqpoint{3.557991in}{0.958529in}}%
\pgfpathlineto{\pgfqpoint{3.559341in}{0.987435in}}%
\pgfpathlineto{\pgfqpoint{3.559549in}{0.983007in}}%
\pgfpathlineto{\pgfqpoint{3.559653in}{0.981817in}}%
\pgfpathlineto{\pgfqpoint{3.559964in}{0.988258in}}%
\pgfpathlineto{\pgfqpoint{3.560172in}{0.987955in}}%
\pgfpathlineto{\pgfqpoint{3.560379in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{3.561210in}{0.986156in}}%
\pgfpathlineto{\pgfqpoint{3.561314in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.561521in}{0.984683in}}%
\pgfpathlineto{\pgfqpoint{3.561729in}{0.984995in}}%
\pgfpathlineto{\pgfqpoint{3.561833in}{0.990273in}}%
\pgfpathlineto{\pgfqpoint{3.562767in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{3.563287in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{3.563806in}{0.984384in}}%
\pgfpathlineto{\pgfqpoint{3.565052in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{3.565155in}{0.993846in}}%
\pgfpathlineto{\pgfqpoint{3.565571in}{0.987144in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{0.967837in}}%
\pgfpathlineto{\pgfqpoint{3.567336in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{3.567855in}{0.978535in}}%
\pgfpathlineto{\pgfqpoint{3.568686in}{0.973509in}}%
\pgfpathlineto{\pgfqpoint{3.568789in}{0.972510in}}%
\pgfpathlineto{\pgfqpoint{3.568997in}{0.977609in}}%
\pgfpathlineto{\pgfqpoint{3.569309in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{3.569516in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{0.971119in}}%
\pgfpathlineto{\pgfqpoint{3.570451in}{0.965037in}}%
\pgfpathlineto{\pgfqpoint{3.571281in}{0.967763in}}%
\pgfpathlineto{\pgfqpoint{3.571385in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{3.572008in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{3.572112in}{0.960540in}}%
\pgfpathlineto{\pgfqpoint{3.572216in}{0.960998in}}%
\pgfpathlineto{\pgfqpoint{3.572320in}{0.966710in}}%
\pgfpathlineto{\pgfqpoint{3.573046in}{0.956938in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{3.573462in}{0.956644in}}%
\pgfpathlineto{\pgfqpoint{3.573669in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{3.574085in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{3.575227in}{0.967201in}}%
\pgfpathlineto{\pgfqpoint{3.575331in}{0.966048in}}%
\pgfpathlineto{\pgfqpoint{3.575538in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{3.576265in}{0.968266in}}%
\pgfpathlineto{\pgfqpoint{3.576680in}{0.977855in}}%
\pgfpathlineto{\pgfqpoint{3.577407in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{3.578964in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{3.579068in}{0.957879in}}%
\pgfpathlineto{\pgfqpoint{3.579899in}{0.963952in}}%
\pgfpathlineto{\pgfqpoint{3.579276in}{0.957434in}}%
\pgfpathlineto{\pgfqpoint{3.580314in}{0.962566in}}%
\pgfpathlineto{\pgfqpoint{3.580522in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{3.581249in}{0.963435in}}%
\pgfpathlineto{\pgfqpoint{3.581352in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{3.581664in}{0.958813in}}%
\pgfpathlineto{\pgfqpoint{3.581872in}{0.963439in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{0.954051in}}%
\pgfpathlineto{\pgfqpoint{3.582079in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{3.583221in}{0.955695in}}%
\pgfpathlineto{\pgfqpoint{3.583637in}{0.952959in}}%
\pgfpathlineto{\pgfqpoint{3.583948in}{0.957210in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{0.956973in}}%
\pgfpathlineto{\pgfqpoint{3.584986in}{0.965598in}}%
\pgfpathlineto{\pgfqpoint{3.585402in}{0.963269in}}%
\pgfpathlineto{\pgfqpoint{3.586129in}{0.952372in}}%
\pgfpathlineto{\pgfqpoint{3.586855in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{3.588101in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.963647in}}%
\pgfpathlineto{\pgfqpoint{3.588724in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{3.589451in}{0.955567in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.955602in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{0.954754in}}%
\pgfpathlineto{\pgfqpoint{3.591112in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{3.592981in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{3.591528in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{3.593708in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{3.593916in}{0.950860in}}%
\pgfpathlineto{\pgfqpoint{3.594642in}{0.946673in}}%
\pgfpathlineto{\pgfqpoint{3.594746in}{0.944554in}}%
\pgfpathlineto{\pgfqpoint{3.595473in}{0.951929in}}%
\pgfpathlineto{\pgfqpoint{3.595577in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{3.596304in}{0.956817in}}%
\pgfpathlineto{\pgfqpoint{3.596927in}{0.954983in}}%
\pgfpathlineto{\pgfqpoint{3.597030in}{0.952990in}}%
\pgfpathlineto{\pgfqpoint{3.597653in}{0.960123in}}%
\pgfpathlineto{\pgfqpoint{3.598380in}{0.964328in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{0.959368in}}%
\pgfpathlineto{\pgfqpoint{3.598484in}{0.961144in}}%
\pgfpathlineto{\pgfqpoint{3.599730in}{0.951246in}}%
\pgfpathlineto{\pgfqpoint{3.599834in}{0.954794in}}%
\pgfpathlineto{\pgfqpoint{3.600976in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{0.957321in}}%
\pgfpathlineto{\pgfqpoint{3.601184in}{0.949938in}}%
\pgfpathlineto{\pgfqpoint{3.601287in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{3.602014in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{3.602326in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{3.602429in}{0.954186in}}%
\pgfpathlineto{\pgfqpoint{3.602533in}{0.952205in}}%
\pgfpathlineto{\pgfqpoint{3.602637in}{0.951203in}}%
\pgfpathlineto{\pgfqpoint{3.602845in}{0.954474in}}%
\pgfpathlineto{\pgfqpoint{3.603156in}{0.953743in}}%
\pgfpathlineto{\pgfqpoint{3.604195in}{0.962706in}}%
\pgfpathlineto{\pgfqpoint{3.604402in}{0.959862in}}%
\pgfpathlineto{\pgfqpoint{3.605233in}{0.951039in}}%
\pgfpathlineto{\pgfqpoint{3.605648in}{0.957944in}}%
\pgfpathlineto{\pgfqpoint{3.605752in}{0.960327in}}%
\pgfpathlineto{\pgfqpoint{3.606167in}{0.953906in}}%
\pgfpathlineto{\pgfqpoint{3.606583in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{3.607206in}{0.957171in}}%
\pgfpathlineto{\pgfqpoint{3.606894in}{0.951679in}}%
\pgfpathlineto{\pgfqpoint{3.607309in}{0.953005in}}%
\pgfpathlineto{\pgfqpoint{3.609178in}{0.940392in}}%
\pgfpathlineto{\pgfqpoint{3.609490in}{0.942014in}}%
\pgfpathlineto{\pgfqpoint{3.609801in}{0.936743in}}%
\pgfpathlineto{\pgfqpoint{3.610113in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{3.610943in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{3.610320in}{0.939327in}}%
\pgfpathlineto{\pgfqpoint{3.611151in}{0.936831in}}%
\pgfpathlineto{\pgfqpoint{3.611566in}{0.943050in}}%
\pgfpathlineto{\pgfqpoint{3.612189in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{3.612397in}{0.935572in}}%
\pgfpathlineto{\pgfqpoint{3.612916in}{0.944812in}}%
\pgfpathlineto{\pgfqpoint{3.613124in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{3.613228in}{0.944071in}}%
\pgfpathlineto{\pgfqpoint{3.614889in}{0.932646in}}%
\pgfpathlineto{\pgfqpoint{3.614993in}{0.933837in}}%
\pgfpathlineto{\pgfqpoint{3.616654in}{0.946679in}}%
\pgfpathlineto{\pgfqpoint{3.616758in}{0.946514in}}%
\pgfpathlineto{\pgfqpoint{3.617381in}{0.952931in}}%
\pgfpathlineto{\pgfqpoint{3.617900in}{0.948791in}}%
\pgfpathlineto{\pgfqpoint{3.618107in}{0.947073in}}%
\pgfpathlineto{\pgfqpoint{3.618315in}{0.951602in}}%
\pgfpathlineto{\pgfqpoint{3.618834in}{0.949447in}}%
\pgfpathlineto{\pgfqpoint{3.619769in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{3.619561in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{3.619872in}{0.950460in}}%
\pgfpathlineto{\pgfqpoint{3.620080in}{0.950576in}}%
\pgfpathlineto{\pgfqpoint{3.620288in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{3.621638in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{3.621015in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{3.621949in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{3.622987in}{0.943219in}}%
\pgfpathlineto{\pgfqpoint{3.623195in}{0.940951in}}%
\pgfpathlineto{\pgfqpoint{3.623299in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{3.623610in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{3.623922in}{0.944175in}}%
\pgfpathlineto{\pgfqpoint{3.624026in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{3.624649in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{3.624960in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{3.625271in}{0.942024in}}%
\pgfpathlineto{\pgfqpoint{3.625583in}{0.947004in}}%
\pgfpathlineto{\pgfqpoint{3.625998in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{3.626206in}{0.944912in}}%
\pgfpathlineto{\pgfqpoint{3.626310in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{3.626517in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{3.627140in}{0.949829in}}%
\pgfpathlineto{\pgfqpoint{3.627244in}{0.953049in}}%
\pgfpathlineto{\pgfqpoint{3.627971in}{0.942727in}}%
\pgfpathlineto{\pgfqpoint{3.628282in}{0.942605in}}%
\pgfpathlineto{\pgfqpoint{3.629217in}{0.945096in}}%
\pgfpathlineto{\pgfqpoint{3.629840in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.630359in}{0.941520in}}%
\pgfpathlineto{\pgfqpoint{3.631709in}{0.947839in}}%
\pgfpathlineto{\pgfqpoint{3.633993in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{3.634201in}{0.935547in}}%
\pgfpathlineto{\pgfqpoint{3.634720in}{0.931482in}}%
\pgfpathlineto{\pgfqpoint{3.635135in}{0.933377in}}%
\pgfpathlineto{\pgfqpoint{3.636173in}{0.924537in}}%
\pgfpathlineto{\pgfqpoint{3.636589in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{3.637938in}{0.939233in}}%
\pgfpathlineto{\pgfqpoint{3.637108in}{0.928595in}}%
\pgfpathlineto{\pgfqpoint{3.638042in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{3.638146in}{0.935360in}}%
\pgfpathlineto{\pgfqpoint{3.638769in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{3.640223in}{0.951677in}}%
\pgfpathlineto{\pgfqpoint{3.641053in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{3.641676in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{3.642299in}{0.953493in}}%
\pgfpathlineto{\pgfqpoint{3.643026in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{0.956667in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{0.951184in}}%
\pgfpathlineto{\pgfqpoint{3.644272in}{0.953962in}}%
\pgfpathlineto{\pgfqpoint{3.645103in}{0.947752in}}%
\pgfpathlineto{\pgfqpoint{3.645414in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{3.648114in}{0.936196in}}%
\pgfpathlineto{\pgfqpoint{3.645933in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{3.648321in}{0.936657in}}%
\pgfpathlineto{\pgfqpoint{3.648633in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{3.648736in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{3.649152in}{0.935231in}}%
\pgfpathlineto{\pgfqpoint{3.650086in}{0.930425in}}%
\pgfpathlineto{\pgfqpoint{3.650294in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{3.652059in}{0.947792in}}%
\pgfpathlineto{\pgfqpoint{3.652163in}{0.948496in}}%
\pgfpathlineto{\pgfqpoint{3.652474in}{0.944697in}}%
\pgfpathlineto{\pgfqpoint{3.652786in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{3.653305in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{3.654032in}{0.941890in}}%
\pgfpathlineto{\pgfqpoint{3.654862in}{0.951011in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.947073in}}%
\pgfpathlineto{\pgfqpoint{3.656420in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.957983in}}%
\pgfpathlineto{\pgfqpoint{3.657666in}{0.955884in}}%
\pgfpathlineto{\pgfqpoint{3.657873in}{0.951808in}}%
\pgfpathlineto{\pgfqpoint{3.658600in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{0.961454in}}%
\pgfpathlineto{\pgfqpoint{3.659327in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{3.659431in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{3.659535in}{0.955478in}}%
\pgfpathlineto{\pgfqpoint{3.659742in}{0.959065in}}%
\pgfpathlineto{\pgfqpoint{3.660365in}{0.953116in}}%
\pgfpathlineto{\pgfqpoint{3.660573in}{0.953588in}}%
\pgfpathlineto{\pgfqpoint{3.660677in}{0.950621in}}%
\pgfpathlineto{\pgfqpoint{3.660988in}{0.957088in}}%
\pgfpathlineto{\pgfqpoint{3.661403in}{0.956802in}}%
\pgfpathlineto{\pgfqpoint{3.662961in}{0.968274in}}%
\pgfpathlineto{\pgfqpoint{3.663272in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{3.664414in}{0.962262in}}%
\pgfpathlineto{\pgfqpoint{3.665660in}{0.978383in}}%
\pgfpathlineto{\pgfqpoint{3.664622in}{0.960717in}}%
\pgfpathlineto{\pgfqpoint{3.666076in}{0.972701in}}%
\pgfpathlineto{\pgfqpoint{3.667114in}{0.967578in}}%
\pgfpathlineto{\pgfqpoint{3.667218in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{3.668256in}{0.976631in}}%
\pgfpathlineto{\pgfqpoint{3.667425in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{3.668360in}{0.973205in}}%
\pgfpathlineto{\pgfqpoint{3.668464in}{0.970492in}}%
\pgfpathlineto{\pgfqpoint{3.669190in}{0.979207in}}%
\pgfpathlineto{\pgfqpoint{3.669710in}{0.972994in}}%
\pgfpathlineto{\pgfqpoint{3.670436in}{0.976383in}}%
\pgfpathlineto{\pgfqpoint{3.670540in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{3.671059in}{0.970976in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{3.671267in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{3.671786in}{0.977417in}}%
\pgfpathlineto{\pgfqpoint{3.672098in}{0.970521in}}%
\pgfpathlineto{\pgfqpoint{3.673344in}{0.984305in}}%
\pgfpathlineto{\pgfqpoint{3.673551in}{0.984253in}}%
\pgfpathlineto{\pgfqpoint{3.673759in}{0.981471in}}%
\pgfpathlineto{\pgfqpoint{3.675005in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{3.675732in}{0.978311in}}%
\pgfpathlineto{\pgfqpoint{3.676251in}{0.973249in}}%
\pgfpathlineto{\pgfqpoint{3.677289in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{3.676770in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{3.677497in}{0.969708in}}%
\pgfpathlineto{\pgfqpoint{3.677808in}{0.978175in}}%
\pgfpathlineto{\pgfqpoint{3.678016in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{3.678535in}{0.970176in}}%
\pgfpathlineto{\pgfqpoint{3.679262in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{3.679885in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{3.680612in}{0.965438in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{3.681961in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{3.682896in}{0.950129in}}%
\pgfpathlineto{\pgfqpoint{3.683000in}{0.950121in}}%
\pgfpathlineto{\pgfqpoint{3.683726in}{0.956315in}}%
\pgfpathlineto{\pgfqpoint{3.683207in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{3.684142in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{3.684557in}{0.940537in}}%
\pgfpathlineto{\pgfqpoint{3.685699in}{0.946247in}}%
\pgfpathlineto{\pgfqpoint{3.686841in}{0.959621in}}%
\pgfpathlineto{\pgfqpoint{3.687256in}{0.955224in}}%
\pgfpathlineto{\pgfqpoint{3.688606in}{0.942570in}}%
\pgfpathlineto{\pgfqpoint{3.689333in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{3.691202in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{3.692240in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{3.691825in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{3.692344in}{0.920243in}}%
\pgfpathlineto{\pgfqpoint{3.692448in}{0.920201in}}%
\pgfpathlineto{\pgfqpoint{3.692552in}{0.922377in}}%
\pgfpathlineto{\pgfqpoint{3.693278in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{3.694628in}{0.909632in}}%
\pgfpathlineto{\pgfqpoint{3.695355in}{0.910737in}}%
\pgfpathlineto{\pgfqpoint{3.696497in}{0.915498in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{0.907955in}}%
\pgfpathlineto{\pgfqpoint{3.696705in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{3.696809in}{0.915427in}}%
\pgfpathlineto{\pgfqpoint{3.696912in}{0.913795in}}%
\pgfpathlineto{\pgfqpoint{3.697016in}{0.914950in}}%
\pgfpathlineto{\pgfqpoint{3.698055in}{0.910222in}}%
\pgfpathlineto{\pgfqpoint{3.698262in}{0.910965in}}%
\pgfpathlineto{\pgfqpoint{3.699300in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{3.699508in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{3.700131in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{3.700339in}{0.907132in}}%
\pgfpathlineto{\pgfqpoint{3.701169in}{0.906648in}}%
\pgfpathlineto{\pgfqpoint{3.702415in}{0.910581in}}%
\pgfpathlineto{\pgfqpoint{3.702831in}{0.906972in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{3.703454in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{3.704699in}{0.906702in}}%
\pgfpathlineto{\pgfqpoint{3.704803in}{0.908969in}}%
\pgfpathlineto{\pgfqpoint{3.705634in}{0.904691in}}%
\pgfpathlineto{\pgfqpoint{3.705738in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{3.705842in}{0.905749in}}%
\pgfpathlineto{\pgfqpoint{3.706153in}{0.903207in}}%
\pgfpathlineto{\pgfqpoint{3.706257in}{0.903160in}}%
\pgfpathlineto{\pgfqpoint{3.707503in}{0.898272in}}%
\pgfpathlineto{\pgfqpoint{3.707607in}{0.899220in}}%
\pgfpathlineto{\pgfqpoint{3.708749in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{3.707814in}{0.899530in}}%
\pgfpathlineto{\pgfqpoint{3.708956in}{0.896291in}}%
\pgfpathlineto{\pgfqpoint{3.709891in}{0.899123in}}%
\pgfpathlineto{\pgfqpoint{3.710202in}{0.897814in}}%
\pgfpathlineto{\pgfqpoint{3.711344in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{3.711967in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{3.716120in}{0.918376in}}%
\pgfpathlineto{\pgfqpoint{3.716224in}{0.917202in}}%
\pgfpathlineto{\pgfqpoint{3.716328in}{0.913737in}}%
\pgfpathlineto{\pgfqpoint{3.716847in}{0.920852in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{0.920265in}}%
\pgfpathlineto{\pgfqpoint{3.717366in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{3.717574in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{3.718924in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{3.717782in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{3.719131in}{0.928454in}}%
\pgfpathlineto{\pgfqpoint{3.719443in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{3.720377in}{0.934513in}}%
\pgfpathlineto{\pgfqpoint{3.720689in}{0.929325in}}%
\pgfpathlineto{\pgfqpoint{3.720793in}{0.929005in}}%
\pgfpathlineto{\pgfqpoint{3.720897in}{0.930507in}}%
\pgfpathlineto{\pgfqpoint{3.721104in}{0.935004in}}%
\pgfpathlineto{\pgfqpoint{3.721831in}{0.927265in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{0.936421in}}%
\pgfpathlineto{\pgfqpoint{3.724531in}{0.934194in}}%
\pgfpathlineto{\pgfqpoint{3.725257in}{0.929065in}}%
\pgfpathlineto{\pgfqpoint{3.725673in}{0.931693in}}%
\pgfpathlineto{\pgfqpoint{3.728061in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{3.728372in}{0.949018in}}%
\pgfpathlineto{\pgfqpoint{3.728580in}{0.944567in}}%
\pgfpathlineto{\pgfqpoint{3.729307in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{3.729826in}{0.959264in}}%
\pgfpathlineto{\pgfqpoint{3.730137in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{3.730241in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{3.730449in}{0.949656in}}%
\pgfpathlineto{\pgfqpoint{3.730968in}{0.962690in}}%
\pgfpathlineto{\pgfqpoint{3.731695in}{0.956061in}}%
\pgfpathlineto{\pgfqpoint{3.733771in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{3.733875in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{3.735017in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{3.735121in}{0.948278in}}%
\pgfpathlineto{\pgfqpoint{3.735744in}{0.961489in}}%
\pgfpathlineto{\pgfqpoint{3.736678in}{0.953546in}}%
\pgfpathlineto{\pgfqpoint{3.737301in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{3.737717in}{0.950438in}}%
\pgfpathlineto{\pgfqpoint{3.738963in}{0.959747in}}%
\pgfpathlineto{\pgfqpoint{3.739170in}{0.960809in}}%
\pgfpathlineto{\pgfqpoint{3.739378in}{0.956634in}}%
\pgfpathlineto{\pgfqpoint{3.740208in}{0.953143in}}%
\pgfpathlineto{\pgfqpoint{3.739689in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{3.740416in}{0.954721in}}%
\pgfpathlineto{\pgfqpoint{3.741039in}{0.966249in}}%
\pgfpathlineto{\pgfqpoint{3.741766in}{0.958317in}}%
\pgfpathlineto{\pgfqpoint{3.743116in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{3.743427in}{0.949604in}}%
\pgfpathlineto{\pgfqpoint{3.743531in}{0.946018in}}%
\pgfpathlineto{\pgfqpoint{3.743635in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{3.744985in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{3.745088in}{0.941201in}}%
\pgfpathlineto{\pgfqpoint{3.745192in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{0.934415in}}%
\pgfpathlineto{\pgfqpoint{3.745607in}{0.932147in}}%
\pgfpathlineto{\pgfqpoint{3.746023in}{0.939799in}}%
\pgfpathlineto{\pgfqpoint{3.746438in}{0.937563in}}%
\pgfpathlineto{\pgfqpoint{3.746853in}{0.934096in}}%
\pgfpathlineto{\pgfqpoint{3.747165in}{0.938805in}}%
\pgfpathlineto{\pgfqpoint{3.748515in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{3.747996in}{0.937702in}}%
\pgfpathlineto{\pgfqpoint{3.748618in}{0.943646in}}%
\pgfpathlineto{\pgfqpoint{3.748826in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{3.749345in}{0.946867in}}%
\pgfpathlineto{\pgfqpoint{3.750384in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{3.750591in}{0.952194in}}%
\pgfpathlineto{\pgfqpoint{3.751110in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{3.751941in}{0.958669in}}%
\pgfpathlineto{\pgfqpoint{3.752149in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{3.753083in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{3.753395in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{3.753706in}{0.955723in}}%
\pgfpathlineto{\pgfqpoint{3.753810in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{3.754640in}{0.958858in}}%
\pgfpathlineto{\pgfqpoint{3.754744in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{3.755575in}{0.953687in}}%
\pgfpathlineto{\pgfqpoint{3.755783in}{0.946449in}}%
\pgfpathlineto{\pgfqpoint{3.757028in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{3.757755in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{3.758482in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{3.758690in}{0.958870in}}%
\pgfpathlineto{\pgfqpoint{3.759001in}{0.962291in}}%
\pgfpathlineto{\pgfqpoint{3.759417in}{0.966683in}}%
\pgfpathlineto{\pgfqpoint{3.759728in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{3.760143in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{3.760559in}{0.970759in}}%
\pgfpathlineto{\pgfqpoint{3.762012in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{3.763362in}{0.964679in}}%
\pgfpathlineto{\pgfqpoint{3.764504in}{0.953796in}}%
\pgfpathlineto{\pgfqpoint{3.763673in}{0.966670in}}%
\pgfpathlineto{\pgfqpoint{3.764712in}{0.960905in}}%
\pgfpathlineto{\pgfqpoint{3.766477in}{0.976855in}}%
\pgfpathlineto{\pgfqpoint{3.766684in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{3.767307in}{0.977448in}}%
\pgfpathlineto{\pgfqpoint{3.767515in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{3.767827in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{3.768138in}{0.970214in}}%
\pgfpathlineto{\pgfqpoint{3.768242in}{0.968704in}}%
\pgfpathlineto{\pgfqpoint{3.768553in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{3.769072in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{3.769176in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{3.769592in}{0.975755in}}%
\pgfpathlineto{\pgfqpoint{3.769903in}{0.981214in}}%
\pgfpathlineto{\pgfqpoint{3.770422in}{0.971553in}}%
\pgfpathlineto{\pgfqpoint{3.772499in}{0.983527in}}%
\pgfpathlineto{\pgfqpoint{3.772914in}{0.977025in}}%
\pgfpathlineto{\pgfqpoint{3.773226in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{3.773745in}{0.979426in}}%
\pgfpathlineto{\pgfqpoint{3.775406in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{3.774056in}{0.974952in}}%
\pgfpathlineto{\pgfqpoint{3.775614in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{3.775821in}{0.985342in}}%
\pgfpathlineto{\pgfqpoint{3.777067in}{0.969292in}}%
\pgfpathlineto{\pgfqpoint{3.776237in}{0.987215in}}%
\pgfpathlineto{\pgfqpoint{3.777379in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{3.777482in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.777690in}{0.967133in}}%
\pgfpathlineto{\pgfqpoint{3.778209in}{0.976309in}}%
\pgfpathlineto{\pgfqpoint{3.778521in}{0.973663in}}%
\pgfpathlineto{\pgfqpoint{3.779248in}{0.990456in}}%
\pgfpathlineto{\pgfqpoint{3.779871in}{0.982580in}}%
\pgfpathlineto{\pgfqpoint{3.779974in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{0.979295in}}%
\pgfpathlineto{\pgfqpoint{3.783504in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{3.780597in}{0.979586in}}%
\pgfpathlineto{\pgfqpoint{3.783816in}{0.946250in}}%
\pgfpathlineto{\pgfqpoint{3.783920in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{3.784335in}{0.944013in}}%
\pgfpathlineto{\pgfqpoint{3.785477in}{0.934978in}}%
\pgfpathlineto{\pgfqpoint{3.785685in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{3.787761in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{3.787865in}{0.955380in}}%
\pgfpathlineto{\pgfqpoint{3.788904in}{0.962027in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{0.954349in}}%
\pgfpathlineto{\pgfqpoint{3.789111in}{0.958748in}}%
\pgfpathlineto{\pgfqpoint{3.790253in}{0.946281in}}%
\pgfpathlineto{\pgfqpoint{3.790461in}{0.950432in}}%
\pgfpathlineto{\pgfqpoint{3.790669in}{0.949758in}}%
\pgfpathlineto{\pgfqpoint{3.791084in}{0.942265in}}%
\pgfpathlineto{\pgfqpoint{3.792018in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{3.794718in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{3.794822in}{0.948191in}}%
\pgfpathlineto{\pgfqpoint{3.795548in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{3.795860in}{0.957205in}}%
\pgfpathlineto{\pgfqpoint{3.796483in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{3.796794in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{3.796898in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{3.797106in}{0.950750in}}%
\pgfpathlineto{\pgfqpoint{3.798456in}{0.942398in}}%
\pgfpathlineto{\pgfqpoint{3.799079in}{0.937462in}}%
\pgfpathlineto{\pgfqpoint{3.799598in}{0.939192in}}%
\pgfpathlineto{\pgfqpoint{3.800013in}{0.937107in}}%
\pgfpathlineto{\pgfqpoint{3.800325in}{0.941562in}}%
\pgfpathlineto{\pgfqpoint{3.800428in}{0.942302in}}%
\pgfpathlineto{\pgfqpoint{3.800844in}{0.940371in}}%
\pgfpathlineto{\pgfqpoint{3.801051in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{3.802193in}{0.933326in}}%
\pgfpathlineto{\pgfqpoint{3.803855in}{0.951238in}}%
\pgfpathlineto{\pgfqpoint{3.804374in}{0.953576in}}%
\pgfpathlineto{\pgfqpoint{3.804166in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{3.804478in}{0.951751in}}%
\pgfpathlineto{\pgfqpoint{3.805620in}{0.942621in}}%
\pgfpathlineto{\pgfqpoint{3.805931in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{3.806139in}{0.942562in}}%
\pgfpathlineto{\pgfqpoint{3.806969in}{0.945540in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{0.944054in}}%
\pgfpathlineto{\pgfqpoint{3.808319in}{0.951764in}}%
\pgfpathlineto{\pgfqpoint{3.808527in}{0.953948in}}%
\pgfpathlineto{\pgfqpoint{3.808838in}{0.950098in}}%
\pgfpathlineto{\pgfqpoint{3.809046in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{3.809150in}{0.948357in}}%
\pgfpathlineto{\pgfqpoint{3.809254in}{0.948389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{2.751806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965000in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.965000in}{2.751806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.965000in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{2.751806in}}%
\pgfpathlineto{\pgfqpoint{3.965000in}{2.751806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635803in}{2.057501in}}%
\pgfpathlineto{\pgfqpoint{2.318358in}{2.057501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.346136in}{2.057501in}}{\pgfqpoint{2.346136in}{2.085278in}}%
\pgfpathlineto{\pgfqpoint{2.346136in}{2.654583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.346136in}{2.682361in}}{\pgfqpoint{2.318358in}{2.682361in}}%
\pgfpathlineto{\pgfqpoint{0.635803in}{2.682361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.608025in}{2.682361in}}{\pgfqpoint{0.608025in}{2.654583in}}%
\pgfpathlineto{\pgfqpoint{0.608025in}{2.085278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.608025in}{2.057501in}}{\pgfqpoint{0.635803in}{2.057501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663581in}{2.578194in}}%
\pgfpathlineto{\pgfqpoint{0.941359in}{2.578194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052470in,y=2.529583in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663581in}{2.383889in}}%
\pgfpathlineto{\pgfqpoint{0.941359in}{2.383889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052470in,y=2.335278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sample path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663581in}{2.190278in}}%
\pgfpathlineto{\pgfqpoint{0.941359in}{2.190278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052470in,y=2.141667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=2.8\), 500-average}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

